Flatness-based nonlinear control strategies for trajectory tracking of quadcopter systems

This paper proposes several nonlinear control strategies for trajectory tracking of a quadcopter system based on the property of differential flatness. Its originality is twofold. Firstly, it provides a flat output for the quadcopter dynamics capable of creating full flat parametrization of the states and inputs. Moreover, B-splines characterizations of the flat output and their properties allow for optimal trajectory generation subject to way-point constraints. Secondly, several control strategies based on computed torque control and feedback linearization are presented and compared. The advantages of flatness within each control strategy are analyzed and detailed through extensive simulation results.

==> pics/ResAngle.tikz <==
\begin{axis}[%
view={   0}{  90},
axis x line=left,
axis y line=left,
width=7.5in,
height=2in,
at={(0.948in,0.602in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={\textbf{Time [s]}},
xmajorgrids,
ymin=-10,
ymax=15,
ylabel={\textbf{Angles [degree]}},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={The 3 Euler Angles},
legend style={at={(0.01,0.8)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend columns=3,
legend style={nodes=right}
]
\addplot [color=blue,solid, line width=1.5pt]
  table[row sep=crcr]{%
0	2.07735300224954e-10\\
0.01	-0.00042922392982087\\
0.02	-0.00170832809695361\\
0.03	-0.00382439850117401\\
0.04	-0.00676444283264923\\
0.05	-0.0105153944462011\\
0.06	-0.0150641164905666\\
0.07	-0.0203974059834662\\
0.08	-0.0265019978310882\\
0.09	-0.0333645687906588\\
0.1	-0.0409717413748261\\
0.11	-0.0493100876966481\\
0.12	-0.058366133254031\\
0.13	-0.068126360652524\\
0.14	-0.0785772132654327\\
0.15	-0.0897050988302683\\
0.16	-0.101496392980609\\
0.17	-0.113937442712496\\
0.18	-0.127014569784556\\
0.19	-0.140714074051071\\
0.2	-0.155022236727288\\
0.21	-0.169925323586309\\
0.22	-0.185409588086938\\
0.23	-0.201461274431921\\
0.24	-0.218066620556076\\
0.25	-0.235211861043814\\
0.26	-0.252883229975655\\
0.27	-0.271066963703339\\
0.28	-0.289749303553206\\
0.29	-0.308916498457544\\
0.3	-0.32855480751366\\
0.31	-0.348650502470452\\
0.32	-0.369189870142328\\
0.33	-0.390159214750316\\
0.34	-0.411544860190287\\
0.35	-0.433333152228229\\
0.36	-0.455510460622539\\
0.37	-0.478063181173351\\
0.38	-0.500977737698949\\
0.39	-0.524240583939329\\
0.4	-0.547838205387025\\
0.41	-0.57175712104534\\
0.42	-0.595983885114137\\
0.43	-0.620505088603394\\
0.44	-0.645307360874745\\
0.45	-0.670377371111249\\
0.46	-0.695701829715654\\
0.47	-0.721267489637471\\
0.48	-0.747061147629152\\
0.49	-0.773069645431727\\
0.5	-0.799279870890255\\
0.51	-0.825678758999465\\
0.52	-0.852253292879994\\
0.53	-0.878990504685622\\
0.54	-0.905877476441944\\
0.55	-0.932901340816929\\
0.56	-0.960049281823802\\
0.57	-0.987308535456761\\
0.58	-1.01466639025996\\
0.59	-1.04211018783032\\
0.6	-1.06962732325458\\
0.61	-1.09720524548122\\
0.62	-1.12483145762764\\
0.63	-1.15249351722326\\
0.64	-1.18017903638897\\
0.65	-1.20787568195349\\
0.66	-1.23557117550723\\
0.67	-1.26325329339411\\
0.68	-1.29090986664201\\
0.69	-1.31852878083221\\
0.7	-1.34609797590854\\
0.71	-1.37360544592672\\
0.72	-1.40103923874435\\
0.73	-1.42838745565223\\
0.74	-1.45563825094747\\
0.75	-1.48277983144884\\
0.76	-1.50980045595508\\
0.77	-1.53668843464644\\
0.78	-1.56343212843019\\
0.79	-1.59001994823039\\
0.8	-1.61644035422257\\
0.81	-1.64268185501371\\
0.82	-1.66873300676798\\
0.83	-1.69458241227873\\
0.84	-1.72021871998718\\
0.85	-1.74563062294813\\
0.86	-1.77080685774328\\
0.87	-1.79573620334237\\
0.88	-1.82040747991259\\
0.89	-1.84480954757669\\
0.9	-1.86893130512\\
0.91	-1.89276168864676\\
0.92	-1.91628967018607\\
0.93	-1.93950425624766\\
0.94	-1.96239448632784\\
0.95	-1.9849494313658\\
0.96	-2.00715819215046\\
0.97	-2.02900989767815\\
0.98	-2.05049370346115\\
0.99	-2.07159878978734\\
1	-2.09231435993104\\
1.01	-2.11262963831504\\
1.02	-2.13253386862403\\
1.03	-2.15201631186936\\
1.04	-2.17106624440509\\
1.05	-2.1896729558954\\
1.06	-2.20782574723323\\
1.07	-2.22551392841009\\
1.08	-2.24272681633687\\
1.09	-2.2594537326155\\
1.1	-2.27568400126131\\
1.11	-2.29140694637581\\
1.12	-2.30661188976959\\
1.13	-2.3212881485352\\
1.14	-2.3354250325694\\
1.15	-2.34901184204467\\
1.16	-2.36203786482939\\
1.17	-2.37449237385629\\
1.18	-2.38636462443867\\
1.19	-2.39764385153383\\
1.2	-2.40831926695315\\
1.21	-2.41838005651816\\
1.22	-2.42781537716199\\
1.23	-2.43661435397536\\
1.24	-2.44476607719648\\
1.25	-2.452259599144\\
1.26	-2.45908393109205\\
1.27	-2.46522804008665\\
1.28	-2.47068084570235\\
1.29	-2.47543121673822\\
1.3	-2.47946796785198\\
1.31	-2.48277985613132\\
1.32	-2.48535557760109\\
1.33	-2.4871837636652\\
1.34	-2.48825297748196\\
1.35	-2.48855171027139\\
1.36	-2.48806837755328\\
1.37	-2.48679131531434\\
1.38	-2.48470877610306\\
1.39	-2.48180892505057\\
1.4	-2.47807983581589\\
1.41	-2.47350948645389\\
1.42	-2.46808575520397\\
1.43	-2.46179642740079\\
1.44	-2.45463487282521\\
1.45	-2.44660930033129\\
1.46	-2.43773025818764\\
1.47	-2.42800821910342\\
1.48	-2.41745358431312\\
1.49	-2.40607668759547\\
1.5	-2.39388779922803\\
1.51	-2.38089712987896\\
1.52	-2.36711483443753\\
1.53	-2.35255101578467\\
1.54	-2.33721572850493\\
1.55	-2.32111898254118\\
1.56	-2.30427074679316\\
1.57	-2.28668095266112\\
1.58	-2.26835949753564\\
1.59	-2.24931624823456\\
1.6	-2.22956104438819\\
1.61	-2.2091037017735\\
1.62	-2.18795401559837\\
1.63	-2.1661217637366\\
1.64	-2.1436167099144\\
1.65	-2.12044860684922\\
1.66	-2.09662719934151\\
1.67	-2.0721622273199\\
1.68	-2.04706342884062\\
1.69	-2.02134054304146\\
1.7	-1.9950033130508\\
1.71	-1.96806148885219\\
1.72	-1.94052483010479\\
1.73	-1.91240310892004\\
1.74	-1.88370611259482\\
1.75	-1.85444364630138\\
1.76	-1.82462553573422\\
1.77	-1.7942616297141\\
1.78	-1.76336180274928\\
1.79	-1.73193595755409\\
1.8	-1.69999402752488\\
1.81	-1.66754597917335\\
1.82	-1.63460181451719\\
1.83	-1.60117157342805\\
1.84	-1.5672653359366\\
1.85	-1.53289322449469\\
1.86	-1.49806540619436\\
1.87	-1.46279209494338\\
1.88	-1.42708355359738\\
1.89	-1.39095009604791\\
1.9	-1.35440208926646\\
1.91	-1.31744995530386\\
1.92	-1.28010417324486\\
1.93	-1.24237528111738\\
1.94	-1.20427387775605\\
1.95	-1.16581062461958\\
1.96	-1.12699624756148\\
1.97	-1.0878415385536\\
1.98	-1.04835735736202\\
1.99	-1.00855463317462\\
2	-0.968444366179825\\
2.01	-0.928037629095928\\
2.02	-0.887345568650311\\
2.03	-0.846379407007938\\
2.04	-0.805150443148445\\
2.05	-0.763670054191133\\
2.06	-0.721949696667159\\
2.07	-0.680000907738179\\
2.08	-0.637835306360717\\
2.09	-0.595464594395477\\
2.1	-0.55290055766083\\
2.11	-0.51015506692968\\
2.12	-0.467240078868889\\
2.13	-0.424167636920467\\
2.14	-0.380949872123661\\
2.15	-0.337599003877126\\
2.16	-0.294127340640309\\
2.17	-0.25054728057319\\
2.18	-0.206871312113506\\
2.19	-0.163112014490582\\
2.2	-0.119282058174886\\
2.21	-0.0753942052624129\\
2.22	-0.0314613097930132\\
2.23	0.0125036819982336\\
2.24	0.0564877314975012\\
2.25	0.100477707597448\\
2.26	0.144460386652102\\
2.27	0.18842245250229\\
2.28	0.232350496572509\\
2.29	0.276231018040138\\
2.3	0.320050424077867\\
2.31	0.363795030170226\\
2.32	0.407451060505102\\
2.33	0.451004648441093\\
2.34	0.494441837051575\\
2.35	0.537748579746317\\
2.36	0.580910740971491\\
2.37	0.623914096988901\\
2.38	0.666744336735238\\
2.39	0.709387062762171\\
2.4	0.751827792258049\\
2.41	0.794051958151974\\
2.42	0.836044910301019\\
2.43	0.877791916761288\\
2.44	0.919278165143558\\
2.45	0.960488764054176\\
2.46	1.00140874462188\\
2.47	1.04202306211122\\
2.48	1.08231659762309\\
2.49	1.12227415988319\\
2.5	1.16188048711868\\
2.51	1.20112024902388\\
2.52	1.23997804881526\\
2.53	1.2784384253764\\
2.54	1.31648585549329\\
2.55	1.35410475618032\\
2.56	1.3912794870975\\
2.57	1.42799435305918\\
2.58	1.46423360663449\\
2.59	1.49998145084002\\
2.6	1.53522204192468\\
2.61	1.56993949224727\\
2.62	1.60411787324658\\
2.63	1.63774121850442\\
2.64	1.67079352690153\\
2.65	1.7032587658664\\
2.66	1.73512087471701\\
2.67	1.76636376809543\\
2.68	1.79697133949522\\
2.69	1.82692746488134\\
2.7	1.85621600640254\\
2.71	1.88482081619583\\
2.72	1.91272574028278\\
2.73	1.93991462255727\\
2.74	1.96637130886435\\
2.75	1.99207965116949\\
2.76	2.01702351181804\\
2.77	2.04118676788393\\
2.78	2.06455331560727\\
2.79	2.08710707491985\\
2.8	2.10883199405799\\
2.81	2.12971205426168\\
2.82	2.14973127455921\\
2.83	2.1688737166363\\
2.84	2.18712348978853\\
2.85	2.20446475595606\\
2.86	2.22088182909839\\
2.87	2.23636730383951\\
2.88	2.25092834903715\\
2.89	2.26457373108182\\
2.9	2.27731233840895\\
2.91	2.28915317784769\\
2.92	2.30010537099112\\
2.93	2.31017815058927\\
2.94	2.31938085696643\\
2.95	2.32772293446411\\
2.96	2.33521392791086\\
2.97	2.34186347912036\\
2.98	2.34768132341894\\
2.99	2.35267728620384\\
3	2.35686127953326\\
3.01	2.36024329874949\\
3.02	2.36283341913613\\
3.03	2.36464179261058\\
3.04	2.36567864445267\\
3.05	2.36595427007074\\
3.06	2.36547903180585\\
3.07	2.36426335577532\\
3.08	2.36231772875638\\
3.09	2.35965269511084\\
3.1	2.35627885375182\\
3.11	2.35220685515306\\
3.12	2.34744739840198\\
3.13	2.34201122829695\\
3.14	2.33590913248979\\
3.15	2.32915193867402\\
3.16	2.32175051181965\\
3.17	2.31371575145524\\
3.18	2.30505858899773\\
3.19	2.29578998513073\\
3.2	2.28592092723191\\
3.21	2.27546242684995\\
3.22	2.26442551723167\\
3.23	2.25282125089975\\
3.24	2.24066069728166\\
3.25	2.22795494039012\\
3.26	2.21471507655564\\
3.27	2.20095221221143\\
3.28	2.18667746173116\\
3.29	2.17190194531989\\
3.3	2.15663678695846\\
3.31	2.14089311240174\\
3.32	2.12468204723094\\
3.33	2.10801471496027\\
3.34	2.09090223519824\\
3.35	2.07335572186365\\
3.36	2.05538628145673\\
3.37	2.03700501138534\\
3.38	2.01822299834649\\
3.39	1.99905131676336\\
3.4	1.97950102727781\\
3.41	1.95958317529855\\
3.42	1.939308789605\\
3.43	1.91868888100688\\
3.44	1.8977344410596\\
3.45	1.87645644083539\\
3.46	1.85486582975022\\
3.47	1.83297353444642\\
3.48	1.81079045773108\\
3.49	1.78832747756993\\
3.5	1.76559544613697\\
3.51	1.74260518891933\\
3.52	1.71936750387772\\
3.53	1.69589316066192\\
3.54	1.67219289988146\\
3.55	1.64827743243125\\
3.56	1.62415743887192\\
3.57	1.59984356886494\\
3.58	1.57534644066196\\
3.59	1.55067664064857\\
3.6	1.52584472294207\\
3.61	1.50086120904296\\
3.62	1.47573658754024\\
3.63	1.45048131386994\\
3.64	1.42510581012691\\
3.65	1.39962046492951\\
3.66	1.374035633337\\
3.67	1.34836163681936\\
3.68	1.32260876327935\\
3.69	1.29678726712652\\
3.7	1.27090736940284\\
3.71	1.24497925795997\\
3.72	1.21901308768749\\
3.73	1.19301898079234\\
3.74	1.16700702712877\\
3.75	1.1409872845789\\
3.76	1.11496977948338\\
3.77	1.08896450712219\\
3.78	1.06298143224507\\
3.79	1.03703048965155\\
3.8	1.01112158482034\\
3.81	0.985264594587763\\
3.82	0.95946936787513\\
3.83	0.933745726464882\\
3.84	0.908103465825224\\
3.85	0.88255235598317\\
3.86	0.857102142445808\\
3.87	0.831762547169642\\
3.88	0.806543269577894\\
3.89	0.781453987625643\\
3.9	0.756504358912712\\
3.91	0.731704021844215\\
3.92	0.7070625968387\\
3.93	0.682589687583853\\
3.94	0.658294882339716\\
3.95	0.634187755289446\\
3.96	0.610277867937588\\
3.97	0.586574770555932\\
3.98	0.563088003677004\\
3.99	0.539827099635255\\
4	0.51680158415609\\
4.01	0.494020977992827\\
4.02	0.471494798611782\\
4.03	0.449232561925638\\
4.04	0.427243784075324\\
4.05	0.405537983260635\\
4.06	0.384124681619876\\
4.07	0.363013407158818\\
4.08	0.342213695729303\\
4.09	0.321735093057865\\
4.1	0.301587156824755\\
4.11	0.281779458793814\\
4.12	0.262321586993641\\
4.13	0.243223147950575\\
4.14	0.224493768974017\\
4.15	0.206143100494672\\
4.16	0.18818081845632\\
4.17	0.170616626761773\\
4.18	0.153460259773706\\
4.19	0.136721484871105\\
4.2	0.120410105062089\\
4.21	0.10453596165395\\
4.22	0.0891089369812497\\
4.23	0.0741389571928984\\
4.24	0.0596359950991596\\
4.25	0.0456100730795838\\
4.26	0.0320712660529204\\
4.27	0.019029704510104\\
4.28	0.0064955776114611\\
4.29	-0.00552104564342471\\
4.3	-0.0170160458876601\\
4.31	-0.0279924954926084\\
4.32	-0.0384538502614761\\
4.33	-0.0484035202928646\\
4.34	-0.0578448720872692\\
4.35	-0.0667812306301623\\
4.36	-0.0752158814522854\\
4.37	-0.0831520726677524\\
4.38	-0.0905930169905426\\
4.39	-0.0975418937299409\\
4.4	-0.104001850765457\\
4.41	-0.109976006501739\\
4.42	-0.115467451803961\\
4.43	-0.120479251914167\\
4.44	-0.125014448348991\\
4.45	-0.129076060779197\\
4.46	-0.132667088891427\\
4.47	-0.135790514232527\\
4.48	-0.138449302036824\\
4.49	-0.14064640303666\\
4.5	-0.142384755256522\\
4.51	-0.143667285791031\\
4.52	-0.144496912567072\\
4.53	-0.144876546090303\\
4.54	-0.144809091176274\\
4.55	-0.144297448666342\\
4.56	-0.143344517128585\\
4.57	-0.141953194543855\\
4.58	-0.140126379977124\\
4.59	-0.137866975234228\\
4.6	-0.135177886504121\\
4.61	-0.132062025986703\\
4.62	-0.128522313506288\\
4.63	-0.12456167811075\\
4.64	-0.12018305965635\\
4.65	-0.115389410378271\\
4.66	-0.110183696446803\\
4.67	-0.10456889950917\\
4.68	-0.09854801821692\\
4.69	-0.0921240697388024\\
4.7	-0.0853000912590471\\
4.71	-0.0780791414609167\\
4.72	-0.0704643019954065\\
4.73	-0.0624586789349408\\
4.74	-0.0540654042118962\\
4.75	-0.0452876370417684\\
4.76	-0.0361285653307796\\
4.77	-0.0265914070677079\\
4.78	-0.0166794116997052\\
4.79	-0.00639586149185191\\
4.8	0.00425592712981828\\
4.81	0.0152726022521033\\
4.82	0.0266507751655259\\
4.83	0.0383870190726447\\
4.84	0.0504778678141102\\
4.85	0.062919814612803\\
4.86	0.0757093108364093\\
4.87	0.0888427647787983\\
4.88	0.102316540460581\\
4.89	0.116126956449242\\
4.9	0.130270284699247\\
4.91	0.14474274941254\\
4.92	0.159540525919861\\
4.93	0.174659739583313\\
4.94	0.190096464720635\\
4.95	0.205846723551629\\
4.96	0.221906485167218\\
4.97	0.238271664521604\\
4.98	0.254938121448006\\
4.99	0.271901659698486\\
5	0.289158026008352\\
5.01	0.306702909185646\\
5.02	0.324531939226243\\
5.03	0.342640686455057\\
5.04	0.361024660693929\\
5.05	0.379679310456672\\
5.06	0.398600022171855\\
5.07	0.417782119433845\\
5.08	0.437220862282684\\
5.09	0.456911446513305\\
5.1	0.476849003014688\\
5.11	0.497028597139484\\
5.12	0.517445228104698\\
5.13	0.538093828423946\\
5.14	0.558969263371903\\
5.15	0.580066330481475\\
5.16	0.601379759074266\\
5.17	0.622904209824937\\
5.18	0.644634274359968\\
5.19	0.666564474891454\\
5.2	0.68868926388645\\
5.21	0.711003023772487\\
5.22	0.733500066679759\\
5.23	0.7561746342206\\
5.24	0.779020897306787\\
5.25	0.802032956005255\\
5.26	0.825204839432733\\
5.27	0.848530505689914\\
5.28	0.872003841835668\\
5.29	0.895618663901899\\
5.3	0.919368716949516\\
5.31	0.943247675166143\\
5.32	0.967249142006039\\
5.33	0.991366650372837\\
5.34	1.01559366284554\\
5.35	1.03992357194838\\
5.36	1.06434970046504\\
5.37	1.08886530179772\\
5.38	1.11346356037161\\
5.39	1.13813759208526\\
5.4	1.1628804448073\\
5.41	1.18768509892009\\
5.42	1.21254446791076\\
5.43	1.23745139901004\\
5.44	1.26239867387949\\
5.45	1.28737900934752\\
5.46	1.31238505819467\\
5.47	1.33740940998865\\
5.48	1.36244459196947\\
5.49	1.38748306998533\\
5.5	1.41251724947941\\
5.51	1.43753947652827\\
5.52	1.46254203893201\\
5.53	1.48751716735685\\
5.54	1.51245703653035\\
5.55	1.53735376648969\\
5.56	1.56219942388349\\
5.57	1.58698602332737\\
5.58	1.61170552881376\\
5.59	1.6363498551762\\
5.6	1.66091086960852\\
5.61	1.68538039323913\\
5.62	1.70975020276087\\
5.63	1.73401203211654\\
5.64	1.75815757424045\\
5.65	1.78217848285633\\
5.66	1.80606637433161\\
5.67	1.82981282958854\\
5.68	1.85340939607211\\
5.69	1.87684758977516\\
5.7	1.90011889732059\\
5.71	1.92321477810099\\
5.72	1.94612674242184\\
5.73	1.96884756957386\\
5.74	1.99137115318492\\
5.75	2.01369149840543\\
5.76	2.03580269103731\\
5.77	2.05769889832944\\
5.78	2.07937436972803\\
5.79	2.10082343758191\\
5.8	2.12204051780229\\
5.81	2.14302011047722\\
5.82	2.16375680044034\\
5.83	2.18424525779391\\
5.84	2.20448023838608\\
5.85	2.22445658424215\\
5.86	2.24416922394998\\
5.87	2.26361317299935\\
5.88	2.28278353407525\\
5.89	2.30167549730519\\
5.9	2.32028434046055\\
5.91	2.33860542911187\\
5.92	2.35663421673831\\
5.93	2.37436624479135\\
5.94	2.39179714271278\\
5.95	2.40892262790717\\
5.96	2.42573850566902\\
5.97	2.44224066906476\\
5.98	2.45842509876985\\
5.99	2.47428786286121\\
6	2.4898251165653\\
6.01	2.5050331019622\\
6.02	2.51990814764591\\
6.03	2.53444666834137\\
6.04	2.54864516447863\\
6.05	2.56250022172436\\
6.06	2.57600851047154\\
6.07	2.58916678528743\\
6.08	2.60197188432068\\
6.09	2.61442072866778\\
6.1	2.62651032169981\\
6.11	2.63823774834969\\
6.12	2.64960017436088\\
6.13	2.66059484549792\\
6.14	2.67121908671973\\
6.15	2.68147030131608\\
6.16	2.69134597000824\\
6.17	2.70084365001431\\
6.18	2.7099609740801\\
6.19	2.71869564947636\\
6.2	2.72704545696309\\
6.21	2.73500824972172\\
6.22	2.74258195225613\\
6.23	2.74976455926319\\
6.24	2.75655413447375\\
6.25	2.76294880946496\\
6.26	2.76894678244481\\
6.27	2.7745463170097\\
6.28	2.77974574087601\\
6.29	2.7845434445866\\
6.3	2.78893788019308\\
6.31	2.79292755991477\\
6.32	2.79651105477537\\
6.33	2.79968699321814\\
6.34	2.80245405970056\\
6.35	2.80481099326948\\
6.36	2.80675658611749\\
6.37	2.80828968212162\\
6.38	2.8094091753652\\
6.39	2.81011400864378\\
6.4	2.81040317195605\\
6.41	2.81027570098063\\
6.42	2.80973067553965\\
6.43	2.80876721804996\\
6.44	2.80738449196289\\
6.45	2.80558170019337\\
6.46	2.80335808353926\\
6.47	2.8007129190918\\
6.48	2.79764551863787\\
6.49	2.79415522705498\\
6.5	2.79024142069969\\
6.51	2.78590350579033\\
6.52	2.78114091678466\\
6.53	2.77595311475332\\
6.54	2.77033958574966\\
6.55	2.76429983917686\\
6.56	2.75783340615273\\
6.57	2.75093983787312\\
6.58	2.74361870397445\\
6.59	2.73586959089597\\
6.6	2.72769210024245\\
6.61	2.71908584714773\\
6.62	2.71005045863987\\
6.63	2.70058557200825\\
6.64	2.6906908331733\\
6.65	2.68036589505925\\
6.66	2.6696104159704\\
6.67	2.65842405797137\\
6.68	2.64680648527179\\
6.69	2.63475736261575\\
6.7	2.6222763536765\\
6.71	2.6093631194567\\
6.72	2.59601731669458\\
6.73	2.58223859627635\\
6.74	2.56802660165517\\
6.75	2.55338096727691\\
6.76	2.53830131701306\\
6.77	2.52278726260093\\
6.78	2.50683840209149\\
6.79	2.49045431830492\\
6.8	2.47363457729419\\
6.81	2.45637872681674\\
6.82	2.43868629481456\\
6.83	2.42055678790263\\
6.84	2.40198968986596\\
6.85	2.38298446016541\\
6.86	2.36354053245222\\
6.87	2.34365731309146\\
6.88	2.32333417969443\\
6.89	2.30257047966016\\
6.9	2.28136552872585\\
6.91	2.25971860952661\\
6.92	2.23762897016423\\
6.93	2.21509582278522\\
6.94	2.19211834216804\\
6.95	2.1686956643196\\
6.96	2.14482688508093\\
6.97	2.12051105874221\\
6.98	2.09574719666698\\
6.99	2.0705342659257\\
7	2.04487118793853\\
7.01	2.01875683712739\\
7.02	1.99219003957739\\
7.03	1.96516957170754\\
7.04	1.93769415895072\\
7.05	1.90976247444313\\
7.06	1.88137313772309\\
7.07	1.85252471343924\\
7.08	1.82321571006831\\
7.09	1.79344457864244\\
7.1	1.7632097114861\\
7.11	1.73250944096288\\
7.12	1.70134203823204\\
7.13	1.66970571201513\\
7.14	1.63759860737286\\
7.15	1.60501956367483\\
7.16	1.5719748109427\\
7.17	1.53847474067706\\
7.18	1.5045297225307\\
7.19	1.47015005859217\\
7.2	1.43534598620305\\
7.21	1.40012768071294\\
7.22	1.36450525817306\\
7.23	1.32848877796871\\
7.24	1.29208824539121\\
7.25	1.25531361414992\\
7.26	1.21817478882482\\
7.27	1.18068162726031\\
7.28	1.14284394290076\\
7.29	1.10467150706835\\
7.3	1.06617405118394\\
7.31	1.02736126893145\\
7.32	0.988242818366415\\
7.33	0.948828323969307\\
7.34	0.909127378644252\\
7.35	0.869149545663796\\
7.36	0.828904360560324\\
7.37	0.788401332964749\\
7.38	0.747649948393151\\
7.39	0.706659669982012\\
7.4	0.66543994017264\\
7.41	0.624000182345493\\
7.42	0.582349802405034\\
7.43	0.540498190315771\\
7.44	0.498454721590167\\
7.45	0.456228758729084\\
7.46	0.4138296526154\\
7.47	0.371266743861527\\
7.48	0.328549364111503\\
7.49	0.285686837298306\\
7.5	0.24268848085713\\
7.51	0.199563606895294\\
7.52	0.156321523319492\\
7.53	0.11297153492112\\
7.54	0.0695229444203326\\
7.55	0.0259850534696062\\
7.56	-0.0176328363824586\\
7.57	-0.0613214227664248\\
7.58	-0.105071401605597\\
7.59	-0.148873466267173\\
7.6	-0.192718306750208\\
7.61	-0.236596608909619\\
7.62	-0.280499053715509\\
7.63	-0.324416316546992\\
7.64	-0.368339066519731\\
7.65	-0.412257965846464\\
7.66	-0.456163669229663\\
7.67	-0.500046823285558\\
7.68	-0.543898065998707\\
7.69	-0.587708026206308\\
7.7	-0.631467323111406\\
7.71	-0.675166565824223\\
7.72	-0.718796352930729\\
7.73	-0.762347272087607\\
7.74	-0.80580989964283\\
7.75	-0.849174800280937\\
7.76	-0.892432526692185\\
7.77	-0.935573619264711\\
7.78	-0.978588605798817\\
7.79	-1.02146800124257\\
7.8	-1.06420230744776\\
7.81	-1.10678201294542\\
7.82	-1.14919759273996\\
7.83	-1.19143950812108\\
7.84	-1.23349820649263\\
7.85	-1.27536412121732\\
7.86	-1.31702767147673\\
7.87	-1.3584792621454\\
7.88	-1.39970928367841\\
7.89	-1.44070811201129\\
7.9	-1.48146610847163\\
7.91	-1.52197361970136\\
7.92	-1.56222097758887\\
7.93	-1.60219849921015\\
7.94	-1.641896486778\\
7.95	-1.68130522759853\\
7.96	-1.72041499403405\\
7.97	-1.7592160434716\\
7.98	-1.79769861829616\\
7.99	-1.83585294586781\\
8	-1.87366923850205\\
8.01	-1.9111376934524\\
8.02	-1.94824849289461\\
8.03	-1.98499180391158\\
8.04	-2.02135777847836\\
8.05	-2.05733655344645\\
8.06	-2.0929182505267\\
8.07	-2.12809297627004\\
8.08	-2.16285082204551\\
8.09	-2.19718186401477\\
8.1	-2.23107616310263\\
8.11	-2.26452376496286\\
8.12	-2.29751469993874\\
8.13	-2.33003898301786\\
8.14	-2.36208661378053\\
8.15	-2.39364757634147\\
8.16	-2.4247118392841\\
8.17	-2.45526935558719\\
8.18	-2.48531006254341\\
8.19	-2.51482388166939\\
8.2	-2.54380071860699\\
8.21	-2.57223046301548\\
8.22	-2.60010298845444\\
8.23	-2.62740815225707\\
8.24	-2.6541357953939\\
8.25	-2.68027574232656\\
8.26	-2.70581780085184\\
8.27	-2.73075176193567\\
8.28	-2.75506739953738\\
8.29	-2.77875447042402\\
8.3	-2.8018027139751\\
8.31	-2.82420185197782\\
8.32	-2.84594158841297\\
8.33	-2.86701160923196\\
8.34	-2.88740158212517\\
8.35	-2.90710115628212\\
8.36	-2.92609996214395\\
8.37	-2.94438761114863\\
8.38	-2.96195369546967\\
8.39	-2.97878778774892\\
8.4	-2.99487944082411\\
8.41	-3.01021818745216\\
8.42	-3.02479354002892\\
8.43	-3.03859499030648\\
8.44	-3.05161200910898\\
8.45	-3.06383404604803\\
8.46	-3.07525052923908\\
8.47	-3.08585086501978\\
8.48	-3.09562443767198\\
8.49	-3.10456060914855\\
8.5	-3.11264871880674\\
8.51	-3.11987808314971\\
8.52	-3.12623799557777\\
8.53	-3.13171772615145\\
8.54	-3.13630652136799\\
8.55	-3.13999360395358\\
8.56	-3.1427681726732\\
8.57	-3.14461940216047\\
8.58	-3.1455388963208\\
8.59	-3.14553338059127\\
8.6	-3.14461534086142\\
8.61	-3.14279726711118\\
8.62	-3.14009164278857\\
8.63	-3.1365109455658\\
8.64	-3.13206764811422\\
8.65	-3.12677421889573\\
8.66	-3.1206431229683\\
8.67	-3.1136868228034\\
8.68	-3.10591777911314\\
8.69	-3.097348451685\\
8.7	-3.08799130022214\\
8.71	-3.07785878518738\\
8.72	-3.06696336864886\\
8.73	-3.05531751512563\\
8.74	-3.04293369243143\\
8.75	-3.0298243725149\\
8.76	-3.01600203229471\\
8.77	-3.00147915448787\\
8.78	-2.98626822842996\\
8.79	-2.97038175088563\\
8.8	-2.95383222684817\\
8.81	-2.93663217032667\\
8.82	-2.91879410511971\\
8.83	-2.90033056557415\\
8.84	-2.88125409732818\\
8.85	-2.86157725803717\\
8.86	-2.84131261808172\\
8.87	-2.82047276125658\\
8.88	-2.79907028543973\\
8.89	-2.77711780324068\\
8.9	-2.75462794262719\\
8.91	-2.73161334752973\\
8.92	-2.70808667842277\\
8.93	-2.68406061288253\\
8.94	-2.65954784612036\\
8.95	-2.63456109149124\\
8.96	-2.60911308097701\\
8.97	-2.5832165656437\\
8.98	-2.55688431607271\\
8.99	-2.53012912276532\\
9	-2.50296379652038\\
9.01	-2.47540116878472\\
9.02	-2.44745409197624\\
9.03	-2.41913543977934\\
9.04	-2.39045810741261\\
9.05	-2.3614350118688\\
9.06	-2.33207909212665\\
9.07	-2.30240330933514\\
9.08	-2.27242064696954\\
9.09	-2.24214411095988\\
9.1	-2.21158672979152\\
9.11	-2.18076155457831\\
9.12	-2.14968165910821\\
9.13	-2.11836013986182\\
9.14	-2.0868101160039\\
9.15	-2.05504472934833\\
9.16	-2.02307714429669\\
9.17	-1.99092054775081\\
9.18	-1.95858814899983\\
9.19	-1.926093179582\\
9.2	-1.89344889312173\\
9.21	-1.86066856514248\\
9.22	-1.82776549285571\\
9.23	-1.79475299492671\\
9.24	-1.76164441121774\\
9.25	-1.72845310250897\\
9.26	-1.69519245019798\\
9.27	-1.66187585597831\\
9.28	-1.62851674149778\\
9.29	-1.59512854799723\\
9.3	-1.56172473593031\\
9.31	-1.52831878456501\\
9.32	-1.49492419156783\\
9.33	-1.46155447257094\\
9.34	-1.42822316072351\\
9.35	-1.39494380622755\\
9.36	-1.36172997585933\\
9.37	-1.32859525247697\\
9.38	-1.29555323451504\\
9.39	-1.26261753546689\\
9.4	-1.22980178335561\\
9.41	-1.19711962019423\\
9.42	-1.16458470143614\\
9.43	-1.13221069541634\\
9.44	-1.10001128278441\\
9.45	-1.06800015592991\\
9.46	-1.0361910184011\\
9.47	-1.00459758431749\\
9.48	-0.973233577777352\\
9.49	-0.942112732260518\\
9.5	-0.911248790027556\\
9.51	-0.880655501515804\\
9.52	-0.850346624733074\\
9.53	-0.820335924649676\\
9.54	-0.790637172589423\\
9.55	-0.761264145620305\\
9.56	-0.73223062594534\\
9.57	-0.703550400294368\\
9.58	-0.675237259317209\\
9.59	-0.647304996978796\\
9.6	-0.6197674099568\\
9.61	-0.59263829704221\\
9.62	-0.565931458543323\\
9.63	-0.539660695693597\\
9.64	-0.513839810063645\\
9.65	-0.488482602977881\\
9.66	-0.463602874935954\\
9.67	-0.439214425039343\\
9.68	-0.415331050423287\\
9.69	-0.391966545694255\\
9.7	-0.36913470237306\\
9.71	-0.346849308343752\\
9.72	-0.325124147308239\\
9.73	-0.303972998246756\\
9.74	-0.283409634883994\\
9.75	-0.263447825160843\\
9.76	-0.244101330711568\\
9.77	-0.225383906346183\\
9.78	-0.207309299537744\\
9.79	-0.189891249914232\\
9.8	-0.173143488754623\\
9.81	-0.15707973848865\\
9.82	-0.141713712199811\\
9.83	-0.127059113130958\\
9.84	-0.113129634191861\\
9.85	-0.0999389574680153\\
9.86	-0.0875007537299184\\
9.87	-0.0758286819419488\\
9.88	-0.0649363887699522\\
9.89	-0.0548375080864949\\
9.9	-0.0455456604727915\\
9.91	-0.037074452716104\\
9.92	-0.029437477301442\\
9.93	-0.0226483118962675\\
9.94	-0.0167205188268479\\
9.95	-0.0116676445448182\\
9.96	-0.00750321908244878\\
9.97	-0.00424075549500826\\
9.98	-0.00189374928858153\\
9.99	-0.000475677831566021\\
10	2.51966136530385e-10\\
};
\addlegendentry{$\boldsymbol{\bar{\phi}}$};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.80646973199257e-11\\
0.01	2.42697383694618e-05\\
0.02	9.74449564309165e-05\\
0.03	0.000220071238732777\\
0.04	0.000392689322447859\\
0.05	0.000615835177653754\\
0.06	0.000890040054990235\\
0.07	0.00121583053860608\\
0.08	0.00159372860424289\\
0.09	0.00202425168230354\\
0.1	0.00250791272575305\\
0.11	0.00304522028270038\\
0.12	0.00363667857350976\\
0.13	0.00428278757229134\\
0.14	0.00498404309262182\\
0.15	0.0057409368773464\\
0.16	0.00655395669231516\\
0.17	0.00742358642390801\\
0.18	0.00835030618020378\\
0.19	0.00933459239565111\\
0.2	0.0103769179391\\
0.21	0.0114777522250549\\
0.22	0.0126375613280133\\
0.23	0.0138568080997534\\
0.24	0.0151359522894396\\
0.25	0.0164754506664145\\
0.26	0.0178757571455511\\
0.27	0.019337322915037\\
0.28	0.0208605965664711\\
0.29	0.0224460242271504\\
0.3	0.0240940496944298\\
0.31	0.025805114572042\\
0.32	0.0275796584082634\\
0.33	0.0294181188358191\\
0.34	0.0313209317134207\\
0.35	0.0332885312688339\\
0.36	0.0353213502433766\\
0.37	0.0374198200377509\\
0.38	0.0395843708591161\\
0.39	0.0418154318693122\\
0.4	0.0441134313341464\\
0.41	0.0464787967736609\\
0.42	0.048911955113299\\
0.43	0.0514133328358954\\
0.44	0.053983356134414\\
0.45	0.0566224510653649\\
0.46	0.0593310437028331\\
0.47	0.0621095602930538\\
0.48	0.0649584274094757\\
0.49	0.0678780721082542\\
0.5	0.0708689220841206\\
0.51	0.0739314058265769\\
0.52	0.0770659527763702\\
0.53	0.0802729934822007\\
0.54	0.0835529597576246\\
0.55	0.0869062848381138\\
0.56	0.0903334035382389\\
0.57	0.0938347524089435\\
0.58	0.0974107698948841\\
0.59	0.10106189649181\\
0.6	0.104788574903961\\
0.61	0.10859125020147\\
0.62	0.112470369977746\\
0.63	0.11642638450684\\
0.64	0.120459746900767\\
0.65	0.124570913266798\\
0.66	0.128760342864702\\
0.67	0.133028498263953\\
0.68	0.137375845500894\\
0.69	0.141802854235876\\
0.7	0.146309997910365\\
0.71	0.150897753904051\\
0.72	0.155566603691954\\
0.73	0.160317033001557\\
0.74	0.165149531969987\\
0.75	0.170064595301261\\
0.76	0.175062722423627\\
0.77	0.180144417647035\\
0.78	0.18531019032076\\
0.79	0.190560554991224\\
0.8	0.19589603156004\\
0.81	0.201317145442333\\
0.82	0.206824427725377\\
0.83	0.212418415327586\\
0.84	0.218099651157917\\
0.85	0.223868684275736\\
0.86	0.229726070051193\\
0.87	0.235672370326175\\
0.88	0.241708153575883\\
0.89	0.247833995071108\\
0.9	0.254050477041259\\
0.91	0.260358188838225\\
0.92	0.266757727101121\\
0.93	0.273249695922013\\
0.94	0.279834707012682\\
0.95	0.286513379872512\\
0.96	0.293286341957585\\
0.97	0.300154228851058\\
0.98	0.307117684434921\\
0.99	0.314177361063216\\
1	0.321333919736814\\
1.01	0.328588030279846\\
1.02	0.335940371517884\\
1.03	0.343391631457972\\
1.04	0.350942507470619\\
1.05	0.358593706473851\\
1.06	0.36634594511944\\
1.07	0.374199949981425\\
1.08	0.382156457747029\\
1.09	0.390216215410114\\
1.1	0.398379980467278\\
1.11	0.406648521116733\\
1.12	0.415022616460084\\
1.13	0.423503056707162\\
1.14	0.432090643384025\\
1.15	0.44078618954429\\
1.16	0.449590519983928\\
1.17	0.458504471459679\\
1.18	0.467528892911239\\
1.19	0.476664645687374\\
1.2	0.485912603776135\\
1.21	0.495273654039319\\
1.22	0.504748696451378\\
1.23	0.514338644342919\\
1.24	0.524044424649009\\
1.25	0.533866978162449\\
1.26	0.54380725979221\\
1.27	0.553866238827248\\
1.28	0.564044899205876\\
1.29	0.574344239790918\\
1.3	0.584765274650852\\
1.31	0.595309033347169\\
1.32	0.60597656122817\\
1.33	0.616768919729434\\
1.34	0.62768718668121\\
1.35	0.638732456622964\\
1.36	0.649905841125349\\
1.37	0.661208469119856\\
1.38	0.67264148723642\\
1.39	0.684206060149264\\
1.4	0.695903370931254\\
1.41	0.707734621417084\\
1.42	0.719701032575583\\
1.43	0.731803842332964\\
1.44	0.744043007399429\\
1.45	0.756415081168969\\
1.46	0.768916061830315\\
1.47	0.781541943428201\\
1.48	0.794288714887022\\
1.49	0.807152359054284\\
1.5	0.820128851763571\\
1.51	0.833214160916792\\
1.52	0.846404245585465\\
1.53	0.859695055130844\\
1.54	0.873082528342689\\
1.55	0.886562592596522\\
1.56	0.900131163029209\\
1.57	0.913784141732741\\
1.58	0.927517416966098\\
1.59	0.941326862385107\\
1.6	0.955208336290195\\
1.61	0.969157680892003\\
1.62	0.983170721594796\\
1.63	0.997243266297636\\
1.64	1.01137110471332\\
1.65	1.0255500077051\\
1.66	1.03977572664109\\
1.67	1.05404399276664\\
1.68	1.06835051659439\\
1.69	1.08269098731237\\
1.7	1.09706107221002\\
1.71	1.11145641612231\\
1.72	1.12587264089205\\
1.73	1.14030534485051\\
1.74	1.15475010231643\\
1.75	1.16920246311361\\
1.76	1.18365795210725\\
1.77	1.19811206875916\\
1.78	1.21256028670201\\
1.79	1.2269980533329\\
1.8	1.24142078942634\\
1.81	1.25582388876693\\
1.82	1.27020271780187\\
1.83	1.28455261531376\\
1.84	1.29886889211354\\
1.85	1.31314683075432\\
1.86	1.32738168526587\\
1.87	1.34156868091046\\
1.88	1.35570301396008\\
1.89	1.36977985149537\\
1.9	1.38379433122669\\
1.91	1.3977415613375\\
1.92	1.41161662035042\\
1.93	1.42541455701629\\
1.94	1.43913039022664\\
1.95	1.45275910894972\\
1.96	1.46629567219068\\
1.97	1.47973500897605\\
1.98	1.49307201836304\\
1.99	1.50630156947385\\
2	1.51941850155559\\
2.01	1.53241762406594\\
2.02	1.54529371678515\\
2.03	1.5580415299546\\
2.04	1.57065578444238\\
2.05	1.58313117193634\\
2.06	1.59546235516486\\
2.07	1.60764396814589\\
2.08	1.61967061646453\\
2.09	1.63153687757965\\
2.1	1.64323730115991\\
2.11	1.65476640944953\\
2.12	1.66611869766433\\
2.13	1.67728863441833\\
2.14	1.68827066218138\\
2.15	1.69905919776811\\
2.16	1.70964863285882\\
2.17	1.72003333455234\\
2.18	1.73020764595166\\
2.19	1.74016588678238\\
2.2	1.74990235404452\\
2.21	1.75941132269803\\
2.22	1.7686870463823\\
2.23	1.77772375817019\\
2.24	1.7865156713567\\
2.25	1.7950569802828\\
2.26	1.80334186119466\\
2.27	1.81136447313861\\
2.28	1.81911895889217\\
2.29	1.8265994459314\\
2.3	1.83380004743484\\
2.31	1.84071486332439\\
2.32	1.84733798134327\\
2.33	1.85366347817138\\
2.34	1.8596854205782\\
2.35	1.86539786661351\\
2.36	1.87079486683607\\
2.37	1.87587046558044\\
2.38	1.88061870226197\\
2.39	1.88503361272033\\
2.4	1.88910923060139\\
2.41	1.89283958877769\\
2.42	1.89621872080756\\
2.43	1.89924066243276\\
2.44	1.90189945311487\\
2.45	1.90418913761011\\
2.46	1.90610376758281\\
2.47	1.90763740325728\\
2.48	1.90878411510791\\
2.49	1.90953798558754\\
2.5	1.90989311089374\\
2.51	1.90984360277282\\
2.52	1.90938359036137\\
2.53	1.90850722206501\\
2.54	1.90720866747394\\
2.55	1.90548211931506\\
2.56	1.90332179544017\\
2.57	1.90072194084985\\
2.58	1.8976768297524\\
2.59	1.89418076765759\\
2.6	1.89022809350429\\
2.61	1.88581318182174\\
2.62	1.88093044492341\\
2.63	1.87557433513316\\
2.64	1.86973934704254\\
2.65	1.8634200197988\\
2.66	1.8566109394225\\
2.67	1.84930674115391\\
2.68	1.84150211182737\\
2.69	1.83319179227244\\
2.7	1.82437057974089\\
2.71	1.81503333035846\\
2.72	1.80517496160021\\
2.73	1.79479045478828\\
2.74	1.78387485761078\\
2.75	1.77242328666057\\
2.76	1.76043092999258\\
2.77	1.74789304969823\\
2.78	1.73480498449545\\
2.79	1.72116215233298\\
2.8	1.7069600530072\\
2.81	1.69219427078998\\
2.82	1.67686047706581\\
2.83	1.6609544329767\\
2.84	1.64447199207277\\
2.85	1.62740910296705\\
2.86	1.6097618721119\\
2.87	1.59153174007386\\
2.88	1.57272944730677\\
2.89	1.55336672663931\\
2.9	1.53345535952087\\
2.91	1.51300717235222\\
2.92	1.49203403285876\\
2.93	1.47054784650792\\
2.94	1.44856055297255\\
2.95	1.42608412264177\\
2.96	1.40313055318079\\
2.97	1.37971186614132\\
2.98	1.35584010362386\\
2.99	1.33152732499321\\
3	1.30678560364869\\
3.01	1.28162702385003\\
3.02	1.25606367760037\\
3.03	1.2301076615873\\
3.04	1.2037710741831\\
3.05	1.1770660125052\\
3.06	1.15000456953768\\
3.07	1.12259883131486\\
3.08	1.0948608741677\\
3.09	1.06680276203379\\
3.1	1.03843654383174\\
3.11	1.00977425090046\\
3.12	0.980827894504159\\
3.13	0.951609463403365\\
3.14	0.92213092149271\\
3.15	0.892404205505736\\
3.16	0.862441222787217\\
3.17	0.832253849133314\\
3.18	0.801853926699853\\
3.19	0.77125326197898\\
3.2	0.740463623844382\\
3.21	0.709496741665239\\
3.22	0.67836430348899\\
3.23	0.647077954292998\\
3.24	0.615649294305117\\
3.25	0.584089877393139\\
3.26	0.552411209523058\\
3.27	0.520624747286048\\
3.28	0.488741896494005\\
3.29	0.456774010843477\\
3.3	0.424732390647767\\
3.31	0.39262828163696\\
3.32	0.360472873825575\\
3.33	0.328277300447548\\
3.34	0.296052636958191\\
3.35	0.263809900102735\\
3.36	0.23156004705109\\
3.37	0.19931397459835\\
3.38	0.167082518430624\\
3.39	0.134876452455693\\
3.4	0.102706488197997\\
3.41	0.0705832742574378\\
3.42	0.0385173958314454\\
3.43	0.00651937429975412\\
3.44	-0.0254003331286877\\
3.45	-0.0572313337072682\\
3.46	-0.0889632993823287\\
3.47	-0.120585966963465\\
3.48	-0.152089138234143\\
3.49	-0.183462680003275\\
3.5	-0.214696524098391\\
3.51	-0.24578066730109\\
3.52	-0.276705171225399\\
3.53	-0.30746016213974\\
3.54	-0.338035830733162\\
3.55	-0.368422431826513\\
3.56	-0.398610284029229\\
3.57	-0.428589769342428\\
3.58	-0.458351332708968\\
3.59	-0.487885481511145\\
3.6	-0.517182785016723\\
3.61	-0.546233873773923\\
3.62	-0.575029438956071\\
3.63	-0.603560231656531\\
3.64	-0.631817062134582\\
3.65	-0.659790799012868\\
3.66	-0.687472368427063\\
3.67	-0.714852753128347\\
3.68	-0.741922991539316\\
3.69	-0.768674176763908\\
3.7	-0.79509745555193\\
3.71	-0.821184027218743\\
3.72	-0.846925142520659\\
3.73	-0.872312102486583\\
3.74	-0.897336257206409\\
3.75	-0.921989004576669\\
3.76	-0.946261789003918\\
3.77	-0.970146100066303\\
3.78	-0.993633471133766\\
3.79	-1.01671547794728\\
3.8	-1.03938373715753\\
3.81	-1.06162990482338\\
3.82	-1.08344567487053\\
3.83	-1.10482277751064\\
3.84	-1.12575297762114\\
3.85	-1.14622807308625\\
3.86	-1.16623989309913\\
3.87	-1.18578029642562\\
3.88	-1.20484116962964\\
3.89	-1.22341442526045\\
3.9	-1.24149200000192\\
3.91	-1.25906585278381\\
3.92	-1.27612796285529\\
3.93	-1.29267032782058\\
3.94	-1.30868496163684\\
3.95	-1.32416389257416\\
3.96	-1.33909916113772\\
3.97	-1.3534828179519\\
3.98	-1.36730692160636\\
3.99	-1.38056353646369\\
4	-1.39324473042871\\
4.01	-1.40534257267893\\
4.02	-1.41684913135607\\
4.03	-1.4277564712182\\
4.04	-1.43805665125224\\
4.05	-1.44774172224632\\
4.06	-1.4568037243217\\
4.07	-1.46523468442356\\
4.08	-1.47302661377043\\
4.09	-1.48017150526138\\
4.1	-1.4866613308406\\
4.11	-1.49248803881859\\
4.12	-1.49764355114929\\
4.13	-1.50211976066239\\
4.14	-1.50590852825006\\
4.15	-1.5090016800072\\
4.16	-1.51139100432434\\
4.17	-1.51306824893226\\
4.18	-1.51402511789728\\
4.19	-1.51425326856619\\
4.2	-1.51374430845977\\
4.21	-1.51248979211356\\
4.22	-1.51048121786492\\
4.23	-1.50771002458485\\
4.24	-1.50416758835331\\
4.25	-1.4998452190768\\
4.26	-1.4947341570464\\
4.27	-1.48882556943508\\
4.28	-1.48211054673243\\
4.29	-1.47458039614856\\
4.3	-1.46623615547883\\
4.31	-1.45709061178726\\
4.32	-1.44715718573004\\
4.33	-1.43644923202907\\
4.34	-1.42498004386934\\
4.35	-1.41276285721288\\
4.36	-1.39981085503057\\
4.37	-1.38613717145351\\
4.38	-1.37175489584546\\
4.39	-1.35667707679753\\
4.4	-1.34091672604669\\
4.41	-1.32448682231912\\
4.42	-1.30740031509969\\
4.43	-1.28967012832865\\
4.44	-1.27130916402657\\
4.45	-1.25233030584841\\
4.46	-1.23274642256776\\
4.47	-1.21257037149203\\
4.48	-1.19181500180931\\
4.49	-1.17049315786772\\
4.5	-1.14861768238782\\
4.51	-1.12620141960879\\
4.52	-1.10325721836879\\
4.53	-1.07979793512013\\
4.54	-1.05583643687953\\
4.55	-1.03138560411404\\
4.56	-1.00645833356282\\
4.57	-0.98106754099508\\
4.58	-0.95522616390445\\
4.59	-0.928947164139977\\
4.6	-0.902243530473832\\
4.61	-0.87512828110586\\
4.62	-0.847614466105027\\
4.63	-0.819715169787741\\
4.64	-0.79144351303304\\
4.65	-0.762812655534551\\
4.66	-0.733835797989106\\
4.67	-0.704526184221866\\
4.68	-0.674897103247743\\
4.69	-0.644961891268903\\
4.7	-0.61473393360807\\
4.71	-0.584226666577338\\
4.72	-0.553453579282139\\
4.73	-0.522428215360023\\
4.74	-0.491164174653814\\
4.75	-0.459675114818742\\
4.76	-0.427974752863071\\
4.77	-0.396076866621736\\
4.78	-0.363995296162469\\
4.79	-0.331743945123882\\
4.8	-0.29933678198492\\
4.81	-0.266787841265098\\
4.82	-0.234111224654909\\
4.83	-0.201321102075754\\
4.84	-0.168431712668744\\
4.85	-0.135457365711681\\
4.86	-0.102412441463536\\
4.87	-0.0693113919356869\\
4.88	-0.0361687415891977\\
4.89	-0.00299908795738761\\
4.9	0.0301828978070794\\
4.91	0.0633624704613559\\
4.92	0.0965248102786121\\
4.93	0.129655022732078\\
4.94	0.162738138257733\\
4.95	0.195759112096465\\
4.96	0.228702824216515\\
4.97	0.261554079317053\\
4.98	0.294297606913702\\
4.99	0.326918061506866\\
5	0.359400022833699\\
5.01	0.391727996204549\\
5.02	0.423886412924742\\
5.03	0.45585963080251\\
5.04	0.487631934743969\\
5.05	0.519187537435889\\
5.06	0.550510580117182\\
5.07	0.581585133439847\\
5.08	0.61239519842029\\
5.09	0.642924707481691\\
5.1	0.673157525588357\\
5.11	0.703077451472727\\
5.12	0.732668218955912\\
5.13	0.761913498362411\\
5.14	0.79079689802985\\
5.15	0.819301965914405\\
5.16	0.847412191292628\\
5.17	0.875111006560409\\
5.18	0.90238178912965\\
5.19	0.929207863423379\\
5.2	0.955572502969872\\
5.21	0.981458932596415\\
5.22	1.00685033072322\\
5.23	1.03172983175806\\
5.24	1.05608052859219\\
5.25	1.07988547519788\\
5.26	1.10312768932813\\
5.27	1.12579015531899\\
5.28	1.14785582699469\\
5.29	1.16930763067612\\
5.3	1.1901284682928\\
5.31	1.21030122059867\\
5.32	1.22980875049185\\
5.33	1.2486339064386\\
5.34	1.26675952600157\\
5.35	1.28416843947235\\
5.36	1.30084347360841\\
5.37	1.31676745547442\\
5.38	1.33192321638773\\
5.39	1.34629359596802\\
5.4	1.3598614462908\\
5.41	1.37260963614456\\
5.42	1.38452105539127\\
5.43	1.39557861942974\\
5.44	1.4057652737615\\
5.45	1.41506399865861\\
5.46	1.42345781393284\\
5.47	1.4309297838055\\
5.48	1.43746302187733\\
5.49	1.44304069619738\\
5.5	1.44764603443032\\
5.51	1.45126232912081\\
5.52	1.45387294305428\\
5.53	1.45546131471263\\
5.54	1.45601096382382\\
5.55	1.45550549700396\\
5.56	1.45392861349046\\
5.57	1.45126411096473\\
5.58	1.44749589146292\\
5.59	1.44260796737272\\
5.6	1.43658446751475\\
5.61	1.4294096433063\\
5.62	1.42106787500554\\
5.63	1.41154367803407\\
5.64	1.40082170937547\\
5.65	1.3888867740474\\
5.66	1.37572383164501\\
5.67	1.36131800295272\\
5.68	1.34565457662182\\
5.69	1.32871901591096\\
5.7	1.31049696548651\\
5.71	1.29097425827961\\
5.72	1.27013804521118\\
5.73	1.24799453019427\\
5.74	1.2245657288435\\
5.75	1.19987427477139\\
5.76	1.17394293807188\\
5.77	1.14679461771635\\
5.78	1.11845233401598\\
5.79	1.08893922115276\\
5.8	1.05827851978187\\
5.81	1.0264935697078\\
5.82	0.993607802636595\\
5.83	0.959644735006646\\
5.84	0.924627960900494\\
5.85	0.888581145039805\\
5.86	0.851528015865964\\
5.87	0.813492358708421\\
5.88	0.774498009043147\\
5.89	0.734568845843262\\
5.9	0.693728785024057\\
5.91	0.652001772984492\\
5.92	0.609411780247233\\
5.93	0.565982795199252\\
5.94	0.521738817934966\\
5.95	0.476703854203858\\
5.96	0.430901909464388\\
5.97	0.384356983046164\\
5.98	0.337093062421995\\
5.99	0.289134117591675\\
6	0.240504095579045\\
6.01	0.191226915044101\\
6.02	0.141326461011543\\
6.03	0.0908265797173784\\
6.04	0.0397510735749163\\
6.05	-0.0118763037384106\\
6.06	-0.064031852072094\\
6.07	-0.116691929470293\\
6.08	-0.169832956715043\\
6.09	-0.223431421743849\\
6.1	-0.277463883940639\\
6.11	-0.331906978299088\\
6.12	-0.386737419457488\\
6.13	-0.441932005604278\\
6.14	-0.497467622253502\\
6.15	-0.553321245889583\\
6.16	-0.60946994748075\\
6.17	-0.665890895860642\\
6.18	-0.722561360977621\\
6.19	-0.779458717011439\\
6.2	-0.836560445356937\\
6.21	-0.89384413747462\\
6.22	-0.951287497607899\\
6.23	-1.00886834536692\\
6.24	-1.06656461817907\\
6.25	-1.12435437360617\\
6.26	-1.18221579152847\\
6.27	-1.2401271761958\\
6.28	-1.29806695814602\\
6.29	-1.3560136959912\\
6.3	-1.41394607807201\\
6.31	-1.47184292398071\\
6.32	-1.52968318595337\\
6.33	-1.58744595013196\\
6.34	-1.64511043769696\\
6.35	-1.70265600587126\\
6.36	-1.76006214879614\\
6.37	-1.81730849828029\\
6.38	-1.87437482442265\\
6.39	-1.93124103611014\\
6.4	-1.98788718139129\\
6.41	-2.0442934477269\\
6.42	-2.10044016211867\\
6.43	-2.15630779111727\\
6.44	-2.21187694071077\\
6.45	-2.26712835609486\\
6.46	-2.32204292132609\\
6.47	-2.37660165885946\\
6.48	-2.43078572897172\\
6.49	-2.48457642907179\\
6.5	-2.53795519289965\\
6.51	-2.59090358961528\\
6.52	-2.64340332277895\\
6.53	-2.69543622922443\\
6.54	-2.74698427782667\\
6.55	-2.79802956816541\\
6.56	-2.8485543290862\\
6.57	-2.89854091716053\\
6.58	-2.94797181504647\\
6.59	-2.99682962975149\\
6.6	-3.04509709079894\\
6.61	-3.09275704829979\\
6.62	-3.13979247093127\\
6.63	-3.18618644382378\\
6.64	-3.23192216635784\\
6.65	-3.2769829498725\\
6.66	-3.32135221528678\\
6.67	-3.36501349063566\\
6.68	-3.40795040852216\\
6.69	-3.45014670348705\\
6.7	-3.49158620929747\\
6.71	-3.53225285615625\\
6.72	-3.57213066783309\\
6.73	-3.61120375871912\\
6.74	-3.64945633080633\\
6.75	-3.68687267059305\\
6.76	-3.72343714591705\\
6.77	-3.75913420271733\\
6.78	-3.79394836172616\\
6.79	-3.82786421509234\\
6.8	-3.86086642293724\\
6.81	-3.8929397098444\\
6.82	-3.92406886128432\\
6.83	-3.95423871997513\\
6.84	-3.98343418218053\\
6.85	-4.01164019394595\\
6.86	-4.0388417472739\\
6.87	-4.0650238762396\\
6.88	-4.09017165304775\\
6.89	-4.11427018403134\\
6.9	-4.13730460559346\\
6.91	-4.15926008009284\\
6.92	-4.18012179167398\\
6.93	-4.19987494204254\\
6.94	-4.21850474618682\\
6.95	-4.23599642804586\\
6.96	-4.25233521612497\\
6.97	-4.26750633905914\\
6.98	-4.28149502112494\\
6.99	-4.29428647770143\\
7	-4.30586591068065\\
7.01	-4.31621850382801\\
7.02	-4.32532941809303\\
7.03	-4.33318378687094\\
7.04	-4.33976671121528\\
7.05	-4.34506325500199\\
7.06	-4.34905844004522\\
7.07	-4.35173724116506\\
7.08	-4.35308458120756\\
7.09	-4.35308532601703\\
7.1	-4.35172427936109\\
7.11	-4.34898617780826\\
7.12	-4.34485568555864\\
7.13	-4.33931738922737\\
7.14	-4.33235579258137\\
7.15	-4.32395752508176\\
7.16	-4.31413086066166\\
7.17	-4.30289627931341\\
7.18	-4.29027425925598\\
7.19	-4.27628514007392\\
7.2	-4.26094912751946\\
7.21	-4.24428629823637\\
7.22	-4.22631660440602\\
7.23	-4.20705987831569\\
7.24	-4.18653583684938\\
7.25	-4.16476408590148\\
7.26	-4.14176412471343\\
7.27	-4.11755535013377\\
7.28	-4.09215706080199\\
7.29	-4.06558846125638\\
7.3	-4.03786866596645\\
7.31	-4.00901670329016\\
7.32	-3.97905151935652\\
7.33	-3.94799198187391\\
7.34	-3.91585688386461\\
7.35	-3.882664947326\\
7.36	-3.84843482681895\\
7.37	-3.81318511298381\\
7.38	-3.77693433598454\\
7.39	-3.73970096888163\\
7.4	-3.70150343093405\\
7.41	-3.66236009083101\\
7.42	-3.62228926985399\\
7.43	-3.58130924496957\\
7.44	-3.53943825185356\\
7.45	-3.49669448784721\\
7.46	-3.45309611484577\\
7.47	-3.40866126212019\\
7.48	-3.36340802907251\\
7.49	-3.31735448792546\\
7.5	-3.2705186863469\\
7.51	-3.22291865000969\\
7.52	-3.17457238508768\\
7.53	-3.12549788068828\\
7.54	-3.07571311122235\\
7.55	-3.02523603871201\\
7.56	-2.97408461503694\\
7.57	-2.92227678411993\\
7.58	-2.86983048405214\\
7.59	-2.81676364915896\\
7.6	-2.76309421200685\\
7.61	-2.70884010535211\\
7.62	-2.65401926403196\\
7.63	-2.59864962679886\\
7.64	-2.54274913809865\\
7.65	-2.48633574979306\\
7.66	-2.42942742282761\\
7.67	-2.37204212884524\\
7.68	-2.3141978517467\\
7.69	-2.25591258919816\\
7.7	-2.19720435408702\\
7.71	-2.13809117592632\\
7.72	-2.07859110220888\\
7.73	-2.01872219971164\\
7.74	-1.95850255575103\\
7.75	-1.89795027939017\\
7.76	-1.83708350259865\\
7.77	-1.77592038136566\\
7.78	-1.71447909676727\\
7.79	-1.65277785598863\\
7.8	-1.59083489330188\\
7.81	-1.52866847100068\\
7.82	-1.466296880292\\
7.83	-1.40373844214615\\
7.84	-1.34101150810577\\
7.85	-1.27813446105463\\
7.86	-1.2151257159472\\
7.87	-1.15200372049955\\
7.88	-1.08878695584275\\
7.89	-1.02549393713944\\
7.9	-0.962143214164364\\
7.91	-0.898753371849958\\
7.92	-0.835343030797589\\
7.93	-0.771930847755493\\
7.94	-0.708535516064204\\
7.95	-0.645175766070309\\
7.96	-0.581870365509451\\
7.97	-0.518638119859453\\
7.98	-0.455497872664338\\
7.99	-0.392468505830201\\
8	-0.329568939893735\\
8.01	-0.266818134264297\\
8.02	-0.204235087440334\\
8.03	-0.141838837201045\\
8.04	-0.0796484607740838\\
8.05	-0.017683074980216\\
8.06	0.0440381636444726\\
8.07	0.105496058747625\\
8.08	0.166671374080495\\
8.09	0.227544833437655\\
8.1	0.288097120615799\\
8.11	0.348308879390906\\
8.12	0.408160713512987\\
8.13	0.467633186717644\\
8.14	0.526706822753864\\
8.15	0.585362105427206\\
8.16	0.643579478657703\\
8.17	0.701339346551979\\
8.18	0.758622073488793\\
8.19	0.815407984217476\\
8.2	0.871677363968658\\
8.21	0.927410458576746\\
8.22	0.982587474613617\\
8.23	1.03718857953303\\
8.24	1.09119390182533\\
8.25	1.1445835311819\\
8.26	1.19733751866921\\
8.27	1.24943587691176\\
8.28	1.30085858028393\\
8.29	1.35158556511026\\
8.3	1.40159672987393\\
8.31	1.45087193543345\\
8.32	1.49939100524706\\
8.33	1.54713372560506\\
8.34	1.59407984586986\\
8.35	1.64020907872377\\
8.36	1.68550110042459\\
8.37	1.72993555106913\\
8.38	1.77349203486472\\
8.39	1.81615012040911\\
8.4	1.85788934097883\\
8.41	1.89868919482645\\
8.42	1.93852914548721\\
8.43	1.97738862209533\\
8.44	2.01524701971067\\
8.45	2.05208369965627\\
8.46	2.08787798986747\\
8.47	2.12260918525333\\
8.48	2.15625654807123\\
8.49	2.1887993083155\\
8.5	2.22021666412108\\
8.51	2.25048778218324\\
8.52	2.27959179819453\\
8.53	2.30750781730022\\
8.54	2.33421491457347\\
8.55	2.35969213551166\\
8.56	2.38391849655544\\
8.57	2.40687298563194\\
8.58	2.42853834631502\\
8.59	2.44892065698564\\
8.6	2.46803490849122\\
8.61	2.48589612902427\\
8.62	2.50251936659809\\
8.63	2.51791968905686\\
8.64	2.53211218410748\\
8.65	2.54511195937164\\
8.66	2.55693414245639\\
8.67	2.56759388104188\\
8.68	2.57710634298466\\
8.69	2.58548671643504\\
8.7	2.59275020996728\\
8.71	2.59891205272106\\
8.72	2.60398749455305\\
8.73	2.60799180619716\\
8.74	2.61094027943233\\
8.75	2.61284822725665\\
8.76	2.61373098406653\\
8.77	2.61360390583991\\
8.78	2.61248237032242\\
8.79	2.61038177721526\\
8.8	2.60731754836406\\
8.81	2.60330512794752\\
8.82	2.59835998266492\\
8.83	2.59249760192172\\
8.84	2.58573349801222\\
8.85	2.57808320629853\\
8.86	2.56956228538506\\
8.87	2.56018631728763\\
8.88	2.5499709075967\\
8.89	2.53893168563378\\
8.9	2.5270843046005\\
8.91	2.51444444171966\\
8.92	2.50102779836763\\
8.93	2.48685010019764\\
8.94	2.47192709725322\\
8.95	2.45627456407152\\
8.96	2.43990829977586\\
8.97	2.42284412815709\\
8.98	2.40509789774347\\
8.99	2.38668548185852\\
9	2.36762277866654\\
9.01	2.3479257112055\\
9.02	2.32761022740704\\
9.03	2.30669230010314\\
9.04	2.28518792701938\\
9.05	2.26311313075454\\
9.06	2.24048395874623\\
9.07	2.21731648322257\\
9.08	2.19362680113961\\
9.09	2.16943103410451\\
9.1	2.14474532828421\\
9.11	2.11958585429976\\
9.12	2.09396880710607\\
9.13	2.06791040585712\\
9.14	2.04142689375663\\
9.15	2.01453453789429\\
9.16	1.98724962906739\\
9.17	1.95958848158816\\
9.18	1.9315674330767\\
9.19	1.90320284423974\\
9.2	1.87451109863525\\
9.21	1.84550860242316\\
9.22	1.81621178410212\\
9.23	1.78663709423281\\
9.24	1.75680100514768\\
9.25	1.7267200106475\\
9.26	1.69641062568483\\
9.27	1.66588938603477\\
9.28	1.63517284795314\\
9.29	1.60427758782235\\
9.3	1.57322020178529\\
9.31	1.54201730536747\\
9.32	1.51068553308775\\
9.33	1.4792415380579\\
9.34	1.44770199157134\\
9.35	1.41608358268142\\
9.36	1.38440301776943\\
9.37	1.35267702010289\\
9.38	1.32092232938421\\
9.39	1.28915570129025\\
9.4	1.25739390700306\\
9.41	1.22565373273214\\
9.42	1.19395197922855\\
9.43	1.16230546129138\\
9.44	1.13073100726663\\
9.45	1.0992454585392\\
9.46	1.06786566901809\\
9.47	1.03660850461526\\
9.48	1.00549084271851\\
9.49	0.974529571658694\\
9.5	0.943741590171577\\
9.51	0.913143806854749\\
9.52	0.882753139619844\\
9.53	0.85258651514042\\
9.54	0.822660868295794\\
9.55	0.792993141611177\\
9.56	0.763600284694274\\
9.57	0.734499253668824\\
9.58	0.705707010605154\\
9.59	0.677240522948112\\
9.6	0.649116762942583\\
9.61	0.621352707056814\\
9.62	0.593965335403747\\
9.63	0.566971631160593\\
9.64	0.540388579986713\\
9.65	0.514233169440122\\
9.66	0.488522388392595\\
9.67	0.46327322644358\\
9.68	0.438502673332979\\
9.69	0.41422771835287\\
9.7	0.390465349758213\\
9.71	0.367232554176594\\
9.72	0.344546316016913\\
9.73	0.322423616877133\\
9.74	0.30088143495089\\
9.75	0.27993674443297\\
9.76	0.259606514923508\\
9.77	0.239907710830775\\
9.78	0.220857290772382\\
9.79	0.202472206974696\\
9.8	0.184769404670254\\
9.81	0.167765821492841\\
9.82	0.151478386870055\\
9.83	0.135924021412899\\
9.84	0.121119636302104\\
9.85	0.10708213267076\\
9.86	0.0938284009828212\\
9.87	0.0813753204069887\\
9.88	0.069739758185493\\
9.89	0.0589385689971638\\
9.9	0.0489885943142738\\
9.91	0.0399066617524514\\
9.92	0.0317095844130332\\
9.93	0.024414160217129\\
9.94	0.0180371712306478\\
9.95	0.012595382979487\\
9.96	0.00810554375405216\\
9.97	0.004584383902208\\
9.98	0.00204861510976473\\
9.99	0.000514929667500947\\
10	-2.76272649038336e-10\\
};
\addlegendentry{$\boldsymbol{\bar{\theta}}$};

\addplot [color=red,solid,line width=1.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	3.50095161885571e-10\\
0.02	5.58807946940832e-09\\
0.03	2.82217137607906e-08\\
0.04	8.89801921904061e-08\\
0.05	2.16714332476666e-07\\
0.06	4.48297268466585e-07\\
0.07	8.28525644006337e-07\\
0.08	1.4100213071071e-06\\
0.09	2.25313350339546e-06\\
0.1	3.42584156783778e-06\\
0.11	5.00365811372769e-06\\
0.12	7.06953271792609e-06\\
0.13	9.71375610134299e-06\\
0.14	1.30338648036504e-05\\
0.15	1.71345463512157e-05\\
0.16	2.21275449172445e-05\\
0.17	2.8131567473123e-05\\
0.18	3.5272190429948e-05\\
0.19	4.36817667692348e-05\\
0.2	5.34993336617924e-05\\
0.21	6.48705205737543e-05\\
0.22	7.7947457858755e-05\\
0.23	9.28886858352412e-05\\
0.24	0.000109859064347908\\
0.25	0.000129029682812246\\
0.26	0.000150577770741195\\
0.27	0.000174686608752884\\
0.28	0.000201545440058462\\
0.29	0.000231349382428984\\
0.3	0.000264299340640374\\
0.31	0.000300601919395424\\
0.32	0.000340469336721838\\
0.33	0.000384119337845302\\
0.34	0.000431775109536568\\
0.35	0.000483665194931547\\
0.36	0.000540023408823398\\
0.37	0.0006010887534256\\
0.38	0.000667105334604992\\
0.39	0.00073832227858379\\
0.4	0.000814993649109536\\
0.41	0.000897378365092008\\
0.42	0.000985740118706047\\
0.43	0.00108034729395931\\
0.44	0.00118147288572391\\
0.45	0.00128939441923101\\
0.46	0.00140439387002723\\
0.47	0.00152675758439197\\
0.48	0.0016567762002146\\
0.49	0.0017947445683305\\
0.5	0.00194096167431492\\
0.51	0.00209573056073368\\
0.52	0.00225935824984974\\
0.53	0.00243215566678448\\
0.54	0.00261443756313286\\
0.55	0.00280652244103133\\
0.56	0.00300873247767754\\
0.57	0.00322139345030077\\
0.58	0.00344483466158214\\
0.59	0.00367938886552355\\
0.6	0.00392539219376438\\
0.61	0.00418318408234484\\
0.62	0.0044531071989151\\
0.63	0.00473550737038905\\
0.64	0.00503073351104176\\
0.65	0.00533913755104965\\
0.66	0.00566107436547226\\
0.67	0.00599690170367465\\
0.68	0.00634698011918954\\
0.69	0.00671167290001794\\
0.7	0.00709134599936746\\
0.71	0.00748636796682719\\
0.72	0.0078971098799782\\
0.73	0.00832394527643853\\
0.74	0.00876725008634181\\
0.75	0.00922740256524841\\
0.76	0.00970478322748808\\
0.77	0.0101997747799331\\
0.78	0.0107127620562011\\
0.79	0.0112441319512861\\
0.8	0.0117942733566172\\
0.81	0.0123635770955436\\
0.82	0.0129524358592454\\
0.83	0.0135612441430683\\
0.84	0.0141903981832824\\
0.85	0.0148402958942625\\
0.86	0.0155113368060908\\
0.87	0.0162039220025791\\
0.88	0.0169184540597111\\
0.89	0.0176553369845023\\
0.9	0.018414976154278\\
0.91	0.0191977782563671\\
0.92	0.0200041512282111\\
0.93	0.020834504197888\\
0.94	0.021689247425049\\
0.95	0.0225687922422671\\
0.96	0.0234735509967982\\
0.97	0.0244039369927509\\
0.98	0.0253603644336664\\
0.99	0.0263432483655066\\
1	0.0273530046200489\\
1.01	0.0283900497586875\\
1.02	0.0294548010166398\\
1.03	0.0305476762475567\\
1.04	0.0316690938685365\\
1.05	0.03281947280554\\
1.06	0.0339992324392078\\
1.07	0.0352087925510766\\
1.08	0.0364485732701954\\
1.09	0.0377189950201389\\
1.1	0.0390204784664183\\
1.11	0.0403534444642884\\
1.12	0.041718314006949\\
1.13	0.0431155081741408\\
1.14	0.0445454480811334\\
1.15	0.0460085548281065\\
1.16	0.0475052494499206\\
1.17	0.0490359528662783\\
1.18	0.0506010858322747\\
1.19	0.0522010688893346\\
1.2	0.0538363223165376\\
1.21	0.0555072660823282\\
1.22	0.0572143197966108\\
1.23	0.058957902663229\\
1.24	0.0607384334328268\\
1.25	0.0625563303560918\\
1.26	0.0644120111373794\\
1.27	0.0663058928887162\\
1.28	0.0682383920841819\\
1.29	0.0702099245146695\\
1.3	0.0722209052430213\\
1.31	0.0742717485595411\\
1.32	0.0763628679378803\\
1.33	0.078494675991298\\
1.34	0.0806675844292934\\
1.35	0.0828820040146095\\
1.36	0.0851383445206078\\
1.37	0.0874370146890115\\
1.38	0.0897784221880182\\
1.39	0.0921629735707789\\
1.4	0.0945910742342439\\
1.41	0.0970631283783743\\
1.42	0.0995795389657169\\
1.43	0.102140707681344\\
1.44	0.104747034893152\\
1.45	0.107398919612526\\
1.46	0.110096759455363\\
1.47	0.112840950603449\\
1.48	0.115631887766204\\
1.49	0.118469964142775\\
1.5	0.121355571384491\\
1.51	0.124289099557669\\
1.52	0.12727093710678\\
1.53	0.130301470817961\\
1.54	0.133381085782881\\
1.55	0.136510165362962\\
1.56	0.139689091153948\\
1.57	0.142918242950818\\
1.58	0.146197998713052\\
1.59	0.149528734530246\\
1.6	0.152910824588066\\
1.61	0.156344641134555\\
1.62	0.159830554446772\\
1.63	0.163368932797788\\
1.64	0.166960142424015\\
1.65	0.170604547492876\\
1.66	0.174302510070818\\
1.67	0.178054390091661\\
1.68	0.181860545325288\\
1.69	0.185721331346665\\
1.7	0.189637101505207\\
1.71	0.193608206894466\\
1.72	0.197634996322167\\
1.73	0.201717816280561\\
1.74	0.205857010917122\\
1.75	0.21005292200557\\
1.76	0.21430588891722\\
1.77	0.218616248592667\\
1.78	0.222984335513792\\
1.79	0.227410481676095\\
1.8	0.23189501656136\\
1.81	0.236438267110636\\
1.82	0.241040557697545\\
1.83	0.245702210101914\\
1.84	0.250423543483726\\
1.85	0.255204874357389\\
1.86	0.260046516566335\\
1.87	0.264948781257919\\
1.88	0.269911976858655\\
1.89	0.274936409049754\\
1.9	0.280022380742985\\
1.91	0.285170192056844\\
1.92	0.290380140293043\\
1.93	0.295652519913307\\
1.94	0.300987622516483\\
1.95	0.306385736815959\\
1.96	0.311847148617392\\
1.97	0.317372140796744\\
1.98	0.322960993278627\\
1.99	0.328613983014955\\
2	0.334331383963891\\
2.01	0.340113467069114\\
2.02	0.345960500239376\\
2.03	0.351872748328369\\
2.04	0.357850473114888\\
2.05	0.363893933283296\\
2.06	0.370003384404289\\
2.07	0.376179078915957\\
2.08	0.382421266105145\\
2.09	0.388730192089106\\
2.1	0.395106099797451\\
2.11	0.401549228954396\\
2.12	0.408059816061295\\
2.13	0.41463809437947\\
2.14	0.421284293913335\\
2.15	0.427998641393798\\
2.16	0.434781360261969\\
2.17	0.44163267065314\\
2.18	0.44855278938106\\
2.19	0.455541929922498\\
2.2	0.462600302402083\\
2.21	0.469728113577438\\
2.22	0.476925566824586\\
2.23	0.484192862123648\\
2.24	0.491530196044813\\
2.25	0.498937761734598\\
2.26	0.506415748902376\\
2.27	0.513964343807192\\
2.28	0.521583729244846\\
2.29	0.529274084535265\\
2.3	0.537035585510132\\
2.31	0.54486840450081\\
2.32	0.55277271032652\\
2.33	0.560748668282803\\
2.34	0.568796440130251\\
2.35	0.5769161840835\\
2.36	0.585108054800506\\
2.37	0.593372203372076\\
2.38	0.601708777311672\\
2.39	0.610117920545485\\
2.4	0.618599773402763\\
2.41	0.627154472606414\\
2.42	0.635782151263865\\
2.43	0.644482938858191\\
2.44	0.653256961239493\\
2.45	0.662104340616548\\
2.46	0.671025195548712\\
2.47	0.680019640938083\\
2.48	0.689087788021918\\
2.49	0.698229744365313\\
2.5	0.707445613854133\\
2.51	0.716735496688196\\
2.52	0.726099489374712\\
2.53	0.735537684721976\\
2.54	0.745050171833308\\
2.55	0.754637036101248\\
2.56	0.764298359201998\\
2.57	0.774034219090108\\
2.58	0.783844689993423\\
2.59	0.793729842408257\\
2.6	0.803689743094832\\
2.61	0.813724455072947\\
2.62	0.823834037617897\\
2.63	0.834018546256636\\
2.64	0.844278032764177\\
2.65	0.854612545160233\\
2.66	0.865022127706105\\
2.67	0.875506820901798\\
2.68	0.886066661483382\\
2.69	0.896701682420587\\
2.7	0.907411912914637\\
2.71	0.918197378396312\\
2.72	0.929058100524251\\
2.73	0.939994097183484\\
2.74	0.951005382484199\\
2.75	0.962091966760734\\
2.76	0.973253856570806\\
2.77	0.984491054694965\\
2.78	0.995803560136278\\
2.79	1.00719136812024\\
2.8	1.0186544700949\\
2.81	1.03019285373124\\
2.82	1.04180650292374\\
2.83	1.05349539779123\\
2.84	1.06525951467784\\
2.85	1.07709882615435\\
2.86	1.08901330101958\\
2.87	1.10100290430214\\
2.88	1.11306759726232\\
2.89	1.12520733739419\\
2.9	1.137422078428\\
2.91	1.14971177033271\\
2.92	1.16207635931874\\
2.93	1.17451578784103\\
2.94	1.18702999460217\\
2.95	1.19961891455584\\
2.96	1.21228247891044\\
2.97	1.22502061513293\\
2.98	1.23783324695285\\
2.99	1.25072029436658\\
3	1.26368167364182\\
3.01	1.27671729732221\\
3.02	1.28982707423224\\
3.03	1.30301090948231\\
3.04	1.31626870447397\\
3.05	1.32960035690547\\
3.06	1.34300576077739\\
3.07	1.3564848063985\\
3.08	1.37003738039191\\
3.09	1.38366336570129\\
3.1	1.39736264159734\\
3.11	1.41113508368452\\
3.12	1.42498056390784\\
3.13	1.43889895056001\\
3.14	1.45289010828859\\
3.15	1.46695389810353\\
3.16	1.48109017738476\\
3.17	1.49529879989003\\
3.18	1.50957961576293\\
3.19	1.52393247154112\\
3.2	1.53835721016468\\
3.21	1.55285367098474\\
3.22	1.5674216897722\\
3.23	1.58206109872675\\
3.24	1.59677172648594\\
3.25	1.61155339813455\\
3.26	1.62640593521407\\
3.27	1.64132915573239\\
3.28	1.65632287417364\\
3.29	1.6713869015083\\
3.3	1.68652104520335\\
3.31	1.7017251092327\\
3.32	1.71699889408776\\
3.33	1.73234219678821\\
3.34	1.74775481089289\\
3.35	1.76323652651093\\
3.36	1.77878713031299\\
3.37	1.79440640554275\\
3.38	1.81009413202847\\
3.39	1.82585008619479\\
3.4	1.84167404107471\\
3.41	1.85756576632166\\
3.42	1.87352502822181\\
3.43	1.88955158970655\\
3.44	1.90564521036504\\
3.45	1.92180564645705\\
3.46	1.93803265092585\\
3.47	1.95432597341137\\
3.48	1.97068536026341\\
3.49	1.9871105545551\\
3.5	2.00360129609647\\
3.51	2.02015732144819\\
3.52	2.03677836393546\\
3.53	2.0534641536621\\
3.54	2.0702144175247\\
3.55	2.08702887922702\\
3.56	2.10390725929452\\
3.57	2.12084927508899\\
3.58	2.13785464082338\\
3.59	2.15492306757678\\
3.6	2.17205426330952\\
3.61	2.18924793287846\\
3.62	2.20650377805236\\
3.63	2.2238214975275\\
3.64	2.24120078694332\\
3.65	2.2586413388983\\
3.66	2.27614284296594\\
3.67	2.29370498571091\\
3.68	2.3113274507053\\
3.69	2.32900991854505\\
3.7	2.34675206686647\\
3.71	2.364553570363\\
3.72	2.38241410080195\\
3.73	2.40033332704152\\
3.74	2.4183109150479\\
3.75	2.43634652791247\\
3.76	2.45443982586917\\
3.77	2.47259046631204\\
3.78	2.49079810381279\\
3.79	2.50906239013859\\
3.8	2.52738297426997\\
3.81	2.5457595024188\\
3.82	2.56419161804645\\
3.83	2.58267896188206\\
3.84	2.60122117194094\\
3.85	2.61981788354307\\
3.86	2.63846872933174\\
3.87	2.65717333929232\\
3.88	2.67593134077115\\
3.89	2.69474235849452\\
3.9	2.71360601458781\\
3.91	2.73252192859472\\
3.92	2.75148971749661\\
3.93	2.77050899573202\\
3.94	2.78957937521618\\
3.95	2.80870046536078\\
3.96	2.82787187309374\\
3.97	2.84709320287915\\
3.98	2.8663640567373\\
3.99	2.8856840342648\\
4	2.90505273265488\\
4.01	2.92446974671769\\
4.02	2.94393466890083\\
4.03	2.96344708930985\\
4.04	2.98300659572898\\
4.05	3.00261277364187\\
4.06	3.0222652062525\\
4.07	3.04196347450615\\
4.08	3.06170715711044\\
4.09	3.08149583055659\\
4.1	3.10132906914062\\
4.11	3.12120644498478\\
4.12	3.14112752805896\\
4.13	3.16109188620233\\
4.14	3.18109908514493\\
4.15	3.20114868852947\\
4.16	3.22124025793312\\
4.17	3.24137335288951\\
4.18	3.26154753091067\\
4.19	3.28176234750923\\
4.2	3.30201735622053\\
4.21	3.32231210862497\\
4.22	3.34264615437036\\
4.23	3.36301904119433\\
4.24	3.38343031494693\\
4.25	3.40387951961321\\
4.26	3.42436619733592\\
4.27	3.44488988843831\\
4.28	3.46545013144694\\
4.29	3.48604646311467\\
4.3	3.50667841844362\\
4.31	3.52734553070829\\
4.32	3.54804733147871\\
4.33	3.56878335064366\\
4.34	3.58955311643399\\
4.35	3.61035615544599\\
4.36	3.63119199266483\\
4.37	3.65206015148809\\
4.38	3.67296015374932\\
4.39	3.6938915197417\\
4.4	3.71485376824178\\
4.41	3.7358464165332\\
4.42	3.75686898043058\\
4.43	3.77792097430341\\
4.44	3.79900191110001\\
4.45	3.82011130237156\\
4.46	3.84124865829618\\
4.47	3.86241348770308\\
4.48	3.88360529809675\\
4.49	3.90482359568121\\
4.5	3.92606788538433\\
4.51	3.9473376708822\\
4.52	3.96863245462351\\
4.53	3.98995173785406\\
4.54	4.01129502064121\\
4.55	4.03266180189854\\
4.56	4.05405157941036\\
4.57	4.07546384985644\\
4.58	4.09689810883669\\
4.59	4.11835385089591\\
4.6	4.13983056954856\\
4.61	4.16132775730364\\
4.62	4.18284490568954\\
4.63	4.20438150527893\\
4.64	4.22593704571377\\
4.65	4.24751101573026\\
4.66	4.26910290318387\\
4.67	4.29071219507444\\
4.68	4.31233837757123\\
4.69	4.3339809360381\\
4.7	4.35563935505862\\
4.71	4.37731311846133\\
4.72	4.3990017093449\\
4.73	4.42070461010344\\
4.74	4.44242130245174\\
4.75	4.46415126745059\\
4.76	4.48589398553215\\
4.77	4.50764893652524\\
4.78	4.52941559968078\\
4.79	4.55119345369716\\
4.8	4.5729819767457\\
4.81	4.59478064649603\\
4.82	4.61658894014164\\
4.83	4.63840633442528\\
4.84	4.6602323056645\\
4.85	4.68206632977716\\
4.86	4.70390788230696\\
4.87	4.72575643844895\\
4.88	4.74761147307512\\
4.89	4.76947246075994\\
4.9	4.79133887580594\\
4.91	4.81321019226929\\
4.92	4.83508588398539\\
4.93	4.85696542459447\\
4.94	4.87884828756718\\
4.95	4.9007339462302\\
4.96	4.92262187379186\\
4.97	4.94451154336773\\
4.98	4.96640242800623\\
4.99	4.98829400071427\\
5	5.01018573448283\\
5.01	5.03207710231257\\
5.02	5.05396757723946\\
5.03	5.07585663236033\\
5.04	5.09774374085852\\
5.05	5.11962837602942\\
5.06	5.14151001130606\\
5.07	5.16338812028468\\
5.08	5.18526217675032\\
5.09	5.2071316547023\\
5.1	5.22899602837981\\
5.11	5.25085477228741\\
5.12	5.27270736122055\\
5.13	5.29455327029102\\
5.14	5.31639197495249\\
5.15	5.33822295102589\\
5.16	5.36004567472491\\
5.17	5.38185962268139\\
5.18	5.4036642719707\\
5.19	5.42545910013713\\
5.2	5.44724358521924\\
5.21	5.46901720577519\\
5.22	5.49077944090803\\
5.23	5.51252977029094\\
5.24	5.53426767419254\\
5.25	5.55599263350206\\
5.26	5.57770412975454\\
5.27	5.59940164515597\\
5.28	5.62108466260841\\
5.29	5.64275266573513\\
5.3	5.6644051389056\\
5.31	5.68604156726052\\
5.32	5.70766143673683\\
5.33	5.72926423409265\\
5.34	5.75084944693216\\
5.35	5.77241656373049\\
5.36	5.79396507385852\\
5.37	5.81549446760771\\
5.38	5.83700423621479\\
5.39	5.85849387188648\\
5.4	5.87996286782415\\
5.41	5.9014107182484\\
5.42	5.92283691842364\\
5.43	5.94424096468259\\
5.44	5.96562235445074\\
5.45	5.98698058627077\\
5.46	6.00831515982688\\
5.47	6.02962557596915\\
5.48	6.05091133673773\\
5.49	6.07217194538707\\
5.5	6.09340690641007\\
5.51	6.11461572556216\\
5.52	6.1357979098853\\
5.53	6.15695296773198\\
5.54	6.17808040878913\\
5.55	6.19917974410194\\
5.56	6.22025048609768\\
5.57	6.2412921486094\\
5.58	6.2623042468996\\
5.59	6.28328629768382\\
5.6	6.30423781915417\\
5.61	6.32515833100278\\
5.62	6.34604735444523\\
5.63	6.36690441224382\\
5.64	6.38772902873088\\
5.65	6.40852072983191\\
5.66	6.42927904308869\\
5.67	6.45000349768237\\
5.68	6.47069362445637\\
5.69	6.49134895593931\\
5.7	6.51196902636778\\
5.71	6.53255337170914\\
5.72	6.55310152968412\\
5.73	6.57361303978941\\
5.74	6.59408744332016\\
5.75	6.61452428339242\\
5.76	6.63492310496544\\
5.77	6.65528345486393\\
5.78	6.67560488180024\\
5.79	6.69588693639641\\
5.8	6.71612917120621\\
5.81	6.73633114073702\\
5.82	6.75649240147162\\
5.83	6.77661251189002\\
5.84	6.79669103249096\\
5.85	6.8167275258136\\
5.86	6.83672155645886\\
5.87	6.85667269111087\\
5.88	6.8765804985582\\
5.89	6.89644454971504\\
5.9	6.91626441764226\\
5.91	6.93603967756846\\
5.92	6.95576990691077\\
5.93	6.97545468529571\\
5.94	6.99509359457981\\
5.95	7.01468621887024\\
5.96	7.0342321445453\\
5.97	7.05373096027476\\
5.98	7.07318225704018\\
5.99	7.09258562815505\\
6	7.11194066928488\\
6.01	7.13124697846715\\
6.02	7.15050415613119\\
6.03	7.16971180511788\\
6.04	7.1888695306993\\
6.05	7.20797694059832\\
6.06	7.2270336450079\\
6.07	7.24603925661052\\
6.08	7.26499339059724\\
6.09	7.2838956646869\\
6.1	7.302745699145\\
6.11	7.32154311680257\\
6.12	7.3402875430749\\
6.13	7.35897860598017\\
6.14	7.37761593615791\\
6.15	7.39619916688739\\
6.16	7.41472793410588\\
6.17	7.43320187642677\\
6.18	7.45162063515759\\
6.19	7.46998385431788\\
6.2	7.48829118065698\\
6.21	7.50654226367163\\
6.22	7.52473675562355\\
6.23	7.54287431155674\\
6.24	7.56095458931478\\
6.25	7.57897724955799\\
6.26	7.59694195578036\\
6.27	7.61484837432649\\
6.28	7.63269617440827\\
6.29	7.65048502812153\\
6.3	7.66821461046247\\
6.31	7.68588459934407\\
6.32	7.7034946756122\\
6.33	7.72104452306177\\
6.34	7.73853382845261\\
6.35	7.7559622815253\\
6.36	7.77332957501681\\
6.37	7.79063540467599\\
6.38	7.807879469279\\
6.39	7.82506147064453\\
6.4	7.84218111364885\\
6.41	7.85923810624083\\
6.42	7.87623215945668\\
6.43	7.89316298743466\\
6.44	7.91003030742959\\
6.45	7.9268338398272\\
6.46	7.94357330815837\\
6.47	7.96024843911319\\
6.48	7.97685896255492\\
6.49	7.99340461153373\\
6.5	8.00988512230034\\
6.51	8.02630023431951\\
6.52	8.04264969028332\\
6.53	8.05893323612439\\
6.54	8.07515062102886\\
6.55	8.09130159744924\\
6.56	8.10738592111715\\
6.57	8.12340335105586\\
6.58	8.13935364959263\\
6.59	8.15523658237099\\
6.6	8.17105191836281\\
6.61	8.18679942988017\\
6.62	8.20247889258713\\
6.63	8.21809008551136\\
6.64	8.23363279105547\\
6.65	8.24910679500836\\
6.66	8.26451188655625\\
6.67	8.27984785829365\\
6.68	8.29511450623411\\
6.69	8.3103116298208\\
6.7	8.32543903193697\\
6.71	8.34049651891616\\
6.72	8.35548390055235\\
6.73	8.37040099010982\\
6.74	8.38524760433291\\
6.75	8.40002356345563\\
6.76	8.41472869121101\\
6.77	8.42936281484035\\
6.78	8.44392576510225\\
6.79	8.45841737628153\\
6.8	8.47283748619787\\
6.81	8.48718593621435\\
6.82	8.50146257124581\\
6.83	8.51566723976697\\
6.84	8.52979979382047\\
6.85	8.5438600890246\\
6.86	8.55784798458094\\
6.87	8.57176334328184\\
6.88	8.58560603151758\\
6.89	8.59937591928354\\
6.9	8.61307288018696\\
6.91	8.62669679145375\\
6.92	8.6402475339349\\
6.93	8.65372499211284\\
6.94	8.66712905410758\\
6.95	8.68045961168261\\
6.96	8.69371656025064\\
6.97	8.70689979887923\\
6.98	8.72000923029604\\
6.99	8.73304476089407\\
7	8.74600630073663\\
7.01	8.75889376356208\\
7.02	8.77170706678843\\
7.03	8.78444613151772\\
7.04	8.79711088254022\\
7.05	8.80970124833839\\
7.06	8.82221716109068\\
7.07	8.8346585566751\\
7.08	8.84702537467263\\
7.09	8.85931755837038\\
7.1	8.87153505476456\\
7.11	8.88367781456325\\
7.12	8.895745792189\\
7.13	8.90773894578117\\
7.14	8.91965723719805\\
7.15	8.93150063201885\\
7.16	8.94326909954543\\
7.17	8.95496261280378\\
7.18	8.9665811485454\\
7.19	8.97812468724836\\
7.2	8.98959321311819\\
7.21	9.00098671408857\\
7.22	9.01230518182181\\
7.23	9.02354861170903\\
7.24	9.03471700287028\\
7.25	9.04581035815426\\
7.26	9.056828684138\\
7.27	9.06777199112617\\
7.28	9.07864029315024\\
7.29	9.08943360796748\\
7.3	9.10015195705957\\
7.31	9.11079536563117\\
7.32	9.12136386260816\\
7.33	9.13185748063564\\
7.34	9.14227625607582\\
7.35	9.15262022900552\\
7.36	9.16288944321362\\
7.37	9.1730839461981\\
7.38	9.18320378916302\\
7.39	9.19324902701514\\
7.4	9.20321971836036\\
7.41	9.21311592549997\\
7.42	9.22293771442657\\
7.43	9.23268515481985\\
7.44	9.24235832004206\\
7.45	9.25195728713329\\
7.46	9.26148213680652\\
7.47	9.27093295344238\\
7.48	9.28030982508373\\
7.49	9.28961284342993\\
7.5	9.29884210383095\\
7.51	9.3079977052812\\
7.52	9.31707975041309\\
7.53	9.32608834549038\\
7.54	9.3350236004013\\
7.55	9.34388562865134\\
7.56	9.35267454735595\\
7.57	9.36139047723277\\
7.58	9.37003354259387\\
7.59	9.3786038713375\\
7.6	9.38710159493974\\
7.61	9.39552684844586\\
7.62	9.4038797704614\\
7.63	9.41216050314303\\
7.64	9.42036919218913\\
7.65	9.42850598683013\\
7.66	9.43657103981858\\
7.67	9.44456450741899\\
7.68	9.45248654939738\\
7.69	9.46033732901056\\
7.7	9.46811701299521\\
7.71	9.47582577155661\\
7.72	9.48346377835721\\
7.73	9.49103121050483\\
7.74	9.49852824854066\\
7.75	9.505955076427\\
7.76	9.51331188153469\\
7.77	9.52059885463028\\
7.78	9.527816189863\\
7.79	9.53496408475132\\
7.8	9.54204274016941\\
7.81	9.54905236033317\\
7.82	9.5559931527861\\
7.83	9.56286532838484\\
7.84	9.56966910128442\\
7.85	9.57640468892332\\
7.86	9.58307231200812\\
7.87	9.58967219449801\\
7.88	9.59620456358891\\
7.89	9.60266964969738\\
7.9	9.60906768644418\\
7.91	9.61539891063766\\
7.92	9.62166356225672\\
7.93	9.62786188443363\\
7.94	9.63399412343641\\
7.95	9.64006052865111\\
7.96	9.6460613525636\\
7.97	9.65199685074124\\
7.98	9.65786728181415\\
7.99	9.66367290745627\\
8	9.66941399236602\\
8.01	9.67509080424679\\
8.02	9.68070361378708\\
8.03	9.68625269464027\\
8.04	9.69173832340428\\
8.05	9.69716077960071\\
8.06	9.70252034565385\\
8.07	9.70781730686932\\
8.08	9.71305195141242\\
8.09	9.71822457028614\\
8.1	9.72333545730898\\
8.11	9.7283849090923\\
8.12	9.73337322501754\\
8.13	9.73830070721295\\
8.14	9.74316766053023\\
8.15	9.74797439252063\\
8.16	9.75272121341092\\
8.17	9.75740843607897\\
8.18	9.76203637602901\\
8.19	9.76660535136661\\
8.2	9.77111568277335\\
8.21	9.77556769348112\\
8.22	9.77996170924618\\
8.23	9.78429805832283\\
8.24	9.78857707143684\\
8.25	9.79279908175848\\
8.26	9.79696442487529\\
8.27	9.80107343876448\\
8.28	9.80512646376507\\
8.29	9.80912384254962\\
8.3	9.81306592009573\\
8.31	9.81695304365717\\
8.32	9.82078556273463\\
8.33	9.82456382904624\\
8.34	9.8282881964977\\
8.35	9.83195902115209\\
8.36	9.83557666119936\\
8.37	9.83914147692548\\
8.38	9.84265383068125\\
8.39	9.84611408685076\\
8.4	9.84952261181962\\
8.41	9.85287977394265\\
8.42	9.85618594351144\\
8.43	9.85944149272145\\
8.44	9.8626467956388\\
8.45	9.86580222816673\\
8.46	9.86890816801171\\
8.47	9.87196499464918\\
8.48	9.87497308928902\\
8.49	9.87793283484057\\
8.5	9.88084461587739\\
8.51	9.88370881860163\\
8.52	9.88652583080808\\
8.53	9.88929604184781\\
8.54	9.89201984259156\\
8.55	9.89469762539264\\
8.56	9.89732978404965\\
8.57	9.89991671376865\\
8.58	9.90245881112516\\
8.59	9.90495647402568\\
8.6	9.90741010166887\\
8.61	9.90982009450644\\
8.62	9.9121868542036\\
8.63	9.91451078359918\\
8.64	9.91679228666541\\
8.65	9.91903176846731\\
8.66	9.92122963512169\\
8.67	9.92338629375588\\
8.68	9.92550215246597\\
8.69	9.92757762027477\\
8.7	9.92961310708936\\
8.71	9.93160902365834\\
8.72	9.93356578152854\\
8.73	9.93548379300162\\
8.74	9.93736347109001\\
8.75	9.9392052294727\\
8.76	9.94100948245056\\
8.77	9.94277664490127\\
8.78	9.9445071322339\\
8.79	9.94620136034315\\
8.8	9.9478597455631\\
8.81	9.94948270462073\\
8.82	9.9510706545889\\
8.83	9.95262401283908\\
8.84	9.95414319699362\\
8.85	9.95562862487768\\
8.86	9.95708071447069\\
8.87	9.95849988385758\\
8.88	9.95988655117943\\
8.89	9.96124113458391\\
8.9	9.96256405217518\\
8.91	9.96385572196352\\
8.92	9.96511656181448\\
8.93	9.96634698939771\\
8.94	9.9675474221353\\
8.95	9.96871827714983\\
8.96	9.96985997121198\\
8.97	9.97097292068769\\
8.98	9.97205754148503\\
8.99	9.97311424900057\\
9	9.9741434580654\\
9.01	9.97514558289076\\
9.02	9.9761210370132\\
9.03	9.97707023323946\\
9.04	9.97799358359077\\
9.05	9.97889149924693\\
9.06	9.97976439048984\\
9.07	9.98061266664673\\
9.08	9.98143673603285\\
9.09	9.98223700589392\\
9.1	9.98301388234802\\
9.11	9.98376777032715\\
9.12	9.98449907351835\\
9.13	9.9852081943044\\
9.14	9.98589553370413\\
9.15	9.98656149131231\\
9.16	9.98720646523907\\
9.17	9.987830852049\\
9.18	9.98843504669972\\
9.19	9.98901944248015\\
9.2	9.98958443094821\\
9.21	9.99013040186829\\
9.22	9.99065774314807\\
9.23	9.99116684077515\\
9.24	9.99165807875306\\
9.25	9.99213183903695\\
9.26	9.99258850146885\\
9.27	9.99302844371245\\
9.28	9.99345204118747\\
9.29	9.99385966700367\\
9.3	9.99425169189431\\
9.31	9.99462848414926\\
9.32	9.99499040954764\\
9.33	9.99533783129009\\
9.34	9.99567110993049\\
9.35	9.99599060330736\\
9.36	9.99629666647473\\
9.37	9.99658965163265\\
9.38	9.99686990805722\\
9.39	9.99713778203019\\
9.4	9.99739361676807\\
9.41	9.99763775235092\\
9.42	9.99787052565056\\
9.43	9.99809227025841\\
9.44	9.9983033164129\\
9.45	9.99850399092638\\
9.46	9.99869461711162\\
9.47	9.99887551470783\\
9.48	9.9990469998063\\
9.49	9.9992093847755\\
9.5	9.9993629781858\\
9.51	9.99950808473369\\
9.52	9.9996450051656\\
9.53	9.99977403620122\\
9.54	9.99989547045635\\
9.55	10.0000095963654\\
9.56	10.0001166981033\\
9.57	10.000217055507\\
9.58	10.0003109439966\\
9.59	10.000398634496\\
9.6	10.0004803933526\\
9.61	10.0005564822577\\
9.62	10.0006271581651\\
9.63	10.0006926732101\\
9.64	10.0007532746279\\
9.65	10.0008092046712\\
9.66	10.0008607005274\\
9.67	10.0009079942361\\
9.68	10.0009513126049\\
9.69	10.0009908771258\\
9.7	10.0010269038901\\
9.71	10.0010596035043\\
9.72	10.0010891810037\\
9.73	10.0011158357671\\
9.74	10.0011397614302\\
9.75	10.0011611457987\\
9.76	10.0011801707607\\
9.77	10.0011970121996\\
9.78	10.0012118399049\\
9.79	10.001224817484\\
9.8	10.0012361022727\\
9.81	10.0012458452457\\
9.82	10.0012541909259\\
9.83	10.0012612772942\\
9.84	10.001267235698\\
9.85	10.0012721907595\\
9.86	10.0012762602838\\
9.87	10.0012795551662\\
9.88	10.0012821792986\\
9.89	10.0012842294765\\
9.9	10.0012857953047\\
9.91	10.0012869591024\\
9.92	10.0012877958086\\
9.93	10.001288372886\\
9.94	10.0012887502254\\
9.95	10.0012889800487\\
9.96	10.0012891068123\\
9.97	10.0012891671092\\
9.98	10.0012891895708\\
9.99	10.001289194769\\
10	10.0012891951164\\
};
\addlegendentry{$\boldsymbol{\bar{\psi}}$};

\addplot [color=red,dashed,line width=1.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000452184639359159\\
0.02	-0.00179413824267245\\
0.03	-0.00400588291512699\\
0.04	-0.00706857744798675\\
0.05	-0.0109642577191859\\
0.06	-0.0156756809469703\\
0.07	-0.0211861973453211\\
0.08	-0.0274796444459306\\
0.09	-0.0345402601179099\\
0.1	-0.0423526110177157\\
0.11	-0.0509015337780487\\
0.12	-0.0601720867181866\\
0.13	-0.0701495102477343\\
0.14	-0.0808191944561631\\
0.15	-0.0921666526441241\\
0.16	-0.104177499769495\\
0.17	-0.116837434959772\\
0.18	-0.130132227389569\\
0.19	-0.144047704943274\\
0.2	-0.158569745182857\\
0.21	-0.173684268223315\\
0.22	-0.189377231186283\\
0.23	-0.205634623958514\\
0.24	-0.2224424660284\\
0.25	-0.239786804212031\\
0.26	-0.257653711112082\\
0.27	-0.276029284179072\\
0.28	-0.29489964526634\\
0.29	-0.314250940588096\\
0.3	-0.334069341004932\\
0.31	-0.354341042573572\\
0.32	-0.37505226730802\\
0.33	-0.39618926410784\\
0.34	-0.417738309816487\\
0.35	-0.439685710378585\\
0.36	-0.46201780207002\\
0.37	-0.484720952778906\\
0.38	-0.507781563318963\\
0.39	-0.53118606875977\\
0.4	-0.554920939760799\\
0.41	-0.578972683898235\\
0.42	-0.60332784697526\\
0.43	-0.627973014308008\\
0.44	-0.65289481198058\\
0.45	-0.678079908063579\\
0.46	-0.7035150137915\\
0.47	-0.729186884695065\\
0.48	-0.755082321685215\\
0.49	-0.78118817208603\\
0.5	-0.807491330614309\\
0.51	-0.833978740303916\\
0.52	-0.860637393373363\\
0.53	-0.887454332035379\\
0.54	-0.914416649247446\\
0.55	-0.941511489402527\\
0.56	-0.96872604895938\\
0.57	-0.996047577011992\\
0.58	-1.02346337579784\\
0.59	-1.05096080114478\\
0.6	-1.07852726285645\\
0.61	-1.10615022503624\\
0.62	-1.13381720634979\\
0.63	-1.16151578022634\\
0.64	-1.18923357499886\\
0.65	-1.21695827398349\\
0.66	-1.24467761549835\\
0.67	-1.27237939282213\\
0.68	-1.30005145409285\\
0.69	-1.32768170214705\\
0.7	-1.3552580942999\\
0.71	-1.38276864206664\\
0.72	-1.41020141082566\\
0.73	-1.43754451942388\\
0.74	-1.46478613972457\\
0.75	-1.49191449609836\\
0.76	-1.5189178648577\\
0.77	-1.54578457363531\\
0.78	-1.57250300070698\\
0.79	-1.59906157425935\\
0.8	-1.62544877160286\\
0.81	-1.65165311833056\\
0.82	-1.67766318742306\\
0.83	-1.70346759830002\\
0.84	-1.72905501581879\\
0.85	-1.75441414922029\\
0.86	-1.77953375102287\\
0.87	-1.80440261586413\\
0.88	-1.8290095792915\\
0.89	-1.8533435165015\\
0.9	-1.87739334102827\\
0.91	-1.90114800338164\\
0.92	-1.92459648963492\\
0.93	-1.94772781996273\\
0.94	-1.97053104712925\\
0.95	-1.99299525492682\\
0.96	-2.01510955656541\\
0.97	-2.03686309301291\\
0.98	-2.05824503128647\\
0.99	-2.07924456269511\\
1	-2.09985090103346\\
1.01	-2.12005328072701\\
1.02	-2.13984095492862\\
1.03	-2.15920319356657\\
1.04	-2.17812928134391\\
1.05	-2.19660851568926\\
1.06	-2.2146302046588\\
1.07	-2.23218366478955\\
1.08	-2.24925821890359\\
1.09	-2.26584319386321\\
1.1	-2.28192791827671\\
1.11	-2.29750172015463\\
1.12	-2.31255392451604\\
1.13	-2.32707385094483\\
1.14	-2.34105081109526\\
1.15	-2.35447410614677\\
1.16	-2.36733302420734\\
1.17	-2.37961683766507\\
1.18	-2.3913148004874\\
1.19	-2.40241614546749\\
1.2	-2.41291008141703\\
1.21	-2.42278579030503\\
1.22	-2.43203242434173\\
1.23	-2.44063910300693\\
1.24	-2.44859491002211\\
1.25	-2.45588889026527\\
1.26	-2.46251004662784\\
1.27	-2.46844733681257\\
1.28	-2.4736896700715\\
1.29	-2.47822590388302\\
1.3	-2.48204484056682\\
1.31	-2.48513522383566\\
1.32	-2.48748573528286\\
1.33	-2.48908499080405\\
1.34	-2.48992153695203\\
1.35	-2.48998384722339\\
1.36	-2.48926031827536\\
1.37	-2.4877392660714\\
1.38	-2.48540892195413\\
1.39	-2.48225742864382\\
1.4	-2.47827283616082\\
1.41	-2.47344309767017\\
1.42	-2.46775606524661\\
1.43	-2.46120003568585\\
1.44	-2.45376896943855\\
1.45	-2.44547093736502\\
1.46	-2.43631749530619\\
1.47	-2.42631995533478\\
1.48	-2.41548941965516\\
1.49	-2.40383680778072\\
1.5	-2.39137287970383\\
1.51	-2.37810825574271\\
1.52	-2.36405343363062\\
1.53	-2.34921880331431\\
1.54	-2.33361465984638\\
1.55	-2.31725121468975\\
1.56	-2.30013860569651\\
1.57	-2.28228690597846\\
1.58	-2.26370613184872\\
1.59	-2.24440624998311\\
1.6	-2.2243971839244\\
1.61	-2.20368882003156\\
1.62	-2.18229101295863\\
1.63	-2.1602135907336\\
1.64	-2.13746635949588\\
1.65	-2.11405910794085\\
1.66	-2.09000161151211\\
1.67	-2.0653036363753\\
1.68	-2.03997494320157\\
1.69	-2.01402529078432\\
1.7	-1.98746443950899\\
1.71	-1.96030215469223\\
1.72	-1.93254820980454\\
1.73	-1.90421238958768\\
1.74	-1.87530449307688\\
1.75	-1.84583433653577\\
1.76	-1.81581175631105\\
1.77	-1.7852466116127\\
1.78	-1.75414878722442\\
1.79	-1.72252819614854\\
1.8	-1.69039478218868\\
1.81	-1.65775852247313\\
1.82	-1.62462942992121\\
1.83	-1.59101755565473\\
1.84	-1.55693299135599\\
1.85	-1.52238587157388\\
1.86	-1.48738637597897\\
1.87	-1.45194473156855\\
1.88	-1.41607121482228\\
1.89	-1.37977615380891\\
1.9	-1.34306993024453\\
1.91	-1.30596298150242\\
1.92	-1.26846580257481\\
1.93	-1.23058894798643\\
1.94	-1.1923430336598\\
1.95	-1.15373873873221\\
1.96	-1.1147868073241\\
1.97	-1.07549805025848\\
1.98	-1.03588334673125\\
1.99	-0.995953645931852\\
2	-0.955719968613914\\
2.01	-0.915193408615333\\
2.02	-0.874385134327347\\
2.03	-0.833306390111994\\
2.04	-0.791968497667372\\
2.05	-0.750382857340081\\
2.06	-0.708560949384199\\
2.07	-0.666514335166095\\
2.08	-0.624254658314403\\
2.09	-0.581793645814404\\
2.1	-0.539143109046083\\
2.11	-0.496314944765097\\
2.12	-0.453321136025857\\
2.13	-0.410173753045934\\
2.14	-0.366884954010967\\
2.15	-0.323466985819258\\
2.16	-0.279932184765181\\
2.17	-0.236292977160595\\
2.18	-0.192561879893369\\
2.19	-0.148751500922151\\
2.2	-0.104874539706525\\
2.21	-0.0609437875716505\\
2.22	-0.016972128006502\\
2.23	0.0270274631051726\\
2.24	0.0710419173220825\\
2.25	0.115058073551701\\
2.26	0.159062678026545\\
2.27	0.203042384351327\\
2.28	0.246983753621864\\
2.29	0.290873254616637\\
2.3	0.334697264061888\\
2.31	0.378442066971131\\
2.32	0.422093857059947\\
2.33	0.465638737236934\\
2.34	0.509062720171663\\
2.35	0.552351728940493\\
2.36	0.595491597751071\\
2.37	0.638468072746341\\
2.38	0.681266812888885\\
2.39	0.72387339092637\\
2.4	0.766273294438894\\
2.41	0.808451926968995\\
2.42	0.850394609235055\\
2.43	0.89208658042884\\
2.44	0.933512999597871\\
2.45	0.974658947113313\\
2.46	1.01550942622405\\
2.47	1.05604936469757\\
2.48	1.09626361654831\\
2.49	1.13613696385397\\
2.5	1.1756541186605\\
2.51	1.2147997249761\\
2.52	1.25355836085491\\
2.53	1.2919145405708\\
2.54	1.32985271688167\\
2.55	1.36735728338471\\
2.56	1.40441257696299\\
2.57	1.44100288032373\\
2.58	1.47711242462853\\
2.59	1.51272539221585\\
2.6	1.54782591941598\\
2.61	1.58239809945865\\
2.62	1.61642598547349\\
2.63	1.64989359358337\\
2.64	1.68278490609079\\
2.65	1.71508387475723\\
2.66	1.74677442417551\\
2.67	1.77784045523507\\
2.68	1.80826584868005\\
2.69	1.83803446875994\\
2.7	1.86713016697272\\
2.71	1.89553678590009\\
2.72	1.92323816313445\\
2.73	1.95021813529744\\
2.74	1.9764605421493\\
2.75	2.00194923078887\\
2.76	2.0266680599434\\
2.77	2.05060090434775\\
2.78	2.07373165921222\\
2.79	2.09604424477821\\
2.8	2.11752261096107\\
2.81	2.13815074207905\\
2.82	2.15791266166754\\
2.83	2.17679243737761\\
2.84	2.19477418595764\\
2.85	2.21184207831693\\
2.86	2.22798150933942\\
2.87	2.24318567182201\\
2.88	2.25746110404744\\
2.89	2.27081771375133\\
2.9	2.2832653483215\\
2.91	2.29481382386959\\
2.92	2.30547294653864\\
2.93	2.31525252954998\\
2.94	2.3241624067371\\
2.95	2.33221244318482\\
2.96	2.33941254348312\\
2.97	2.3457726580154\\
2.98	2.35130278762723\\
2.99	2.35601298696114\\
3	2.35991336669312\\
3.01	2.36301409486558\\
3.02	2.36532539747761\\
3.03	2.36685755846564\\
3.04	2.36762091918481\\
3.05	2.36762587748212\\
3.06	2.36688288643736\\
3.07	2.36540245283437\\
3.08	2.36319513541509\\
3.09	2.36027154295978\\
3.1	2.35664233222956\\
3.11	2.35231820580159\\
3.12	2.34730990982198\\
3.13	2.34162823169767\\
3.14	2.33528399774494\\
3.15	2.32828807080927\\
3.16	2.32065134786929\\
3.17	2.31238475763514\\
3.18	2.30349925815023\\
3.19	2.2940058344039\\
3.2	2.28391549596142\\
3.21	2.27323927461665\\
3.22	2.26198822207209\\
3.23	2.25017340765028\\
3.24	2.23780591603981\\
3.25	2.224896845079\\
3.26	2.21145730357967\\
3.27	2.19749840919319\\
3.28	2.18303128632062\\
3.29	2.16806706406866\\
3.3	2.15261687425268\\
3.31	2.13669184944819\\
3.32	2.12030312109167\\
3.33	2.10346181763179\\
3.34	2.08617906273173\\
3.35	2.0684659735234\\
3.36	2.05033365891405\\
3.37	2.03179321794587\\
3.38	2.01285573820898\\
3.39	1.99353229430827\\
3.4	1.97383394638428\\
3.41	1.95377173868858\\
3.42	1.9333566982137\\
3.43	1.91259983337789\\
3.44	1.89151213276489\\
3.45	1.8701045639187\\
3.46	1.84838807219355\\
3.47	1.82637357965904\\
3.48	1.80407198406053\\
3.49	1.78149415783471\\
3.5	1.75865094718039\\
3.51	1.73555317118435\\
3.52	1.71221162100239\\
3.53	1.68863705909517\\
3.54	1.66484021851908\\
3.55	1.64083180227174\\
3.56	1.61662248269214\\
3.57	1.5922229009152\\
3.58	1.56764366638061\\
3.59	1.5428953563958\\
3.6	1.51798851575274\\
3.61	1.4929336563985\\
3.62	1.46774125715931\\
3.63	1.44242176351782\\
3.64	1.41698558744351\\
3.65	1.39144310727583\\
3.66	1.36580466766001\\
3.67	1.34008057953514\\
3.68	1.31428112017436\\
3.69	1.28841653327698\\
3.7	1.2624970291121\\
3.71	1.23653278471368\\
3.72	1.21053394412661\\
3.73	1.18451061870379\\
3.74	1.15847288745371\\
3.75	1.13243079743844\\
3.76	1.10639436422178\\
3.77	1.08037357236728\\
3.78	1.05437837598598\\
3.79	1.02841869933356\\
3.8	1.00250443745674\\
3.81	0.976645456888772\\
3.82	0.950851596393637\\
3.83	0.925132667759045\\
3.84	0.899498456637802\\
3.85	0.873958723437529\\
3.86	0.848523204258523\\
3.87	0.823201611879639\\
3.88	0.798003636792059\\
3.89	0.77293894828085\\
3.9	0.748017195554203\\
3.91	0.723248008920288\\
3.92	0.698641001011656\\
3.93	0.674205768057159\\
3.94	0.649951891201354\\
3.95	0.625888937871397\\
3.96	0.602026463191451\\
3.97	0.578374011444639\\
3.98	0.554941117582613\\
3.99	0.531737308782835\\
4	0.508772106053668\\
4.01	0.486055025887424\\
4.02	0.463595581961541\\
4.03	0.441403286888058\\
4.04	0.419487654011644\\
4.05	0.397858199256384\\
4.06	0.376524443021649\\
4.07	0.355495912127318\\
4.08	0.334782141808719\\
4.09	0.31439267776165\\
4.1	0.294337078237888\\
4.11	0.274624916191633\\
4.12	0.255265781477349\\
4.13	0.236269283099524\\
4.14	0.217645051514899\\
4.15	0.19940274098774\\
4.16	0.181552031998786\\
4.17	0.164102633708537\\
4.18	0.147064286475583\\
4.19	0.130446764430726\\
4.2	0.114259878107668\\
4.21	0.0985134771311208\\
4.22	0.0832174529631927\\
4.23	0.0683817417089799\\
4.24	0.0540163269823345\\
4.25	0.0401312428328168\\
4.26	0.026736576734899\\
4.27	0.0138424726405301\\
4.28	0.00145913409622413\\
4.29	-0.0104041824683871\\
4.3	-0.0217435516603547\\
4.31	-0.0325615878616868\\
4.32	-0.042862375550962\\
4.33	-0.0526498461444736\\
4.34	-0.0619277996767632\\
4.35	-0.0706999217976401\\
4.36	-0.0789697981761555\\
4.37	-0.0867409267607555\\
4.38	-0.0940167282669268\\
4.39	-0.100800555198072\\
4.4	-0.107095699651459\\
4.41	-0.112905400116788\\
4.42	-0.118232847438498\\
4.43	-0.123081190082972\\
4.44	-0.127453538827146\\
4.45	-0.131352970964739\\
4.46	-0.134782534109609\\
4.47	-0.137745249661975\\
4.48	-0.140244115991906\\
4.49	-0.142282111385118\\
4.5	-0.143862196788403\\
4.51	-0.14498731838564\\
4.52	-0.145660410030091\\
4.53	-0.145884395554302\\
4.54	-0.145662190975366\\
4.55	-0.144996706610308\\
4.56	-0.143890849113875\\
4.57	-0.142347523448981\\
4.58	-0.140369634798355\\
4.59	-0.137960090424516\\
4.6	-0.135121801484033\\
4.61	-0.131857684801044\\
4.62	-0.128170664604185\\
4.63	-0.12406367423041\\
4.64	-0.119539657798586\\
4.65	-0.114601571855297\\
4.66	-0.109252386994854\\
4.67	-0.103495089455199\\
4.68	-0.0973326826910752\\
4.69	-0.0907681889256097\\
4.7	-0.0838046506812413\\
4.71	-0.0764451322907501\\
4.72	-0.0686927213889941\\
4.73	-0.0605505303858272\\
4.74	-0.0520216979205644\\
4.75	-0.0431093902982591\\
4.76	-0.0338168029079772\\
4.77	-0.0241471616231755\\
4.78	-0.0141037241842297\\
4.79	-0.00368978156310088\\
4.8	0.00709134068992385\\
4.81	0.0182362811175217\\
4.82	0.029741641044805\\
4.83	0.0416039832871547\\
4.84	0.0538198308766325\\
4.85	0.0663856658072175\\
4.86	0.0792979277991409\\
4.87	0.0925530130826142\\
4.88	0.106147273201271\\
4.89	0.120077013835664\\
4.9	0.134338493647176\\
4.91	0.148927923142724\\
4.92	0.163841463560648\\
4.93	0.179075225778198\\
4.94	0.194625269241037\\
4.95	0.210487600915208\\
4.96	0.226658174262\\
4.97	0.243132888236191\\
4.98	0.259907586308123\\
4.99	0.276978055510111\\
5	0.29434002550766\\
5.01	0.311989167695999\\
5.02	0.329921094322443\\
5.03	0.348131357635091\\
5.04	0.366615449058399\\
5.05	0.385368798396132\\
5.06	0.404386773062257\\
5.07	0.423664677340306\\
5.08	0.443197751671742\\
5.09	0.46298117197391\\
5.1	0.483010048988089\\
5.11	0.50327942765823\\
5.12	0.523784286540925\\
5.13	0.544519537247176\\
5.14	0.565480023916523\\
5.15	0.586660522724098\\
5.16	0.608055741421177\\
5.17	0.629660318909791\\
5.18	0.65146882485196\\
5.19	0.673475759314134\\
5.2	0.695675552447385\\
5.21	0.718062564203942\\
5.22	0.740631084090612\\
5.23	0.763375330959663\\
5.24	0.786289452837731\\
5.25	0.809367526793305\\
5.26	0.832603558843355\\
5.27	0.855991483899652\\
5.28	0.879525165755337\\
5.29	0.903198397112283\\
5.3	0.927004899649808\\
5.31	0.950938324135257\\
5.32	0.974992250577017\\
5.33	0.999160188420486\\
5.34	1.02343557678753\\
5.35	1.04781178475993\\
5.36	1.07228211170742\\
5.37	1.09683978766067\\
5.38	1.12147797372994\\
5.39	1.1461897625697\\
5.4	1.17096817888989\\
5.41	1.19580618001416\\
5.42	1.22069665648573\\
5.43	1.24563243272119\\
5.44	1.27060626771288\\
5.45	1.29561085578018\\
5.46	1.32063882737025\\
5.47	1.34568274990867\\
5.48	1.37073512870037\\
5.49	1.39578840788135\\
5.5	1.42083497142163\\
5.51	1.44586714417975\\
5.52	1.47087719300941\\
5.53	1.49585732791844\\
5.54	1.52079970328068\\
5.55	1.54569641910108\\
5.56	1.57053952233435\\
5.57	1.59532100825764\\
5.58	1.62003282189743\\
5.59	1.6446668595112\\
5.6	1.66921497012393\\
5.61	1.69366895712003\\
5.62	1.71802057989075\\
5.63	1.74226155553749\\
5.64	1.76638356063124\\
5.65	1.79037823302841\\
5.66	1.81423717374321\\
5.67	1.83795194887693\\
5.68	1.86151409160409\\
5.69	1.88491510421588\\
5.7	1.90814646022081\\
5.71	1.93119960650278\\
5.72	1.9540662074196\\
5.73	1.97673905129789\\
5.74	1.9992119685272\\
5.75	2.02147907290411\\
5.76	2.04353454480424\\
5.77	2.06537263465384\\
5.78	2.08698766568773\\
5.79	2.10837403630826\\
5.8	2.12952622210749\\
5.81	2.15043877760406\\
5.82	2.17110633773688\\
5.83	2.1915236191504\\
5.84	2.21168542129988\\
5.85	2.23158662740012\\
5.86	2.25122220523705\\
5.87	2.27058720785781\\
5.88	2.28967677415274\\
5.89	2.30848612933978\\
5.9	2.32701058536036\\
5.91	2.34524554119416\\
5.92	2.36318648309877\\
5.93	2.38082898477945\\
5.94	2.39816870749315\\
5.95	2.41520140009039\\
5.96	2.43192289899802\\
5.97	2.44832912814531\\
5.98	2.46441609883562\\
5.99	2.48017990956549\\
6	2.49561674579274\\
6.01	2.51072287965501\\
6.02	2.52549466964005\\
6.03	2.53992856020885\\
6.04	2.55402108137268\\
6.05	2.56776884822492\\
6.06	2.58116856042883\\
6.07	2.59421700166174\\
6.08	2.60691103901686\\
6.09	2.61924762236334\\
6.1	2.63122378366528\\
6.11	2.64283663626076\\
6.12	2.65408337410134\\
6.13	2.6649612709531\\
6.14	2.67546767955978\\
6.15	2.68560003076895\\
6.16	2.69535583262198\\
6.17	2.70473266940862\\
6.18	2.7137282006869\\
6.19	2.72234016026944\\
6.2	2.73056635517671\\
6.21	2.7384046645583\\
6.22	2.74585303858303\\
6.23	2.75290949729865\\
6.24	2.75957212946217\\
6.25	2.76583909134168\\
6.26	2.77170860549042\\
6.27	2.77717895949426\\
6.28	2.78224850469326\\
6.29	2.78691565487834\\
6.3	2.79117888496408\\
6.31	2.79503672963835\\
6.32	2.79848778198992\\
6.33	2.80153069211485\\
6.34	2.80416416570263\\
6.35	2.80638696260306\\
6.36	2.80819789537465\\
6.37	2.8095958278156\\
6.38	2.8105796734783\\
6.39	2.81114839416807\\
6.4	2.81130099842728\\
6.41	2.8110365400056\\
6.42	2.81035411631734\\
6.43	2.8092528668867\\
6.44	2.8077319717819\\
6.45	2.80579065003891\\
6.46	2.80342815807577\\
6.47	2.80064378809822\\
6.48	2.79743686649748\\
6.49	2.79380675224108\\
6.5	2.78975283525735\\
6.51	2.78527453481451\\
6.52	2.78037129789499\\
6.53	2.7750425975658\\
6.54	2.76928793134557\\
6.55	2.7631068195691\\
6.56	2.7564988037499\\
6.57	2.7494634449416\\
6.58	2.74200032209865\\
6.59	2.73410903043714\\
6.6	2.72578917979608\\
6.61	2.717040393\\
6.62	2.70786230422322\\
6.63	2.69825455735634\\
6.64	2.68821680437561\\
6.65	2.67774870371542\\
6.66	2.66684991864466\\
6.67	2.65552011564712\\
6.68	2.64375896280658\\
6.69	2.63156612819687\\
6.7	2.61894127827725\\
6.71	2.6058840762936\\
6.72	2.59239418068567\\
6.73	2.57847124350065\\
6.74	2.56411490881355\\
6.75	2.54932481115446\\
6.76	2.53410057394302\\
6.77	2.5184418079305\\
6.78	2.50234810964936\\
6.79	2.48581905987088\\
6.8	2.46885422207079\\
6.81	2.45145314090314\\
6.82	2.43361534068261\\
6.83	2.41534032387532\\
6.84	2.39662756959836\\
6.85	2.37747653212799\\
6.86	2.35788663941683\\
6.87	2.33785729161989\\
6.88	2.31738785962968\\
6.89	2.29647768362039\\
6.9	2.27512607160118\\
6.91	2.25333229797867\\
6.92	2.23109560212857\\
6.93	2.20841518697664\\
6.94	2.18529021758878\\
6.95	2.16171981977045\\
6.96	2.13770307867537\\
6.97	2.11323903742344\\
6.98	2.08832669572798\\
6.99	2.06296500853222\\
7	2.03715288465516\\
7.01	2.01088918544661\\
7.02	1.98417272345162\\
7.03	1.95700226108422\\
7.04	1.92937650931044\\
7.05	1.90129412634079\\
7.06	1.87275371633206\\
7.07	1.84375382809859\\
7.08	1.81429295383311\\
7.09	1.78436952783707\\
7.1	1.75398192526065\\
7.11	1.72312846085264\\
7.12	1.69180738772005\\
7.13	1.66001689609791\\
7.14	1.62775511212916\\
7.15	1.59502166308055\\
7.16	1.56182278969955\\
7.17	1.52816877957618\\
7.18	1.49407052126918\\
7.19	1.4595387466553\\
7.2	1.42458404963147\\
7.21	1.38921690127325\\
7.22	1.35344766280389\\
7.23	1.3172865967448\\
7.24	1.28074387655349\\
7.25	1.24382959500167\\
7.26	1.20655377150136\\
7.27	1.16892635855088\\
7.28	1.13095724744228\\
7.29	1.09265627334754\\
7.3	1.05403321988\\
7.31	1.01509782321136\\
7.32	0.975859775810413\\
7.33	0.936328729858526\\
7.34	0.896514300387402\\
7.35	0.856426068177103\\
7.36	0.81607358244577\\
7.37	0.77546636335735\\
7.38	0.734613904369213\\
7.39	0.693525674437995\\
7.4	0.652211120099024\\
7.41	0.610679667432207\\
7.42	0.568940723925246\\
7.43	0.527003680243357\\
7.44	0.484877911913247\\
7.45	0.442572780927974\\
7.46	0.400097637278333\\
7.47	0.357461820415594\\
7.48	0.314674660649805\\
7.49	0.271745480487243\\
7.5	0.22868359591021\\
7.51	0.185498317601927\\
7.52	0.142198952118996\\
7.53	0.0987948030136108\\
7.54	0.0552951719074992\\
7.55	0.0117093595193533\\
7.56	-0.0319533333526044\\
7.57	-0.0756836048914315\\
7.58	-0.119472151364265\\
7.59	-0.163309666265806\\
7.6	-0.207186839501269\\
7.61	-0.251094356607636\\
7.62	-0.29502289801209\\
7.63	-0.338963138326584\\
7.64	-0.38290574567749\\
7.65	-0.426841381069333\\
7.66	-0.470760697781626\\
7.67	-0.514654340797855\\
7.68	-0.558512946265644\\
7.69	-0.602327140987191\\
7.7	-0.646087541939035\\
7.71	-0.68978475582024\\
7.72	-0.733409378628088\\
7.73	-0.776951995260367\\
7.74	-0.820403179143354\\
7.75	-0.863753491884596\\
7.76	-0.906993482949574\\
7.77	-0.950113689361363\\
7.78	-0.993104635422386\\
7.79	-1.03595683245736\\
7.8	-1.07866077857652\\
7.81	-1.12120695845829\\
7.82	-1.16358584315037\\
7.83	-1.20578788988846\\
7.84	-1.24780354193174\\
7.85	-1.28962322841401\\
7.86	-1.3312373642099\\
7.87	-1.37263634981497\\
7.88	-1.41381057123896\\
7.89	-1.45475039991132\\
7.9	-1.495446192598\\
7.91	-1.53588829132878\\
7.92	-1.57606702333416\\
7.93	-1.61597270099093\\
7.94	-1.65559562177564\\
7.95	-1.69492606822506\\
7.96	-1.73395430790275\\
7.97	-1.77267059337098\\
7.98	-1.81106516216707\\
7.99	-1.84912823678349\\
8	-1.88685002465067\\
8.01	-1.924220718122\\
8.02	-1.96123049446003\\
8.03	-1.99786951582318\\
8.04	-2.0341279292523\\
8.05	-2.06999586665616\\
8.06	-2.10546344479534\\
8.07	-2.14052076526374\\
8.08	-2.17515791446702\\
8.09	-2.20936496359738\\
8.1	-2.24313196860407\\
8.11	-2.2764489701589\\
8.12	-2.30930599361636\\
8.13	-2.34169304896767\\
8.14	-2.37360013078829\\
8.15	-2.40501721817841\\
8.16	-2.43593427469592\\
8.17	-2.46634124828154\\
8.18	-2.49622807117561\\
8.19	-2.52558465982623\\
8.2	-2.55440091478843\\
8.21	-2.58266672061417\\
8.22	-2.61037194573282\\
8.23	-2.63750644232194\\
8.24	-2.66406004616831\\
8.25	-2.69002257651902\\
8.26	-2.71538383592256\\
8.27	-2.74013361005992\\
8.28	-2.76426166756577\\
8.29	-2.78775775983973\\
8.3	-2.81061162084797\\
8.31	-2.83281296691519\\
8.32	-2.85435149650746\\
8.33	-2.87521689000596\\
8.34	-2.8953988094722\\
8.35	-2.91488689840509\\
8.36	-2.93367078149026\\
8.37	-2.9517400643423\\
8.38	-2.96908433324057\\
8.39	-2.98569315485909\\
8.4	-3.0015560759915\\
8.41	-3.01666262327173\\
8.42	-3.03100230289144\\
8.43	-3.04456460031509\\
8.44	-3.0573389799938\\
8.45	-3.06931488507905\\
8.46	-3.08048173713755\\
8.47	-3.09082893586843\\
8.48	-3.10034585882431\\
8.49	-3.10902186113763\\
8.5	-3.11684627525378\\
8.51	-3.12380841067282\\
8.52	-3.12989755370137\\
8.53	-3.13510296721664\\
8.54	-3.13941389044455\\
8.55	-3.14281953875391\\
8.56	-3.14530910346881\\
8.57	-3.14687175170164\\
8.58	-3.14750022086393\\
8.59	-3.14720148802386\\
8.6	-3.14598842275487\\
8.61	-3.1438744427478\\
8.62	-3.14087280862572\\
8.63	-3.13699665054415\\
8.64	-3.1322589896558\\
8.65	-3.12667275607452\\
8.66	-3.12025080394537\\
8.67	-3.11300592412143\\
8.68	-3.10495085485985\\
8.69	-3.09609829087687\\
8.7	-3.08646089104217\\
8.71	-3.07605128494341\\
8.72	-3.06488207851175\\
8.73	-3.0529658588654\\
8.74	-3.04031519850137\\
8.75	-3.02694265894239\\
8.76	-3.0128607939278\\
8.77	-2.99808215222159\\
8.78	-2.98261928009808\\
8.79	-2.96648472355551\\
8.8	-2.94969103029873\\
8.81	-2.93225075152553\\
8.82	-2.91417644354483\\
8.83	-2.89548066925033\\
8.84	-2.87617599946905\\
8.85	-2.85627501420099\\
8.86	-2.83579030376309\\
8.87	-2.81473446984874\\
8.88	-2.79312012651199\\
8.89	-2.77095990108401\\
8.9	-2.74826643502813\\
8.91	-2.72505238473872\\
8.92	-2.70133042228826\\
8.93	-2.67711323612615\\
8.94	-2.65241353173228\\
8.95	-2.62724403222791\\
8.96	-2.60161747894575\\
8.97	-2.57554663196124\\
8.98	-2.54904427058621\\
8.99	-2.52212319382634\\
9	-2.49479622080333\\
9.01	-2.46707619114273\\
9.02	-2.43897596532817\\
9.03	-2.41050842502259\\
9.04	-2.38168647335717\\
9.05	-2.35252303518842\\
9.06	-2.32303105732387\\
9.07	-2.29322350871691\\
9.08	-2.26311338063109\\
9.09	-2.23271368677444\\
9.1	-2.20203746340404\\
9.11	-2.17109776940138\\
9.12	-2.13990768631882\\
9.13	-2.10848031839769\\
9.14	-2.07682879255831\\
9.15	-2.04496625836242\\
9.16	-2.01290588794854\\
9.17	-1.98066087594064\\
9.18	-1.94824443933064\\
9.19	-1.91566981733524\\
9.2	-1.8829502712276\\
9.21	-1.85009908414447\\
9.22	-1.81712956086921\\
9.23	-1.78405502759143\\
9.24	-1.75088883164373\\
9.25	-1.7176443412162\\
9.26	-1.68433494504939\\
9.27	-1.65097405210633\\
9.28	-1.61757509122421\\
9.29	-1.58415151074658\\
9.3	-1.55071677813669\\
9.31	-1.51728437957258\\
9.32	-1.48386781952488\\
9.33	-1.45048062031785\\
9.34	-1.41713632167456\\
9.35	-1.38384848024684\\
9.36	-1.35063066913097\\
9.37	-1.31749647736963\\
9.38	-1.28445950944114\\
9.39	-1.25153338473661\\
9.4	-1.21873173702587\\
9.41	-1.18606821391294\\
9.42	-1.15355647628185\\
9.43	-1.1212101977336\\
9.44	-1.08904306401504\\
9.45	-1.05706877244039\\
9.46	-1.02530103130635\\
9.47	-0.9937535593013\\
9.48	-0.96244008490964\\
9.49	-0.931374345811758\\
9.5	-0.900570088280523\\
9.51	-0.870041066574947\\
9.52	-0.839801042331739\\
9.53	-0.809863783955415\\
9.54	-0.780243066007651\\
9.55	-0.750952668596499\\
9.56	-0.722006376766088\\
9.57	-0.69341797988741\\
9.58	-0.665201271050748\\
9.59	-0.63737004646029\\
9.6	-0.609938104831438\\
9.61	-0.582919246791277\\
9.62	-0.556327274282666\\
9.63	-0.530175989972347\\
9.64	-0.504479196663447\\
9.65	-0.479250696712713\\
9.66	-0.454504291452769\\
9.67	-0.430253780619652\\
9.68	-0.406512961785841\\
9.69	-0.38329562979894\\
9.7	-0.36061557622614\\
9.71	-0.338486588804542\\
9.72	-0.316922450897349\\
9.73	-0.295936940955914\\
9.74	-0.275543831987572\\
9.75	-0.255756891029114\\
9.76	-0.236589878625724\\
9.77	-0.218056548315144\\
9.78	-0.200170646116756\\
9.79	-0.182945910025242\\
9.8	-0.166396069508388\\
9.81	-0.150534845008568\\
9.82	-0.135375947447358\\
9.83	-0.120933077732681\\
9.84	-0.107219926267811\\
9.85	-0.0942501724614973\\
9.86	-0.0820374842384144\\
9.87	-0.0705955175490531\\
9.88	-0.0599379158781203\\
9.89	-0.0500783097504309\\
9.9	-0.0410303162332052\\
9.91	-0.0328075384336185\\
9.92	-0.0254235649903671\\
9.93	-0.0188919695579455\\
9.94	-0.0132263102822528\\
9.95	-0.00844012926606813\\
9.96	-0.0045469520228595\\
9.97	-0.00156028691731028\\
9.98	0.00050637540913056\\
9.99	0.00163956262944707\\
10	0.00182582134085954\\
};
\addlegendentry{$\boldsymbol{\phi}$ \textbf{(Scenario 1)}};

\addplot [color=red,dashed,line width=1.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	2.55785910649488e-05\\
0.02	0.000102367959092187\\
0.03	0.000230571373300944\\
0.04	0.000410446897800253\\
0.05	0.00064229406280045\\
0.06	0.000926446094763665\\
0.07	0.00126326349941396\\
0.08	0.0016531287649428\\
0.09	0.00209644199000523\\
0.1	0.00259361727567995\\
0.11	0.00314507974897042\\
0.12	0.00375126310876573\\
0.13	0.00441260760436681\\
0.14	0.00512955837245987\\
0.15	0.00590256407139394\\
0.16	0.00673207576229534\\
0.17	0.00761854599533787\\
0.18	0.00856242806672146\\
0.19	0.00956417541787068\\
0.2	0.0106242411532742\\
0.21	0.0117430776574335\\
0.22	0.012921136294729\\
0.23	0.0141588671787637\\
0.24	0.015456719000024\\
0.25	0.0168151389025712\\
0.26	0.0182345724020358\\
0.27	0.019715463338469\\
0.28	0.0212582538586711\\
0.29	0.0228633844234992\\
0.3	0.0245312938363857\\
0.31	0.0262624192899083\\
0.32	0.0280571964277554\\
0.33	0.0299160594198505\\
0.34	0.031839441048748\\
0.35	0.0338277728057065\\
0.36	0.0358814849950842\\
0.37	0.0380010068459099\\
0.38	0.0401867666296495\\
0.39	0.0424391917833312\\
0.4	0.0447587090373147\\
0.41	0.047145744547089\\
0.42	0.0496007240285683\\
0.43	0.0521240728964304\\
0.44	0.0547162164050986\\
0.45	0.0573775797920259\\
0.46	0.0601085884229795\\
0.47	0.062909667939064\\
0.48	0.065781244405256\\
0.49	0.0687237444602453\\
0.5	0.0717375954674104\\
0.51	0.0748232256667682\\
0.52	0.0779810643277642\\
0.53	0.0812115419027801\\
0.54	0.0845150901812531\\
0.55	0.0878921424443118\\
0.56	0.0913431336198468\\
0.57	0.0948685004379427\\
0.58	0.0984686815866083\\
0.59	0.102144117867748\\
0.6	0.105895252353331\\
0.61	0.109722530541706\\
0.62	0.113626400514046\\
0.63	0.117607313090875\\
0.64	0.12166572198866\\
0.65	0.125802083976457\\
0.66	0.130016859032591\\
0.67	0.134310510501353\\
0.68	0.138683505249733\\
0.69	0.143136313824161\\
0.7	0.147669410607281\\
0.71	0.152283273974751\\
0.72	0.156978386452091\\
0.73	0.161755234871583\\
0.74	0.166614310529252\\
0.75	0.171556109341942\\
0.76	0.176581132004511\\
0.77	0.181689884147176\\
0.78	0.186882876493042\\
0.79	0.192160625015838\\
0.8	0.197523651097913\\
0.81	0.202972481688512\\
0.82	0.208507649462396\\
0.83	0.214129692978834\\
0.84	0.219839156841027\\
0.85	0.225636591856009\\
0.86	0.231522555195082\\
0.87	0.237497610554845\\
0.88	0.243562328318866\\
0.89	0.249717285720072\\
0.9	0.255963067003918\\
0.91	0.262300263592396\\
0.92	0.268729474248969\\
0.93	0.275251305244487\\
0.94	0.281866370524176\\
0.95	0.28857529187577\\
0.96	0.295378699098871\\
0.97	0.302277230175622\\
0.98	0.309271531442778\\
0.99	0.316362257765272\\
1	0.323550072711362\\
1.01	0.330835648729453\\
1.02	0.338219667326708\\
1.03	0.345702819249534\\
1.04	0.353285804666058\\
1.05	0.36096933335069\\
1.06	0.36875412487091\\
1.07	0.376640908776353\\
1.08	0.384630424790356\\
1.09	0.39272342300405\\
1.1	0.400920664073145\\
1.11	0.409222919417524\\
1.12	0.41763097142379\\
1.13	0.426145613650884\\
1.14	0.434767651038933\\
1.15	0.443497900121454\\
1.16	0.45233718924107\\
1.17	0.461286358768892\\
1.18	0.470346261327709\\
1.19	0.479517762019161\\
1.2	0.488801738655049\\
1.21	0.498199081992952\\
1.22	0.50771069597633\\
1.23	0.517337497979279\\
1.24	0.527080419056133\\
1.25	0.536940404196096\\
1.26	0.546918412583097\\
1.27	0.557015417861065\\
1.28	0.567232408404835\\
1.29	0.577570387596887\\
1.3	0.588030374110142\\
1.31	0.598613402197033\\
1.32	0.609320521985082\\
1.33	0.620152799779216\\
1.34	0.631111318371076\\
1.35	0.642197177355548\\
1.36	0.6534114934548\\
1.37	0.664755400850068\\
1.38	0.676230051521478\\
1.39	0.68783661559618\\
1.4	0.699576281705089\\
1.41	0.711450257348529\\
1.42	0.72345976927109\\
1.43	0.735605938195207\\
1.44	0.747888584612475\\
1.45	0.760304291707732\\
1.46	0.772848825744492\\
1.47	0.78551798643163\\
1.48	0.798307599269509\\
1.49	0.811213509413537\\
1.5	0.824231576439947\\
1.51	0.837357669860715\\
1.52	0.850587665261027\\
1.53	0.863917440954905\\
1.54	0.877342875072919\\
1.55	0.890859843010926\\
1.56	0.904464215181169\\
1.57	0.918151855017283\\
1.58	0.931918617193149\\
1.59	0.945760346022459\\
1.6	0.959672874011593\\
1.61	0.973652020543096\\
1.62	0.98769359067096\\
1.63	1.00179337401213\\
1.64	1.01594714372131\\
1.65	1.0301506555383\\
1.66	1.04439964689909\\
1.67	1.05868983610315\\
1.68	1.07301692153095\\
1.69	1.08737658090646\\
1.7	1.10176447060059\\
1.71	1.11617622497187\\
1.72	1.13060745574162\\
1.73	1.14505375140114\\
1.74	1.15951067664892\\
1.75	1.17397377185633\\
1.76	1.18843855256034\\
1.77	1.20290050898232\\
1.78	1.21735510557188\\
1.79	1.2317977805752\\
1.8	1.24622394562727\\
1.81	1.26062898536749\\
1.82	1.27500825707853\\
1.83	1.28935709034805\\
1.84	1.30367078675322\\
1.85	1.31794461956799\\
1.86	1.33217383349297\\
1.87	1.34635364440817\\
1.88	1.36047923914846\\
1.89	1.374545775302\\
1.9	1.38854838103178\\
1.91	1.40248215492041\\
1.92	1.41634216583842\\
1.93	1.43012345283627\\
1.94	1.44382102506032\\
1.95	1.4574298616931\\
1.96	1.47094491191805\\
1.97	1.48436109490914\\
1.98	1.49767329984567\\
1.99	1.51087638595252\\
2	1.52396518256624\\
2.01	1.53693448922734\\
2.02	1.54977907579906\\
2.03	1.56249368261313\\
2.04	1.57507302064268\\
2.05	1.58751177170295\\
2.06	1.59980458867985\\
2.07	1.61194609578711\\
2.08	1.62393088885211\\
2.09	1.63575353563097\\
2.1	1.64740857615319\\
2.11	1.6588905230963\\
2.12	1.6701938621909\\
2.13	1.68131305265643\\
2.14	1.69224252766813\\
2.15	1.70297669485558\\
2.16	1.71350993683315\\
2.17	1.72383661176279\\
2.18	1.73395105394959\\
2.19	1.74384757447034\\
2.2	1.75352046183565\\
2.21	1.76296398268587\\
2.22	1.77217238252117\\
2.23	1.7811398864662\\
2.24	1.78986070006968\\
2.25	1.79832901013911\\
2.26	1.80653898561115\\
2.27	1.81448477845777\\
2.28	1.82216052462861\\
2.29	1.82956034502978\\
2.3	1.83667834653941\\
2.31	1.84350862306019\\
2.32	1.85004525660907\\
2.33	1.85628231844459\\
2.34	1.86221387023173\\
2.35	1.86783396524472\\
2.36	1.87313664960791\\
2.37	1.87811596357479\\
2.38	1.88276594284541\\
2.39	1.88708061992225\\
2.4	1.89105402550458\\
2.41	1.89468018992151\\
2.42	1.89795314460363\\
2.43	1.90086692359338\\
2.44	1.90341556509402\\
2.45	1.90559311305725\\
2.46	1.90739361880935\\
2.47	1.9088111427158\\
2.48	1.90983975588422\\
2.49	1.91047354190538\\
2.5	1.91070659863233\\
2.51	1.91053303999708\\
2.52	1.90994699786487\\
2.53	1.90894262392556\\
2.54	1.90751409162181\\
2.55	1.90565559811373\\
2.56	1.9033613662796\\
2.57	1.90062564675208\\
2.58	1.89744271998953\\
2.59	1.89380689838189\\
2.6	1.88971252839042\\
2.61	1.8851539927209\\
2.62	1.8801257125293\\
2.63	1.87462214965957\\
2.64	1.86863780891242\\
2.65	1.86216724034459\\
2.66	1.85520504159756\\
2.67	1.84774586025483\\
2.68	1.83978439622687\\
2.69	1.83131540416271\\
2.7	1.82233369588703\\
2.71	1.81283414286182\\
2.72	1.80281167867123\\
2.73	1.79226130152864\\
2.74	1.78117807680447\\
2.75	1.76955713957355\\
2.76	1.75739369718069\\
2.77	1.74468303182293\\
2.78	1.7314205031471\\
2.79	1.71760155086112\\
2.8	1.70322169735754\\
2.81	1.68827655034753\\
2.82	1.67276180550382\\
2.83	1.65667324911081\\
2.84	1.64000676072003\\
2.85	1.62275831580911\\
2.86	1.60492473097709\\
2.87	1.5865078446779\\
2.88	1.56751801019192\\
2.89	1.54796770300633\\
2.9	1.52786932713917\\
2.91	1.50723523287498\\
2.92	1.48607772948716\\
2.93	1.46440909520079\\
2.94	1.44224158488573\\
2.95	1.41958743588514\\
2.96	1.39645887231352\\
2.97	1.37286810809936\\
2.98	1.34882734899954\\
2.99	1.32434879377304\\
3	1.29944463466859\\
3.01	1.27412705735436\\
3.02	1.2484082403954\\
3.03	1.22230035436651\\
3.04	1.19581556067296\\
3.05	1.16896601013932\\
3.06	1.14176384141627\\
3.07	1.11422117924678\\
3.08	1.08635013262617\\
3.09	1.05816279288477\\
3.1	1.02967123171697\\
3.11	1.00088749917662\\
3.12	0.971823621655369\\
3.13	0.942491599857956\\
3.14	0.912903406785863\\
3.15	0.883070985739216\\
3.16	0.853006248344978\\
3.17	0.822721072618286\\
3.18	0.79222730106263\\
3.19	0.761536738813646\\
3.2	0.730661151830547\\
3.21	0.69961226513851\\
3.22	0.668401761124834\\
3.23	0.637041277891174\\
3.24	0.605542407663769\\
3.25	0.573916695263266\\
3.26	0.542175636635403\\
3.27	0.51033067744362\\
3.28	0.478393211724401\\
3.29	0.446374580606003\\
3.3	0.414286071091056\\
3.31	0.38213891490336\\
3.32	0.349944287399119\\
3.33	0.317713306542707\\
3.34	0.285457031946992\\
3.35	0.253186463978162\\
3.36	0.2209125429249\\
3.37	0.188646148231715\\
3.38	0.156398097796165\\
3.39	0.124179147329661\\
3.4	0.0919999897814931\\
3.41	0.0598712548256739\\
3.42	0.027803508410168\\
3.43	-0.00419274763196531\\
3.44	-0.0361070759100177\\
3.45	-0.0679291037421889\\
3.46	-0.0996485233618073\\
3.47	-0.131255092063784\\
3.48	-0.162738632291889\\
3.49	-0.194089031667452\\
3.5	-0.225296242960115\\
3.51	-0.256350284001254\\
3.52	-0.287241237540721\\
3.53	-0.317959251047552\\
3.54	-0.348494536455293\\
3.55	-0.37883736985261\\
3.56	-0.408978091119839\\
3.57	-0.438907103512147\\
3.58	-0.468614873189966\\
3.59	-0.498091928697368\\
3.6	-0.527328860389033\\
3.61	-0.556316319806485\\
3.62	-0.585045019004234\\
3.63	-0.613505729826477\\
3.64	-0.641689283135002\\
3.65	-0.66958656798892\\
3.66	-0.69718853077685\\
3.67	-0.724486174302167\\
3.68	-0.751470556821919\\
3.69	-0.778132791039989\\
3.7	-0.804464043055086\\
3.71	-0.830455531264118\\
3.72	-0.856098525221488\\
3.73	-0.881384344454854\\
3.74	-0.90630435723784\\
3.75	-0.930849979320205\\
3.76	-0.955012672615944\\
3.77	-0.978783943849757\\
3.78	-1.00215534316233\\
3.79	-1.02511846267484\\
3.8	-1.04766493501306\\
3.81	-1.06978643179142\\
3.82	-1.09147466205741\\
3.83	-1.11272137069659\\
3.84	-1.13351833679847\\
3.85	-1.15385737198365\\
3.86	-1.17373031869234\\
3.87	-1.19312904843442\\
3.88	-1.21204546000147\\
3.89	-1.23047147764059\\
3.9	-1.24839904919038\\
3.91	-1.26582014417909\\
3.92	-1.28272675188496\\
3.93	-1.29911087935884\\
3.94	-1.31496454940904\\
3.95	-1.33027979854841\\
3.96	-1.34504867490356\\
3.97	-1.35926323608611\\
3.98	-1.3729155470258\\
3.99	-1.38599767776542\\
4	-1.39850170121708\\
4.01	-1.4104196908799\\
4.02	-1.42174371851853\\
4.03	-1.43246585180234\\
4.04	-1.44257815190494\\
4.05	-1.45207267106341\\
4.06	-1.46094145009709\\
4.07	-1.46917651588516\\
4.08	-1.47676987880263\\
4.09	-1.48371353011418\\
4.1	-1.48999943932506\\
4.11	-1.49561955148859\\
4.12	-1.50056578446938\\
4.13	-1.5048300261616\\
4.14	-1.50840413166146\\
4.15	-1.51127992039301\\
4.16	-1.51344917318638\\
4.17	-1.51490362930753\\
4.18	-1.51563498343838\\
4.19	-1.51563488260636\\
4.2	-1.51489492306223\\
4.21	-1.51340664710496\\
4.22	-1.51116153985239\\
4.23	-1.50815102595653\\
4.24	-1.50436646626191\\
4.25	-1.49979915440577\\
4.26	-1.49444031335849\\
4.27	-1.4882810919027\\
4.28	-1.48131256104955\\
4.29	-1.47352735845457\\
4.3	-1.46492684200813\\
4.31	-1.45552305469748\\
4.32	-1.44533044702078\\
4.33	-1.43436322832964\\
4.34	-1.42263540319846\\
4.35	-1.41016080010456\\
4.36	-1.39695309582771\\
4.37	-1.3830258363027\\
4.38	-1.36839245453209\\
4.39	-1.35306628605872\\
4.4	-1.33706058240978\\
4.41	-1.32038852285193\\
4.42	-1.30306322473723\\
4.43	-1.28509775267097\\
4.44	-1.26650512669201\\
4.45	-1.24729832962312\\
4.46	-1.2274903137216\\
4.47	-1.20709400673771\\
4.48	-1.18612231747019\\
4.49	-1.1645881408926\\
4.5	-1.14250436291169\\
4.51	-1.11988386480849\\
4.52	-1.0967395274044\\
4.53	-1.07308423498712\\
4.54	-1.04893087902556\\
4.55	-1.02429236169803\\
4.56	-0.999181599253718\\
4.57	-0.973611525224371\\
4.58	-0.947595093500085\\
4.59	-0.921145281280922\\
4.6	-0.894275091914067\\
4.61	-0.866997557624624\\
4.62	-0.839325742146844\\
4.63	-0.811272743261383\\
4.64	-0.782851695243293\\
4.65	-0.754075771224629\\
4.66	-0.724958185474884\\
4.67	-0.695512195601904\\
4.68	-0.66575110467546\\
4.69	-0.635688263275233\\
4.7	-0.605337071464639\\
4.71	-0.574710980691615\\
4.72	-0.543823495617245\\
4.73	-0.512688175872879\\
4.74	-0.481318637746211\\
4.75	-0.449728555796636\\
4.76	-0.417931664400041\\
4.77	-0.385941759223095\\
4.78	-0.353772698626955\\
4.79	-0.321438405000259\\
4.8	-0.288952866021155\\
4.81	-0.256330135848064\\
4.82	-0.223584336238803\\
4.83	-0.190729657597644\\
4.84	-0.157780359949817\\
4.85	-0.124750773842946\\
4.86	-0.0916553011748382\\
4.87	-0.0585084159470314\\
4.88	-0.0253246649434637\\
4.89	0.00788133166640329\\
4.9	0.0410948798006945\\
4.91	0.0743012110151814\\
4.92	0.107485482131025\\
4.93	0.140632774940951\\
4.94	0.173728095994639\\
4.95	0.20675637646409\\
4.96	0.239702472089783\\
4.97	0.272551163208417\\
4.98	0.305287154863058\\
4.99	0.337895076996499\\
5	0.370359484728681\\
5.01	0.402664858718972\\
5.02	0.434795605614165\\
5.03	0.466736058583\\
5.04	0.498470477938063\\
5.05	0.529983051845865\\
5.06	0.561257897125936\\
5.07	0.592279060139757\\
5.08	0.623030517770319\\
5.09	0.653496178493131\\
5.1	0.683659883539453\\
5.11	0.713505408152541\\
5.12	0.743016462937671\\
5.13	0.772176695306687\\
5.14	0.800969691017815\\
5.15	0.829378975811467\\
5.16	0.857388017142722\\
5.17	0.884980226011179\\
5.18	0.912138958888834\\
5.19	0.938847519746614\\
5.2	0.965089162180189\\
5.21	0.990847091635638\\
5.22	1.01610446773553\\
5.23	1.04084440670597\\
5.24	1.06504998390504\\
5.25	1.0887042364532\\
5.26	1.11179016596603\\
5.27	1.13429074138965\\
5.28	1.15618890193935\\
5.29	1.17746756014149\\
5.3	1.19810960497927\\
5.31	1.21809790514231\\
5.32	1.23741531238047\\
5.33	1.25604466496184\\
5.34	1.27396879123526\\
5.35	1.29117051329719\\
5.36	1.30763265076306\\
5.37	1.32333802464305\\
5.38	1.3382694613221\\
5.39	1.35240979664414\\
5.4	1.36574188010018\\
5.41	1.37824857912009\\
5.42	1.38991278346762\\
5.43	1.4007174097384\\
5.44	1.41064540596029\\
5.45	1.41967975629563\\
5.46	1.42780348584484\\
5.47	1.43499966555046\\
5.48	1.44125141720116\\
5.49	1.4465419185347\\
5.5	1.45085440843887\\
5.51	1.45417219224969\\
5.52	1.45647864714542\\
5.53	1.4577572276355\\
5.54	1.457991471143\\
5.55	1.45716500367931\\
5.56	1.45526154560955\\
5.57	1.45226491750724\\
5.58	1.44815904609647\\
5.59	1.44292797027996\\
5.6	1.43655584725107\\
5.61	1.42902695868778\\
5.62	1.4203257170267\\
5.63	1.4104366718147\\
5.64	1.39934451613615\\
5.65	1.38703409311308\\
5.66	1.37349040247591\\
5.67	1.35869860720201\\
5.68	1.34264404021927\\
5.69	1.32531221117189\\
5.7	1.30668881324516\\
5.71	1.28675973004622\\
5.72	1.26551459691772\\
5.73	1.24295988164358\\
5.74	1.2191167858922\\
5.75	1.19400963677399\\
5.76	1.16766262379488\\
5.77	1.14009984018933\\
5.78	1.11134531293006\\
5.79	1.08142302633931\\
5.8	1.05035694043352\\
5.81	1.01817100493728\\
5.82	0.984889169736718\\
5.83	0.950535392407495\\
5.84	0.915133643340573\\
5.85	0.878707908897582\\
5.86	0.841282192952051\\
5.87	0.802880517110819\\
5.88	0.763526919858849\\
5.89	0.723245454828647\\
5.9	0.682060188360871\\
5.91	0.639995196494156\\
5.92	0.597074561498677\\
5.93	0.553322368048565\\
5.94	0.508762699112233\\
5.95	0.463419631626492\\
5.96	0.417317232009342\\
5.97	0.370479551557313\\
5.98	0.322930621765725\\
5.99	0.274694449604012\\
6	0.225795012773126\\
6.01	0.17625625496774\\
6.02	0.126102081162418\\
6.03	0.0753563529379439\\
6.04	0.0240428838615342\\
6.05	-0.0278145650674126\\
6.06	-0.0801922898961145\\
6.07	-0.133066648113286\\
6.08	-0.186414062952868\\
6.09	-0.24021102760041\\
6.1	-0.294434109296771\\
6.11	-0.349059953334587\\
6.12	-0.404065286943541\\
6.13	-0.459426923061066\\
6.14	-0.515121763985551\\
6.15	-0.571126804909544\\
6.16	-0.627419137330793\\
6.17	-0.683975952339293\\
6.18	-0.740774543778754\\
6.19	-0.79779231128119\\
6.2	-0.855006763173503\\
6.21	-0.912395519255166\\
6.22	-0.969936313446268\\
6.23	-1.02760699630536\\
6.24	-1.08538553741667\\
6.25	-1.14325002764639\\
6.26	-1.20117868126795\\
6.27	-1.25914983795609\\
6.28	-1.31714196464999\\
6.29	-1.37513365728545\\
6.3	-1.43310364239655\\
6.31	-1.49103077858697\\
6.32	-1.54889405787166\\
6.33	-1.60667260688911\\
6.34	-1.66434568798507\\
6.35	-1.7218927001683\\
6.36	-1.77929317993904\\
6.37	-1.83652680199117\\
6.38	-1.89357337978883\\
6.39	-1.95041286601851\\
6.4	-2.00702535291754\\
6.41	-2.06339107248013\\
6.42	-2.11949039654203\\
6.43	-2.17530383674488\\
6.44	-2.23081204438166\\
6.45	-2.2859958101243\\
6.46	-2.34083606363474\\
6.47	-2.39531387306095\\
6.48	-2.44941044441903\\
6.49	-2.50310712086299\\
6.5	-2.5563853818434\\
6.51	-2.60922684215664\\
6.52	-2.66161325088593\\
6.53	-2.71352649023588\\
6.54	-2.76494857426182\\
6.55	-2.81586164749574\\
6.56	-2.86624798347002\\
6.57	-2.91608998314083\\
6.58	-2.96537017321256\\
6.59	-3.01407120436484\\
6.6	-3.06217584938386\\
6.61	-3.10966700119941\\
6.62	-3.15652767082927\\
6.63	-3.20274098523254\\
6.64	-3.24829018507339\\
6.65	-3.29315862239679\\
6.66	-3.33732975821794\\
6.67	-3.38078716002657\\
6.68	-3.42351449920799\\
6.69	-3.46549554838219\\
6.7	-3.50671417866244\\
6.71	-3.54715435683505\\
6.72	-3.58680014246143\\
6.73	-3.62563568490426\\
6.74	-3.66364522027869\\
6.75	-3.7008130683304\\
6.76	-3.73712362924151\\
6.77	-3.77256138036588\\
6.78	-3.80711087289491\\
6.79	-3.84075672845522\\
6.8	-3.8734836356394\\
6.81	-3.90527634647094\\
6.82	-3.93611967280458\\
6.83	-3.96599848266317\\
6.84	-3.99489769651211\\
6.85	-4.0228022834724\\
6.86	-4.0496972574734\\
6.87	-4.0755676733461\\
6.88	-4.10039862285801\\
6.89	-4.12417523069046\\
6.9	-4.14688265035922\\
6.91	-4.1685060600792\\
6.92	-4.18903065857406\\
6.93	-4.20844166083144\\
6.94	-4.22672429380455\\
6.95	-4.24386379206073\\
6.96	-4.25984539337762\\
6.97	-4.27465433428758\\
6.98	-4.28827584557084\\
6.99	-4.30069514769789\\
7	-4.31189744622167\\
7.01	-4.32186792711989\\
7.02	-4.33059175208798\\
7.03	-4.33805405378296\\
7.04	-4.34423993101864\\
7.05	-4.34913444391237\\
7.06	-4.35272260898379\\
7.07	-4.35498939420552\\
7.08	-4.35591971400637\\
7.09	-4.35549842422696\\
7.1	-4.35371031702815\\
7.11	-4.3505401157522\\
7.12	-4.34597246973706\\
7.13	-4.33999194908354\\
7.14	-4.33258303937588\\
7.15	-4.3237347040867\\
7.16	-4.31345528536069\\
7.17	-4.30176499780433\\
7.18	-4.28868586831242\\
7.19	-4.27423952238426\\
7.2	-4.25844723559497\\
7.21	-4.24132997476641\\
7.22	-4.22290843280772\\
7.23	-4.20320305831404\\
7.24	-4.18223408082269\\
7.25	-4.16002153246732\\
7.26	-4.13658526664051\\
7.27	-4.11194497416797\\
7.28	-4.08612019740938\\
7.29	-4.05913034262869\\
7.3	-4.0309946909166\\
7.31	-4.00173240789913\\
7.32	-3.97136255242561\\
7.33	-3.93990408439603\\
7.34	-3.90737587186028\\
7.35	-3.87379669749912\\
7.36	-3.83918526457788\\
7.37	-3.8035602024487\\
7.38	-3.76694007166411\\
7.39	-3.72934336875432\\
7.4	-3.69078853071182\\
7.41	-3.65129393921983\\
7.42	-3.61087792465483\\
7.43	-3.56955876988879\\
7.44	-3.52735471391245\\
7.45	-3.48428395529751\\
7.46	-3.44036465551297\\
7.47	-3.39561494210834\\
7.48	-3.35005291177442\\
7.49	-3.30369663329109\\
7.5	-3.25656415036955\\
7.51	-3.20867348439606\\
7.52	-3.16004263708262\\
7.53	-3.11068959302969\\
7.54	-3.06063232220518\\
7.55	-3.00988878234337\\
7.56	-2.9584769212671\\
7.57	-2.9064146791361\\
7.58	-2.8537199906238\\
7.59	-2.80041078702523\\
7.6	-2.74650499829767\\
7.61	-2.69202055503611\\
7.62	-2.63697539038517\\
7.63	-2.58138744188893\\
7.64	-2.52527465328011\\
7.65	-2.46865497621\\
7.66	-2.4115463719203\\
7.67	-2.35396681285807\\
7.68	-2.29593428423484\\
7.69	-2.23746678553113\\
7.7	-2.17858233194714\\
7.71	-2.11929895580085\\
7.72	-2.05963470787433\\
7.73	-1.99960765870927\\
7.74	-1.93923589985273\\
7.75	-1.87853754505378\\
7.76	-1.8175307314123\\
7.77	-1.75623362048041\\
7.78	-1.6946643993178\\
7.79	-1.63284128150155\\
7.8	-1.57078250809149\\
7.81	-1.50850634855187\\
7.82	-1.44603110163029\\
7.83	-1.38337509619469\\
7.84	-1.32055669202927\\
7.85	-1.25759428059036\\
7.86	-1.19450628572281\\
7.87	-1.13131116433812\\
7.88	-1.06802740705489\\
7.89	-1.00467353880266\\
7.9	-0.941268119389923\\
7.91	-0.877829744037189\\
7.92	-0.814377043876\\
7.93	-0.75092868641478\\
7.94	-0.687503375972354\\
7.95	-0.624119854080061\\
7.96	-0.560796899853295\\
7.97	-0.497553330333365\\
7.98	-0.434408000800556\\
7.99	-0.371379805059226\\
8	-0.308487675695835\\
8.01	-0.24575058431074\\
8.02	-0.18318754172463\\
8.03	-0.120817598160439\\
8.04	-0.0586598434015694\\
8.05	0.00326659307272685\\
8.06	0.0649425419739884\\
8.07	0.126348794112409\\
8.08	0.187466100325092\\
8.09	0.24827517142394\\
8.1	0.308756678162372\\
8.11	0.368891251220129\\
8.12	0.428659481205407\\
8.13	0.48804191867359\\
8.14	0.547019074161867\\
8.15	0.605571418239059\\
8.16	0.66367938156996\\
8.17	0.721323354993548\\
8.18	0.778483689614457\\
8.19	0.835140696907085\\
8.2	0.89127464883178\\
8.21	0.946865777962545\\
8.22	1.00189427762576\\
8.23	1.0563403020494\\
8.24	1.11018396652237\\
8.25	1.16340534756342\\
8.26	1.21598448309933\\
8.27	1.2679013726521\\
8.28	1.31913597753459\\
8.29	1.36966822105461\\
8.3	1.41947798872711\\
8.31	1.4685451284942\\
8.32	1.51684945095311\\
8.33	1.56437072959171\\
8.34	1.61108870103178\\
8.35	1.65698306527991\\
8.36	1.70203348598616\\
8.37	1.74621959071057\\
8.38	1.78952097119766\\
8.39	1.83191718365926\\
8.4	1.87338774906586\\
8.41	1.91391215344683\\
8.42	1.95346984820007\\
8.43	1.9920402504114\\
8.44	2.0296027431843\\
8.45	2.06613667598076\\
8.46	2.10162136497365\\
8.47	2.13603609341172\\
8.48	2.16936011199775\\
8.49	2.20157263928104\\
8.5	2.232652862065\\
8.51	2.2625799358312\\
8.52	2.29133298518074\\
8.53	2.31889110429444\\
8.54	2.34523335741307\\
8.55	2.37033877933906\\
8.56	2.39418637596124\\
8.57	2.4167551248042\\
8.58	2.438029519467\\
8.59	2.45801602889642\\
8.6	2.47673023818869\\
8.61	2.49418861002156\\
8.62	2.51040739594992\\
8.63	2.52540267598471\\
8.64	2.53919039029728\\
8.65	2.55178636556159\\
8.66	2.56320633686486\\
8.67	2.57346596595433\\
8.68	2.58258085645324\\
8.69	2.59056656656764\\
8.7	2.59743861971466\\
8.71	2.60321251342733\\
8.72	2.60790372682922\\
8.73	2.61152772692133\\
8.74	2.61409997388117\\
8.75	2.61563592553983\\
8.76	2.61615104117392\\
8.77	2.6156607847257\\
8.78	2.61418062754546\\
8.79	2.61172605073382\\
8.8	2.60831254714861\\
8.81	2.60395562312977\\
8.82	2.59867079998686\\
8.83	2.59247361528592\\
8.84	2.58537962396652\\
8.85	2.57740439931454\\
8.86	2.56856353381168\\
8.87	2.55887263987972\\
8.88	2.54834735053397\\
8.89	2.53700331995831\\
8.9	2.52485622401208\\
8.91	2.51192176067721\\
8.92	2.4982156504529\\
8.93	2.48375363670358\\
8.94	2.46855148596533\\
8.95	2.45262498821472\\
8.96	2.43598995710362\\
8.97	2.41866223016294\\
8.98	2.40065766897751\\
8.99	2.38199215933443\\
9	2.36268161134626\\
9.01	2.3427419595508\\
9.02	2.32218916298841\\
9.03	2.30103920525797\\
9.04	2.27930809455238\\
9.05	2.25701186367431\\
9.06	2.23416657003268\\
9.07	2.21078829562064\\
9.08	2.18689314697529\\
9.09	2.16249725511973\\
9.1	2.13761677548764\\
9.11	2.11226788783079\\
9.12	2.08646679610975\\
9.13	2.06022972836817\\
9.14	2.03357293659067\\
9.15	2.00651269654476\\
9.16	1.97906530760705\\
9.17	1.95124709257378\\
9.18	1.92307439745614\\
9.19	1.89456359126041\\
9.2	1.86573106575335\\
9.21	1.83659323521288\\
9.22	1.80716653616442\\
9.23	1.77746742710315\\
9.24	1.74751238820237\\
9.25	1.71731792100822\\
9.26	1.6869005481212\\
9.27	1.65627681286449\\
9.28	1.62546327893966\\
9.29	1.5944765300698\\
9.3	1.56333316963056\\
9.31	1.53204982026935\\
9.32	1.50064312351301\\
9.33	1.4691297393642\\
9.34	1.43752634588709\\
9.35	1.40584963878235\\
9.36	1.37411633095206\\
9.37	1.34234315205472\\
9.38	1.31054684805084\\
9.39	1.27874418073932\\
9.4	1.24695192728512\\
9.41	1.21518687973844\\
9.42	1.18346584454596\\
9.43	1.15180564205422\\
9.44	1.12022310600586\\
9.45	1.0887350830287\\
9.46	1.05735843211833\\
9.47	1.02611002411439\\
9.48	0.995006741170906\\
9.49	0.964065476221128\\
9.5	0.933303132437068\\
9.51	0.902736622684196\\
9.52	0.872382868971543\\
9.53	0.842258801897565\\
9.54	0.812381360092061\\
9.55	0.782767489654458\\
9.56	0.753434143588742\\
9.57	0.724398281235313\\
9.58	0.695676867700031\\
9.59	0.667286873280709\\
9.6	0.639245272891267\\
9.61	0.611569045483801\\
9.62	0.584275173468737\\
9.63	0.557380642133284\\
9.64	0.530902439058337\\
9.65	0.504857553533987\\
9.66	0.47926297597377\\
9.67	0.454135697327755\\
9.68	0.429492708494567\\
9.69	0.405350999732398\\
9.7	0.381727560069064\\
9.71	0.3586393767111\\
9.72	0.336103434451911\\
9.73	0.314136715078913\\
9.74	0.29275619677963\\
9.75	0.27197885354664\\
9.76	0.251821654581252\\
9.77	0.232301563695771\\
9.78	0.213435538714163\\
9.79	0.195240530870918\\
9.8	0.177733484207868\\
9.81	0.160931334968668\\
9.82	0.144851010990663\\
9.83	0.129509431093763\\
9.84	0.11492350446597\\
9.85	0.101110130045138\\
9.86	0.0880861958965086\\
9.87	0.075868578585542\\
9.88	0.0644741425455134\\
9.89	0.0539197394393118\\
9.9	0.0442222075148358\\
9.91	0.0353983709533459\\
9.92	0.0274650392100856\\
9.93	0.020439006346449\\
9.94	0.0143370503529261\\
9.95	0.00917593246201778\\
9.96	0.00497239645026944\\
9.97	0.00174316792852669\\
9.98	-0.000495046380524599\\
9.99	-0.00172555937851602\\
10	-0.00193170434228089\\
};
\addlegendentry{$\boldsymbol{\theta}$ \textbf{(Scenario 1)}};

\addplot [color=blue,dashed,line width=1.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	6.60030930413023e-10\\
0.02	6.5540243750354e-09\\
0.03	3.00924211870931e-08\\
0.04	9.24634995660635e-08\\
0.05	2.23417292836362e-07\\
0.06	4.61076133336109e-07\\
0.07	8.51763046318155e-07\\
0.08	1.44984462919642e-06\\
0.09	2.31758570748272e-06\\
0.1	3.5250135881291e-06\\
0.11	5.14979015576495e-06\\
0.12	7.27709039848234e-06\\
0.13	9.99948622399328e-06\\
0.14	1.34168346474156e-05\\
0.15	1.76361696093072e-05\\
0.16	2.27715968253408e-05\\
0.17	2.89441911840059e-05\\
0.18	3.62818963013824e-05\\
0.19	4.49194259167473e-05\\
0.2	5.49981668730174e-05\\
0.21	6.66660834746832e-05\\
0.22	8.00776230551569e-05\\
0.23	9.53936226171601e-05\\
0.24	0.000112781216435431\\
0.25	0.000132413744531768\\
0.26	0.00015447066194917\\
0.27	0.000179137448765449\\
0.28	0.000206605520797651\\
0.29	0.000237072140957559\\
0.3	0.00027074033122576\\
0.31	0.000307818785217608\\
0.32	0.000348521781319205\\
0.33	0.000393069096375341\\
0.34	0.000441685919914499\\
0.35	0.000494602768898588\\
0.36	0.000552055402987105\\
0.37	0.000614284740307175\\
0.38	0.000681536773722221\\
0.39	0.000754062487593213\\
0.4	0.00083211777502731\\
0.41	0.000915963355609459\\
0.42	0.00100586469361315\\
0.43	0.00110209191668701\\
0.44	0.0012049197350143\\
0.45	0.00131462736094278\\
0.46	0.00143149842908263\\
0.47	0.00155582091687026\\
0.48	0.00168788706559629\\
0.49	0.00182799330189576\\
0.5	0.0019764401596991\\
0.51	0.00213353220264227\\
0.52	0.00229957794693463\\
0.53	0.00247488978468319\\
0.54	0.00265978390767197\\
0.55	0.00285458023159514\\
0.56	0.00305960232074275\\
0.57	0.00327517731313793\\
0.58	0.00350163584612419\\
0.59	0.00373931198240202\\
0.6	0.0039885431365133\\
0.61	0.00424967000177269\\
0.62	0.00452303647764475\\
0.63	0.00480898959756585\\
0.64	0.00510787945720965\\
0.65	0.00542005914319516\\
0.66	0.00574588466223636\\
0.67	0.00608571487073228\\
0.68	0.00643991140479652\\
0.69	0.0068088386107251\\
0.7	0.00719286347590178\\
0.71	0.00759235556013957\\
0.72	0.00800768692745764\\
0.73	0.00843923207829244\\
0.74	0.00888736788214204\\
0.75	0.00935247351064279\\
0.76	0.00983493037107704\\
0.77	0.0103351220403111\\
0.78	0.0108534341991626\\
0.79	0.0113902545671952\\
0.8	0.0119459728379418\\
0.81	0.0125209806145523\\
0.82	0.0131156713458678\\
0.83	0.0137304402629179\\
0.84	0.0143656843158418\\
0.85	0.0150218021112314\\
0.86	0.0156991938498945\\
0.87	0.0163982612650398\\
0.88	0.0171194075608792\\
0.89	0.0178630373516495\\
0.9	0.0186295566010504\\
0.91	0.0194193725620985\\
0.92	0.0202328937173973\\
0.93	0.0210705297198197\\
0.94	0.021932691333605\\
0.95	0.0228197903758674\\
0.96	0.0237322396585149\\
0.97	0.0246704529305795\\
0.98	0.0256348448209554\\
0.99	0.0266258307815461\\
1	0.0276438270308176\\
1.01	0.0286892504977585\\
1.02	0.0297625187662451\\
1.03	0.0308640500198101\\
1.04	0.0319942629868146\\
1.05	0.0331535768860227\\
1.06	0.0343424113725764\\
1.07	0.0355611864843711\\
1.08	0.0368103225888304\\
1.09	0.0380902403300787\\
1.1	0.0394013605765111\\
1.11	0.0407441043687594\\
1.12	0.0421188928680536\\
1.13	0.0435261473049772\\
1.14	0.044966288928616\\
1.15	0.0464397389560995\\
1.16	0.0479469185225326\\
1.17	0.0494882486313185\\
1.18	0.051064150104871\\
1.19	0.052675043535714\\
1.2	0.0543213492379702\\
1.21	0.0560034871992344\\
1.22	0.0577218770328334\\
1.23	0.0594769379304704\\
1.24	0.0612690886152519\\
1.25	0.0630987472950984\\
1.26	0.064966331616536\\
1.27	0.0668722586188687\\
1.28	0.0688169446887308\\
1.29	0.0708008055150173\\
1.3	0.0728242560441928\\
1.31	0.0748877104359768\\
1.32	0.0769915820194054\\
1.33	0.0791362832492671\\
1.34	0.0813222256629136\\
1.35	0.0835498198374429\\
1.36	0.0858194753472551\\
1.37	0.0881316007219791\\
1.38	0.0904866034047697\\
1.39	0.0928848897109741\\
1.4	0.095326864787167\\
1.41	0.0978129325705531\\
1.42	0.100343495748736\\
1.43	0.10291895568205\\
1.44	0.105539711994518\\
1.45	0.108206161912229\\
1.46	0.110918701058393\\
1.47	0.113677723974966\\
1.48	0.116483624005085\\
1.49	0.119336793197395\\
1.5	0.122237622221861\\
1.51	0.12518650029499\\
1.52	0.128183815112767\\
1.53	0.131229952789906\\
1.54	0.134325297804293\\
1.55	0.137470232945688\\
1.56	0.140665139267937\\
1.57	0.143910396044088\\
1.58	0.147206380723907\\
1.59	0.150553468893394\\
1.6	0.153952034235974\\
1.61	0.157402448495095\\
1.62	0.160905081438022\\
1.63	0.164460300820655\\
1.64	0.168068472353223\\
1.65	0.171729959666757\\
1.66	0.175445124280231\\
1.67	0.179214325568323\\
1.68	0.183037920729708\\
1.69	0.186916264755866\\
1.7	0.190849710400347\\
1.71	0.194838608148468\\
1.72	0.19888330618742\\
1.73	0.202984150376766\\
1.74	0.207141484219317\\
1.75	0.211355648832357\\
1.76	0.21562698291924\\
1.77	0.219955822741312\\
1.78	0.224342502090183\\
1.79	0.228787352260333\\
1.8	0.233290702022036\\
1.81	0.237852877594622\\
1.82	0.242474202620058\\
1.83	0.247154998136841\\
1.84	0.251895582554228\\
1.85	0.256696271626764\\
1.86	0.261557378429139\\
1.87	0.266479213331354\\
1.88	0.271462083974199\\
1.89	0.27650629524505\\
1.9	0.28161214925397\\
1.91	0.28677994531012\\
1.92	0.29200997989849\\
1.93	0.297302546656922\\
1.94	0.302657936353456\\
1.95	0.30807643686397\\
1.96	0.313558333150137\\
1.97	0.319103907237674\\
1.98	0.324713438194907\\
1.99	0.33038720211163\\
2	0.33612547207827\\
2.01	0.34192851816535\\
2.02	0.347796607403254\\
2.03	0.35373000376229\\
2.04	0.359728968133049\\
2.05	0.365793758307064\\
2.06	0.371924628957761\\
2.07	0.378121831621706\\
2.08	0.384385614680144\\
2.09	0.390716223340835\\
2.1	0.397113899620175\\
2.11	0.40357888232561\\
2.12	0.41011140703834\\
2.13	0.416711706096308\\
2.14	0.423380008577478\\
2.15	0.4301165402834\\
2.16	0.436921523723051\\
2.17	0.443795178096974\\
2.18	0.450737719281686\\
2.19	0.457749359814368\\
2.2	0.464830308877848\\
2.21	0.471980772285845\\
2.22	0.4792009524685\\
2.23	0.486491048458186\\
2.24	0.493851255875584\\
2.25	0.501281766916039\\
2.26	0.508782770336191\\
2.27	0.51635445144087\\
2.28	0.523996992070268\\
2.29	0.531710570587375\\
2.3	0.539495361865692\\
2.31	0.547351537277196\\
2.32	0.555279264680589\\
2.33	0.563278708409792\\
2.34	0.571350029262721\\
2.35	0.57949338449031\\
2.36	0.587708927785807\\
2.37	0.595996809274317\\
2.38	0.604357175502619\\
2.39	0.612790169429226\\
2.4	0.621295930414712\\
2.41	0.629874594212285\\
2.42	0.638526292958626\\
2.43	0.647251155164967\\
2.44	0.656049305708435\\
2.45	0.664920865823632\\
2.46	0.673865953094478\\
2.47	0.682884681446296\\
2.48	0.691977161138142\\
2.49	0.701143498755388\\
2.5	0.710383797202548\\
2.51	0.719698155696343\\
2.52	0.729086669759018\\
2.53	0.738549431211895\\
2.54	0.74808652816917\\
2.55	0.757698045031951\\
2.56	0.767384062482529\\
2.57	0.777144657478901\\
2.58	0.786979903249512\\
2.59	0.796889869288252\\
2.6	0.806874621349676\\
2.61	0.816934221444463\\
2.62	0.827068727835112\\
2.63	0.837278195031865\\
2.64	0.847562673788867\\
2.65	0.857922211100557\\
2.66	0.868356850198287\\
2.67	0.878866630547176\\
2.68	0.889451587843189\\
2.69	0.900111754010445\\
2.7	0.910847157198758\\
2.71	0.9216578217814\\
2.72	0.932543768353091\\
2.73	0.943505013728219\\
2.74	0.954541570939285\\
2.75	0.965653449235571\\
2.76	0.97684065408203\\
2.77	0.988103187158411\\
2.78	0.999441046358595\\
2.79	1.01085422579016\\
2.8	1.02234271577419\\
2.81	1.03390650284523\\
2.82	1.04554556975161\\
2.83	1.05725989545579\\
2.84	1.06904945513515\\
2.85	1.08091422018279\\
2.86	1.09285415824044\\
2.87	1.10486923324067\\
2.88	1.11695940508185\\
2.89	1.1291246292229\\
2.9	1.1413648568688\\
2.91	1.15368003514156\\
2.92	1.16607010721455\\
2.93	1.17853501241386\\
2.94	1.19107468629397\\
2.95	1.2036890606936\\
2.96	1.21637806377627\\
2.97	1.22914162005926\\
2.98	1.2419796504337\\
2.99	1.25489207217814\\
3	1.26787879896718\\
3.01	1.2809397408767\\
3.02	1.29407480438653\\
3.03	1.30728389238151\\
3.04	1.32056690415149\\
3.05	1.33392373539077\\
3.06	1.34735427819727\\
3.07	1.36085842107173\\
3.08	1.37443604891719\\
3.09	1.38808704303873\\
3.1	1.40181128114368\\
3.11	1.41560863734234\\
3.12	1.42947898214925\\
3.13	1.44342218248495\\
3.14	1.45743810167834\\
3.15	1.47152659946962\\
3.16	1.48568753201369\\
3.17	1.49992075188416\\
3.18	1.51422610807779\\
3.19	1.52860344601946\\
3.2	1.54305260756763\\
3.21	1.55757343102012\\
3.22	1.57216575112048\\
3.23	1.58682939906462\\
3.24	1.60156420250791\\
3.25	1.61636998557258\\
3.26	1.6312465688555\\
3.27	1.64619376943631\\
3.28	1.66121140088582\\
3.29	1.67629927327471\\
3.3	1.6914571931826\\
3.31	1.70668496370729\\
3.32	1.72198238447436\\
3.33	1.73734925164695\\
3.34	1.75278535793586\\
3.35	1.76829049260985\\
3.36	1.78386444150618\\
3.37	1.79950698704141\\
3.38	1.81521790822238\\
3.39	1.83099698065744\\
3.4	1.84684397656785\\
3.41	1.86275866479948\\
3.42	1.8787408108346\\
3.43	1.89479017680394\\
3.44	1.91090652149894\\
3.45	1.92708960038417\\
3.46	1.94333916560998\\
3.47	1.95965496602528\\
3.48	1.97603674719057\\
3.49	1.99248425139109\\
3.5	2.00899721765022\\
3.51	2.025575381743\\
3.52	2.04221847620984\\
3.53	2.05892623037043\\
3.54	2.07569837033779\\
3.55	2.09253461903251\\
3.56	2.10943469619718\\
3.57	2.12639831841089\\
3.58	2.14342519910406\\
3.59	2.16051504857327\\
3.6	2.17766757399637\\
3.61	2.19488247944765\\
3.62	2.21215946591331\\
3.63	2.22949823130692\\
3.64	2.24689847048515\\
3.65	2.26435987526365\\
3.66	2.28188213443301\\
3.67	2.29946493377499\\
3.68	2.31710795607874\\
3.69	2.33481088115736\\
3.7	2.35257338586444\\
3.71	2.37039514411086\\
3.72	2.38827582688165\\
3.73	2.40621510225311\\
3.74	2.42421263540993\\
3.75	2.44226808866257\\
3.76	2.46038112146471\\
3.77	2.47855139043089\\
3.78	2.49677854935424\\
3.79	2.51506224922437\\
3.8	2.53340213824542\\
3.81	2.55179786185421\\
3.82	2.5702490627385\\
3.83	2.58875538085548\\
3.84	2.60731645345027\\
3.85	2.62593191507462\\
3.86	2.64460139760577\\
3.87	2.66332453026531\\
3.88	2.68210093963831\\
3.89	2.70093024969251\\
3.9	2.7198120817976\\
3.91	2.7387460547447\\
3.92	2.75773178476587\\
3.93	2.77676888555387\\
3.94	2.79585696828186\\
3.95	2.81499564162341\\
3.96	2.83418451177248\\
3.97	2.85342318246358\\
3.98	2.87271125499205\\
3.99	2.89204832823443\\
4	2.91143399866895\\
4.01	2.93086786039613\\
4.02	2.95034950515951\\
4.03	2.96987852236644\\
4.04	2.98945449910906\\
4.05	3.00907702018528\\
4.06	3.02874566811998\\
4.07	3.04846002318623\\
4.08	3.06821966342665\\
4.09	3.08802416467487\\
4.1	3.10787310057708\\
4.11	3.12776604261372\\
4.12	3.14770256012121\\
4.13	3.16768222031385\\
4.14	3.18770458830574\\
4.15	3.20776922713287\\
4.16	3.22787569777527\\
4.17	3.24802355917924\\
4.18	3.26821236827976\\
4.19	3.28844168002286\\
4.2	3.3087110473882\\
4.21	3.3290200214117\\
4.22	3.34936815120825\\
4.23	3.36975498399454\\
4.24	3.39018006511195\\
4.25	3.41064293804954\\
4.26	3.43114314446718\\
4.27	3.45168022421869\\
4.28	3.4722537153751\\
4.29	3.49286315441268\\
4.3	3.51350807677451\\
4.31	3.53418801663993\\
4.32	3.55490250584109\\
4.33	3.57565107368611\\
4.34	3.5964332472336\\
4.35	3.61724855150589\\
4.36	3.63809650965689\\
4.37	3.65897664310429\\
4.38	3.67988847163408\\
4.39	3.70083151348332\\
4.4	3.7218052854063\\
4.41	3.74280930272776\\
4.42	3.76384307938638\\
4.43	3.78490612797078\\
4.44	3.80599795975004\\
4.45	3.82711808470013\\
4.46	3.8482660115274\\
4.47	3.86944124768999\\
4.48	3.8906432994179\\
4.49	3.91187167173215\\
4.5	3.93312586846343\\
4.51	3.95440539227065\\
4.52	3.97570974465934\\
4.53	3.99703842600036\\
4.54	4.0183909355488\\
4.55	4.0397667714632\\
4.56	4.0611654308252\\
4.57	4.08258640965956\\
4.58	4.10402920295456\\
4.59	4.12549330468286\\
4.6	4.14697820782275\\
4.61	4.1684834043797\\
4.62	4.19000838540836\\
4.63	4.21155264103486\\
4.64	4.23311566047945\\
4.65	4.25469693207936\\
4.66	4.27629594331203\\
4.67	4.29791218081856\\
4.68	4.3195451304273\\
4.69	4.34119427717781\\
4.7	4.36285910534487\\
4.71	4.38453909846277\\
4.72	4.40623373934964\\
4.73	4.42794251013207\\
4.74	4.44966489226977\\
4.75	4.47140036658034\\
4.76	4.4931484132642\\
4.77	4.51490851192959\\
4.78	4.53668014161767\\
4.79	4.5584627808277\\
4.8	4.58025590754227\\
4.81	4.60205899925261\\
4.82	4.62387153298402\\
4.83	4.64569298532121\\
4.84	4.66752283243384\\
4.85	4.68936055010204\\
4.86	4.71120561374191\\
4.87	4.73305749843117\\
4.88	4.75491567893478\\
4.89	4.77677962973055\\
4.9	4.79864882503486\\
4.91	4.82052273882833\\
4.92	4.84240084488155\\
4.93	4.86428261678079\\
4.94	4.88616752795378\\
4.95	4.90805505169543\\
4.96	4.92994466119361\\
4.97	4.95183582955491\\
4.98	4.97372802983044\\
4.99	4.99562073504155\\
5	5.01751341820569\\
5.01	5.0394055523621\\
5.02	5.06129661059766\\
5.03	5.08318606607258\\
5.04	5.10507339204625\\
5.05	5.1269580619029\\
5.06	5.14883954917743\\
5.07	5.17071732758108\\
5.08	5.19259087102718\\
5.09	5.21445965365685\\
5.1	5.2363231498647\\
5.11	5.25818083432447\\
5.12	5.28003218201471\\
5.13	5.30187666824443\\
5.14	5.32371376867865\\
5.15	5.34554295936406\\
5.16	5.36736371675452\\
5.17	5.38917551773665\\
5.18	5.41097783965529\\
5.19	5.43277016033901\\
5.2	5.45455195812556\\
5.21	5.47632271188726\\
5.22	5.49808190105641\\
5.23	5.51982900565062\\
5.24	5.54156350629811\\
5.25	5.56328488426303\\
5.26	5.58499262147064\\
5.27	5.60668620053252\\
5.28	5.62836510477173\\
5.29	5.6500288182479\\
5.3	5.67167682578231\\
5.31	5.69330861298289\\
5.32	5.71492366626916\\
5.33	5.7365214728972\\
5.34	5.75810152098449\\
5.35	5.77966329953468\\
5.36	5.80120629846243\\
5.37	5.82273000861804\\
5.38	5.84423392181214\\
5.39	5.86571753084026\\
5.4	5.88718032950735\\
5.41	5.90862181265229\\
5.42	5.93004147617224\\
5.43	5.95143881704701\\
5.44	5.97281333336334\\
5.45	5.99416452433912\\
5.46	6.01549189034751\\
5.47	6.03679493294103\\
5.48	6.05807315487556\\
5.49	6.07932606013428\\
5.5	6.10055315395154\\
5.51	6.12175394283663\\
5.52	6.14292793459751\\
5.53	6.16407463836442\\
5.54	6.1851935646135\\
5.55	6.20628422519021\\
5.56	6.22734613333278\\
5.57	6.24837880369549\\
5.58	6.26938175237198\\
5.59	6.29035449691833\\
5.6	6.3112965563762\\
5.61	6.33220745129581\\
5.62	6.35308670375882\\
5.63	6.37393383740119\\
5.64	6.39474837743591\\
5.65	6.41552985067564\\
5.66	6.43627778555526\\
5.67	6.45699171215439\\
5.68	6.47767116221973\\
5.69	6.49831566918736\\
5.7	6.51892476820498\\
5.71	6.53949799615397\\
5.72	6.56003489248467\\
5.73	6.58053500173951\\
5.74	6.60099787236545\\
5.75	6.62142305329179\\
5.76	6.64181009315011\\
5.77	6.66215854083745\\
5.78	6.68246794595043\\
5.79	6.70273785912875\\
5.8	6.72296783232686\\
5.81	6.74315741902846\\
5.82	6.76330617441596\\
5.83	6.78341365550429\\
5.84	6.80347942124681\\
5.85	6.82350303261925\\
5.86	6.84348405268662\\
5.87	6.86342204665686\\
5.88	6.88331658192427\\
5.89	6.90316722810519\\
5.9	6.92297355706763\\
5.91	6.94273514295655\\
5.92	6.96245156221582\\
5.93	6.98212239360768\\
5.94	7.00174721823063\\
5.95	7.02132561953601\\
5.96	7.04085718334384\\
5.97	7.06034149785819\\
5.98	7.07977815368223\\
5.99	7.09916674383323\\
6	7.1185068637576\\
6.01	7.13779811134588\\
6.02	7.1570400869481\\
6.03	7.17623239338908\\
6.04	7.19537463598407\\
6.05	7.21446642255456\\
6.06	7.23350736344419\\
6.07	7.25249707153495\\
6.08	7.27143516226344\\
6.09	7.29032125363734\\
6.1	7.30915496625197\\
6.11	7.32793592330692\\
6.12	7.34666375062285\\
6.13	7.36533807665828\\
6.14	7.38395853252641\\
6.15	7.40252475201206\\
6.16	7.42103637158855\\
6.17	7.43949303043455\\
6.18	7.45789437045101\\
6.19	7.47624003627795\\
6.2	7.49452967531131\\
6.21	7.51276293771965\\
6.22	7.53093947646085\\
6.23	7.54905894729874\\
6.24	7.56712100881961\\
6.25	7.58512532244864\\
6.26	7.60307155246628\\
6.27	7.62095936602449\\
6.28	7.63878843316287\\
6.29	7.65655842682471\\
6.3	7.67426902287293\\
6.31	7.69191990010582\\
6.32	7.70951074027282\\
6.33	7.72704122808998\\
6.34	7.74451105125548\\
6.35	7.76191990046486\\
6.36	7.77926746942626\\
6.37	7.79655345487539\\
6.38	7.81377755659051\\
6.39	7.83093947740713\\
6.4	7.84803892323268\\
6.41	7.86507560306098\\
6.42	7.88204922898661\\
6.43	7.8989595162191\\
6.44	7.91580618309699\\
6.45	7.93258895110176\\
6.46	7.94930754487164\\
6.47	7.96596169221516\\
6.48	7.98255112412471\\
6.49	7.99907557478985\\
6.5	8.01553478161048\\
6.51	8.03192848520991\\
6.52	8.04825642944775\\
6.53	8.06451836143261\\
6.54	8.08071403153475\\
6.55	8.09684319339847\\
6.56	8.11290560395444\\
6.57	8.12890102343178\\
6.58	8.14482921537011\\
6.59	8.16068994663131\\
6.6	8.17648298741122\\
6.61	8.19220811125119\\
6.62	8.20786509504937\\
6.63	8.22345371907198\\
6.64	8.23897376696432\\
6.65	8.25442502576166\\
6.66	8.26980728589998\\
6.67	8.28512034122655\\
6.68	8.30036398901029\\
6.69	8.31553802995206\\
6.7	8.33064226819475\\
6.71	8.34567651133315\\
6.72	8.36064057042376\\
6.73	8.37553425999438\\
6.74	8.39035739805347\\
6.75	8.40510980609949\\
6.76	8.41979130912996\\
6.77	8.43440173565037\\
6.78	8.44894091768295\\
6.79	8.46340869077526\\
6.8	8.47780489400856\\
6.81	8.49212937000612\\
6.82	8.50638196494122\\
6.83	8.52056252854508\\
6.84	8.53467091411456\\
6.85	8.54870697851971\\
6.86	8.5626705822111\\
6.87	8.57656158922708\\
6.88	8.59037986720067\\
6.89	8.6041252873665\\
6.9	8.61779772456737\\
6.91	8.63139705726072\\
6.92	8.64492316752496\\
6.93	8.65837594106547\\
6.94	8.67175526722057\\
6.95	8.68506103896723\\
6.96	8.69829315292656\\
6.97	8.71145150936917\\
6.98	8.72453601222031\\
6.99	8.73754656906483\\
7	8.75048309115194\\
7.01	8.76334549339977\\
7.02	8.77613369439975\\
7.03	8.78884761642077\\
7.04	8.80148718541318\\
7.05	8.81405233101252\\
7.06	8.82654298654317\\
7.07	8.83895908902166\\
7.08	8.85130057915988\\
7.09	8.86356740136805\\
7.1	8.87575950375747\\
7.11	8.88787683814307\\
7.12	8.89991936004581\\
7.13	8.91188702869478\\
7.14	8.92377980702915\\
7.15	8.93559766331934\\
7.16	8.94734057577522\\
7.17	8.95900852947992\\
7.18	8.97060151154071\\
7.19	8.98211951023645\\
7.2	8.99356251559643\\
7.21	9.00493051984582\\
7.22	9.01622351775964\\
7.23	9.0274415069429\\
7.24	9.03858448805171\\
7.25	9.04965246496684\\
7.26	9.06064544492934\\
7.27	9.07156343864587\\
7.28	9.08240646036984\\
7.29	9.09317452796328\\
7.3	9.10386766294349\\
7.31	9.1144858905176\\
7.32	9.12502923960762\\
7.33	9.13549774286789\\
7.34	9.14589143669681\\
7.35	9.15621036124379\\
7.36	9.16645456041279\\
7.37	9.17662408186296\\
7.38	9.18671897700719\\
7.39	9.19673930100901\\
7.4	9.20668511277825\\
7.41	9.21655647496569\\
7.42	9.22635345395698\\
7.43	9.23607611986613\\
7.44	9.24572454652836\\
7.45	9.25529881149284\\
7.46	9.26479899601504\\
7.47	9.27422518504897\\
7.48	9.28357746723919\\
7.49	9.29285593491273\\
7.5	9.30206068407087\\
7.51	9.31119181438081\\
7.52	9.32024942916722\\
7.53	9.32923363540371\\
7.54	9.33814454370413\\
7.55	9.34698226831378\\
7.56	9.35574692710051\\
7.57	9.36443864154563\\
7.58	9.37305753673473\\
7.59	9.38160374134829\\
7.6	9.39007738765221\\
7.61	9.39847861148808\\
7.62	9.40680755226331\\
7.63	9.41506435294113\\
7.64	9.4232491600303\\
7.65	9.4313621235747\\
7.66	9.43940339714266\\
7.67	9.44737313781616\\
7.68	9.45527150617971\\
7.69	9.46309866630913\\
7.7	9.47085478575998\\
7.71	9.47854003555588\\
7.72	9.4861545901765\\
7.73	9.49369862754539\\
7.74	9.50117232901756\\
7.75	9.50857587936675\\
7.76	9.51590946677253\\
7.77	9.52317328280715\\
7.78	9.53036752242208\\
7.79	9.53749238393438\\
7.8	9.54454806901272\\
7.81	9.55153478266325\\
7.82	9.55845273321511\\
7.83	9.56530213230577\\
7.84	9.57208319486599\\
7.85	9.5787961391047\\
7.86	9.58544118649339\\
7.87	9.59201856175041\\
7.88	9.59852849282491\\
7.89	9.60497121088054\\
7.9	9.61134695027886\\
7.91	9.61765594856248\\
7.92	9.62389844643797\\
7.93	9.63007468775838\\
7.94	9.63618491950561\\
7.95	9.64222939177241\\
7.96	9.64820835774415\\
7.97	9.65412207368026\\
7.98	9.65997079889543\\
7.99	9.6657547957405\\
8	9.67147432958304\\
8.01	9.67712966878771\\
8.02	9.68272108469628\\
8.03	9.68824885160731\\
8.04	9.69371324675565\\
8.05	9.69911455029159\\
8.06	9.70445304525966\\
8.07	9.70972901757721\\
8.08	9.71494275601269\\
8.09	9.72009455216356\\
8.1	9.72518470043397\\
8.11	9.73021349801212\\
8.12	9.73518124484726\\
8.13	9.74008824362651\\
8.14	9.7449347997512\\
8.15	9.74972122131308\\
8.16	9.75444781907009\\
8.17	9.75911490642189\\
8.18	9.76372279938503\\
8.19	9.76827181656786\\
8.2	9.7727622791451\\
8.21	9.77719451083206\\
8.22	9.78156883785861\\
8.23	9.78588558894276\\
8.24	9.79014509526402\\
8.25	9.79434769043631\\
8.26	9.79849371048066\\
8.27	9.80258349379752\\
8.28	9.8066173811388\\
8.29	9.8105957155795\\
8.3	9.81451884248912\\
8.31	9.81838710950267\\
8.32	9.82220086649136\\
8.33	9.82596046553298\\
8.34	9.82966626088196\\
8.35	9.83331860893903\\
8.36	9.83691786822065\\
8.37	9.84046439932801\\
8.38	9.84395856491575\\
8.39	9.84740072966033\\
8.4	9.85079126022807\\
8.41	9.85413052524282\\
8.42	9.85741889525334\\
8.43	9.86065674270031\\
8.44	9.863844441883\\
8.45	9.8669823689256\\
8.46	9.87007090174319\\
8.47	9.87311042000746\\
8.48	9.87610130511192\\
8.49	9.87904394013691\\
8.5	9.88193870981423\\
8.51	9.88478600049133\\
8.52	9.88758620009534\\
8.53	9.89033969809653\\
8.54	9.89304688547161\\
8.55	9.89570815466658\\
8.56	9.89832389955926\\
8.57	9.90089451542146\\
8.58	9.90342039854162\\
8.59	9.90590194546881\\
8.6	9.90833955482717\\
8.61	9.91073362819475\\
8.62	9.91308456968571\\
8.63	9.91539278546952\\
8.64	9.91765868339909\\
8.65	9.91988267272091\\
8.66	9.9220651638493\\
8.67	9.92420656819025\\
8.68	9.92630729800369\\
8.69	9.92836776629518\\
8.7	9.93038838672986\\
8.71	9.93236957356341\\
8.72	9.93431174158529\\
8.73	9.93621530607124\\
8.74	9.9380806827422\\
8.75	9.93990828772764\\
8.76	9.94169853753184\\
8.77	9.94345184900188\\
8.78	9.94516863929637\\
8.79	9.94684932585442\\
8.8	9.94849432636419\\
8.81	9.95010405873086\\
8.82	9.95167894104356\\
8.83	9.95321939154128\\
8.84	9.95472582857758\\
8.85	9.95619867058403\\
8.86	9.95763833603241\\
8.87	9.95904524339569\\
8.88	9.96041981110766\\
8.89	9.96176245752151\\
8.9	9.96307360086715\\
8.91	9.96435365920741\\
8.92	9.96560305039331\\
8.93	9.96682219201812\\
8.94	9.96801150137068\\
8.95	9.96917139538761\\
8.96	9.97030229060479\\
8.97	9.97140460310795\\
8.98	9.97247874848248\\
8.99	9.97352514176251\\
9	9.97454419737927\\
9.01	9.97553632910876\\
9.02	9.97650195001878\\
9.03	9.97744147241531\\
9.04	9.97835530778827\\
9.05	9.97924386675676\\
9.06	9.98010755901368\\
9.07	9.9809467932698\\
9.08	9.9817619771973\\
9.09	9.98255351737282\\
9.1	9.98332181921996\\
9.11	9.98406728695131\\
9.12	9.98479032350996\\
9.13	9.98549133051053\\
9.14	9.98617070817981\\
9.15	9.98682885529679\\
9.16	9.98746616913232\\
9.17	9.9880830453883\\
9.18	9.98867987813643\\
9.19	9.98925705975644\\
9.2	9.98981498087396\\
9.21	9.99035403029788\\
9.22	9.99087459495734\\
9.23	9.99137705983817\\
9.24	9.99186180791901\\
9.25	9.9923292201069\\
9.26	9.9927796751725\\
9.27	9.99321354968482\\
9.28	9.99363121794557\\
9.29	9.99403305192301\\
9.3	9.99441942118542\\
9.31	9.9947906928341\\
9.32	9.99514723143598\\
9.33	9.99548939895571\\
9.34	9.99581755468742\\
9.35	9.99613205518597\\
9.36	9.99643325419779\\
9.37	9.99672150259124\\
9.38	9.99699714828666\\
9.39	9.99726053618578\\
9.4	9.99751200810089\\
9.41	9.99775190268345\\
9.42	9.99798055535227\\
9.43	9.99819829822131\\
9.44	9.99840546002697\\
9.45	9.99860236605495\\
9.46	9.99878933806673\\
9.47	9.9989666942255\\
9.48	9.99913474902172\\
9.49	9.9992938131982\\
9.5	9.99944419367474\\
9.51	9.99958619347232\\
9.52	9.99972011163685\\
9.53	9.99984624316243\\
9.54	9.99996487891423\\
9.55	10.0000763055508\\
9.56	10.000180805446\\
9.57	10.0002786566107\\
9.58	10.0003701326133\\
9.59	10.0004555025007\\
9.6	10.0005350307184\\
9.61	10.0006089770297\\
9.62	10.0006775964355\\
9.63	10.0007411390923\\
9.64	10.0007998502311\\
9.65	10.0008539700748\\
9.66	10.0009037337556\\
9.67	10.0009493712318\\
9.68	10.0009911072042\\
9.69	10.001029161032\\
9.7	10.0010637466484\\
9.71	10.0010950724753\\
9.72	10.0011233413378\\
9.73	10.0011487503785\\
9.74	10.0011714909709\\
9.75	10.0011917486321\\
9.76	10.0012097029361\\
9.77	10.0012255274252\\
9.78	10.0012393895222\\
9.79	10.0012514504411\\
9.8	10.0012618650982\\
9.81	10.0012707820219\\
9.82	10.0012783432627\\
9.83	10.0012846843021\\
9.84	10.0012899339618\\
9.85	10.0012942143115\\
9.86	10.0012976405769\\
9.87	10.001300321047\\
9.88	10.0013023569809\\
9.89	10.0013038425138\\
9.9	10.0013048645634\\
9.91	10.0013055027347\\
9.92	10.001305829225\\
9.93	10.0013059087284\\
9.94	10.0013057983394\\
9.95	10.0013055474565\\
9.96	10.0013051976849\\
9.97	10.0013047827389\\
9.98	10.001304328344\\
9.99	10.0013038521379\\
10	10.0013033635715\\
};
\addlegendentry{$\boldsymbol{\psi}$ \textbf{(Scenario 1)}};

\addplot [color=red,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000334016327941507\\
0.02	-0.00179229845651898\\
0.03	-0.00474004163513435\\
0.04	-0.008992248790468\\
0.05	-0.0143786250929774\\
0.06	-0.0207726390446117\\
0.07	-0.0280925898846822\\
0.08	-0.0362925992598567\\
0.09	-0.0453529142295032\\
0.1	-0.0552708733807776\\
0.11	-0.0660532051283644\\
0.12	-0.077704176281692\\
0.13	-0.0900275514901812\\
0.14	-0.102683631419637\\
0.15	-0.115429312662697\\
0.16	-0.128134358130889\\
0.17	-0.140764039677895\\
0.18	-0.153353013374518\\
0.19	-0.165979132933391\\
0.2	-0.178741022035336\\
0.21	-0.191740658870602\\
0.22	-0.205071134223296\\
0.23	-0.218809142905961\\
0.24	-0.233011437085201\\
0.25	-0.247714328717511\\
0.26	-0.262935322563462\\
0.27	-0.278676046677268\\
0.28	-0.294925786221112\\
0.29	-0.311665088401065\\
0.3	-0.328869068292916\\
0.31	-0.346510191659352\\
0.32	-0.364560432380783\\
0.33	-0.382992794965202\\
0.34	-0.401782256901911\\
0.35	-0.420906224228125\\
0.36	-0.440344611015338\\
0.37	-0.460079654629144\\
0.38	-0.480095568601735\\
0.39	-0.500378118290938\\
0.4	-0.520914184904799\\
0.41	-0.541691363768326\\
0.42	-0.56269762483473\\
0.43	-0.58392104854375\\
0.44	-0.60534963869665\\
0.45	-0.626971206054186\\
0.46	-0.648773311685139\\
0.47	-0.670743218126323\\
0.48	-0.692867925608794\\
0.49	-0.715134192692197\\
0.5	-0.737528558433185\\
0.51	-0.760037409474755\\
0.52	-0.782647061375059\\
0.53	-0.805343836350399\\
0.54	-0.828114127661748\\
0.55	-0.850944445714447\\
0.56	-0.873821444815532\\
0.57	-0.896731932276659\\
0.58	-0.919662863257987\\
0.59	-0.942601325560049\\
0.6	-0.965534518655331\\
0.61	-0.988449730810528\\
0.62	-1.01133431737879\\
0.63	-1.03417568242152\\
0.64	-1.05696126489463\\
0.65	-1.07967852981291\\
0.66	-1.10231496414924\\
0.67	-1.1248580767671\\
0.68	-1.1472954014272\\
0.69	-1.16961451187448\\
0.7	-1.19180305105976\\
0.71	-1.21384873979671\\
0.72	-1.23573936507585\\
0.73	-1.25746277700395\\
0.74	-1.27900688239256\\
0.75	-1.300359637393\\
0.76	-1.3215090412979\\
0.77	-1.34244313213703\\
0.78	-1.36314998413301\\
0.79	-1.3836177067815\\
0.8	-1.40383444517451\\
0.81	-1.42378838114701\\
0.82	-1.44346773484417\\
0.83	-1.46286076636857\\
0.84	-1.48195577724245\\
0.85	-1.50074111150538\\
0.86	-1.51920515634367\\
0.87	-1.53733634221659\\
0.88	-1.55512314249363\\
0.89	-1.57255407265121\\
0.9	-1.58961768910117\\
0.91	-1.60630258772969\\
0.92	-1.62259740222332\\
0.93	-1.63849080225102\\
0.94	-1.65397149156067\\
0.95	-1.66902820603356\\
0.96	-1.68364971172362\\
0.97	-1.6978248029034\\
0.98	-1.71154230011996\\
0.99	-1.72479104824728\\
1	-1.73756776404698\\
1.01	-1.74987698308002\\
1.02	-1.76171970183905\\
1.03	-1.77309080927318\\
1.04	-1.78398005426127\\
1.05	-1.79437361428171\\
1.06	-1.80425550472356\\
1.07	-1.81360867390901\\
1.08	-1.82241578854516\\
1.09	-1.83065975749213\\
1.1	-1.8383240497826\\
1.11	-1.84539285872469\\
1.12	-1.85185115618591\\
1.13	-1.85768467279745\\
1.14	-1.86287983196821\\
1.15	-1.8674236586879\\
1.16	-1.87130367826276\\
1.17	-1.87450781537375\\
1.18	-1.87702430009211\\
1.19	-1.87884158463068\\
1.2	-1.87994827251204\\
1.21	-1.88033306037536\\
1.22	-1.87998469168739\\
1.23	-1.87889192105345\\
1.24	-1.87704348755529\\
1.25	-1.87442809546637\\
1.26	-1.87103440076844\\
1.27	-1.8668510020441\\
1.28	-1.86186643451571\\
1.29	-1.85606916621458\\
1.3	-1.84944759547191\\
1.31	-1.84199004910912\\
1.32	-1.83368478087338\\
1.33	-1.82452657175058\\
1.34	-1.81451774399206\\
1.35	-1.80365878397641\\
1.36	-1.79194491456455\\
1.37	-1.77936667008463\\
1.38	-1.76591122610341\\
1.39	-1.7515636193844\\
1.4	-1.73630765522891\\
1.41	-1.72012652375193\\
1.42	-1.70300319311057\\
1.43	-1.68492064628226\\
1.44	-1.66586202332983\\
1.45	-1.64581579057137\\
1.46	-1.62478717723096\\
1.47	-1.60279194420473\\
1.48	-1.57984691136823\\
1.49	-1.5559671077129\\
1.5	-1.53116551605081\\
1.51	-1.50545349740427\\
1.52	-1.47884130289646\\
1.53	-1.4513384940497\\
1.54	-1.42295424464253\\
1.55	-1.39369754264849\\
1.56	-1.36357731879493\\
1.57	-1.33260252473178\\
1.58	-1.30078217796415\\
1.59	-1.26812538548847\\
1.6	-1.23464135414061\\
1.61	-1.20033939289464\\
1.62	-1.16522891048542\\
1.63	-1.12931941049267\\
1.64	-1.09262048522229\\
1.65	-1.05514180919941\\
1.66	-1.01689313276345\\
1.67	-0.9778842760414\\
1.68	-0.938125123446425\\
1.69	-0.897625618767464\\
1.7	-0.856395760865937\\
1.71	-0.814445599966941\\
1.72	-0.771785234516407\\
1.73	-0.728424808563553\\
1.74	-0.684374509633294\\
1.75	-0.639644567038463\\
1.76	-0.594245250599037\\
1.77	-0.548186869724254\\
1.78	-0.501479772823856\\
1.79	-0.454134347014285\\
1.8	-0.406161018088723\\
1.81	-0.357570250725395\\
1.82	-0.308372548904056\\
1.83	-0.258578456512259\\
1.84	-0.208198558117985\\
1.85	-0.157243479889041\\
1.86	-0.105723890644125\\
1.87	-0.0536505030179786\\
1.88	-0.00103407472783564\\
1.89	0.0521145900720499\\
1.9	0.105784639360671\\
1.91	0.159965171752915\\
1.92	0.214645234946309\\
1.93	0.269813824121047\\
1.94	0.325459880298449\\
1.95	0.381572288668323\\
1.96	0.438139876888772\\
1.97	0.49515141336534\\
1.98	0.552595605516597\\
1.99	0.610461098028812\\
2	0.668736471104852\\
2.01	0.727410238713028\\
2.02	0.786470846836652\\
2.03	0.845906671730826\\
2.04	0.905706018188341\\
2.05	0.965857117817292\\
2.06	1.02634812733387\\
2.07	1.08716712687449\\
2.08	1.14830211832487\\
2.09	1.2097410236755\\
2.1	1.27147168339771\\
2.11	1.33348185484922\\
2.12	1.39575921070767\\
2.13	1.45829133743366\\
2.14	1.52106573376681\\
2.15	1.58406980925492\\
2.16	1.64729086277747\\
2.17	1.7109412047604\\
2.18	1.7758036070781\\
2.19	1.8426416978097\\
2.2	1.91127143692815\\
2.21	1.98093973066254\\
2.22	2.0509958217091\\
2.23	2.12097868931014\\
2.24	2.19059693532\\
2.25	2.25968646739086\\
2.26	2.32816983880086\\
2.27	2.39602508368743\\
2.28	2.46325893429779\\
2.29	2.52986763574153\\
2.3	2.59584599795781\\
2.31	2.66122280248043\\
2.32	2.72620123401183\\
2.33	2.7913265467883\\
2.34	2.85720278075425\\
2.35	2.92419968016067\\
2.36	2.99215786124764\\
2.37	3.06049170991185\\
2.38	3.12865074839764\\
2.39	3.19624208318187\\
2.4	3.26302517026557\\
2.41	3.32887166226519\\
2.42	3.39374343419391\\
2.43	3.45768225421428\\
2.44	3.52078172463787\\
2.45	3.58316144163581\\
2.46	3.64494646800766\\
2.47	3.70624789514861\\
2.48	3.76714137851373\\
2.49	3.82767032620627\\
2.5	3.88786355413325\\
2.51	3.94773935784036\\
2.52	4.00730740731028\\
2.53	4.06657008718309\\
2.54	4.12552356023701\\
2.55	4.18415882917489\\
2.56	4.24246287467606\\
2.57	4.30041974850486\\
2.58	4.35801153039081\\
2.59	4.41521910760877\\
2.6	4.47202276741934\\
2.61	4.52840261373296\\
2.62	4.58433599777364\\
2.63	4.63978434167985\\
2.64	4.69469967027653\\
2.65	4.7490447068147\\
2.66	4.80279362751023\\
2.67	4.8559291083792\\
2.68	4.90843912967556\\
2.69	4.96031459410969\\
2.7	5.0115476930414\\
2.71	5.06213085395617\\
2.72	5.11205609847499\\
2.73	5.16131467661908\\
2.74	5.20989688098974\\
2.75	5.25779197486873\\
2.76	5.30498819027658\\
2.77	5.35147276724579\\
2.78	5.39723201582755\\
2.79	5.44225138915559\\
2.8	5.48651556036179\\
2.81	5.53000849900569\\
2.82	5.57271354455923\\
2.83	5.61461347563917\\
2.84	5.65569057441481\\
2.85	5.69592668605405\\
2.86	5.73530327328387\\
2.87	5.77380155029581\\
2.88	5.81141014497657\\
2.89	5.8481356062631\\
2.9	5.88399390906341\\
2.91	5.91900101189315\\
2.92	5.95317049245812\\
2.93	5.98651350395553\\
2.94	6.01903932877446\\
2.95	6.05075596487892\\
2.96	6.08167059493453\\
2.97	6.11178992462265\\
2.98	6.14112041394771\\
2.99	6.16966843008673\\
3	6.19744034566434\\
3.01	6.22444260025385\\
3.02	6.25068173764286\\
3.03	6.27616442745847\\
3.04	6.30089747688338\\
3.05	6.32488783625866\\
3.06	6.34814260098965\\
3.07	6.3706690112924\\
3.08	6.39247445069792\\
3.09	6.41356644386119\\
3.1	6.43395265397063\\
3.11	6.45364087990398\\
3.12	6.47263905319874\\
3.13	6.49095523485971\\
3.14	6.50859761200978\\
3.15	6.52557449439117\\
3.16	6.54189431071762\\
3.17	6.55756560489849\\
3.18	6.57259703214633\\
3.19	6.58699735499638\\
3.2	6.60077543926621\\
3.21	6.61394024997476\\
3.22	6.62650084725235\\
3.23	6.6384663822589\\
3.24	6.64984609313487\\
3.25	6.66064930099754\\
3.26	6.67088540598814\\
3.27	6.68056388339291\\
3.28	6.68969427982628\\
3.29	6.69828620949243\\
3.3	6.70634935051512\\
3.31	6.7138934413441\\
3.32	6.72092827723567\\
3.33	6.72746111130683\\
3.34	6.73348266636921\\
3.35	6.73897340532681\\
3.36	6.74392553543981\\
3.37	6.7483431428451\\
3.38	6.75224206014329\\
3.39	6.75565386598626\\
3.4	6.75863024816733\\
3.41	6.7612527766668\\
3.42	6.76361489976112\\
3.43	6.76578590319927\\
3.44	6.76776027299739\\
3.45	6.76944845447059\\
3.46	6.77074810095593\\
3.47	6.77159025407026\\
3.48	6.77194235187936\\
3.49	6.77180188568629\\
3.5	6.7711902294595\\
3.51	6.77014551605997\\
3.52	6.76871523722702\\
3.53	6.76694978438139\\
3.54	6.76489742596525\\
3.55	6.76260089244072\\
3.56	6.76009532801696\\
3.57	6.75740749818464\\
3.58	6.75455603238344\\
3.59	6.75155235001125\\
3.6	6.74839899026177\\
3.61	6.74506329787349\\
3.62	6.74148978901158\\
3.63	6.73764349830078\\
3.64	6.7335118423113\\
3.65	6.7290996132375\\
3.66	6.72442366091364\\
3.67	6.71950823288837\\
3.68	6.71438116457378\\
3.69	6.70907100418138\\
3.7	6.70360503203284\\
3.71	6.69800806107695\\
3.72	6.69230186949702\\
3.73	6.68650510640158\\
3.74	6.68063352007587\\
3.75	6.67470037815669\\
3.76	6.66871697468907\\
3.77	6.66269314613392\\
3.78	6.65663774381803\\
3.79	6.65055903228323\\
3.8	6.64446500048353\\
3.81	6.63836358566077\\
3.82	6.63226281830547\\
3.83	6.62617090140031\\
3.84	6.62009623911237\\
3.85	6.6140474298585\\
3.86	6.60803323705183\\
3.87	6.60206254846244\\
3.88	6.5961443324808\\
3.89	6.59028759700016\\
3.9	6.58421104073256\\
3.91	6.57734273696878\\
3.92	6.56924422273079\\
3.93	6.55987034351103\\
3.94	6.54971823011985\\
3.95	6.53950148682587\\
3.96	6.52976269262513\\
3.97	6.52085051876038\\
3.98	6.51294709663987\\
3.99	6.50610494719585\\
4	6.50028413838785\\
4.01	6.49538583276262\\
4.02	6.49128028379306\\
4.03	6.48782857199423\\
4.04	6.48489817575273\\
4.05	6.48237298837488\\
4.06	6.48015868663516\\
4.07	6.47818447553605\\
4.08	6.47640222464155\\
4.09	6.47478391514989\\
4.1	6.47331816984769\\
4.11	6.47200646965649\\
4.12	6.47085949251577\\
4.13	6.46989385764993\\
4.14	6.4691294298278\\
4.15	6.46858723756746\\
4.16	6.46828798660361\\
4.17	6.46825110275349\\
4.18	6.46849421255826\\
4.19	6.46903296110154\\
4.2	6.46988106956969\\
4.21	6.47105054605574\\
4.22	6.47255197833689\\
4.23	6.47439485400233\\
4.24	6.47658786944508\\
4.25	6.47913920337318\\
4.26	6.48205674221149\\
4.27	6.48534825361879\\
4.28	6.4890215105102\\
4.29	6.49308428557793\\
4.3	6.49754137691371\\
4.31	6.50238663812612\\
4.32	6.50760362251227\\
4.33	6.51317529506214\\
4.34	6.5190873681029\\
4.35	6.52534186238704\\
4.36	6.53198388703295\\
4.37	6.53907788331321\\
4.38	6.54666485289034\\
4.39	6.55476351332611\\
4.4	6.56339405689474\\
4.41	6.57257861616222\\
4.42	6.58232102932178\\
4.43	6.59260884662342\\
4.44	6.60341842337091\\
4.45	6.61471956211496\\
4.46	6.62647886334459\\
4.47	6.6386619737964\\
4.48	6.65123500807164\\
4.49	6.6641653944578\\
4.5	6.67742245993372\\
4.51	6.69097774417222\\
4.52	6.70480448229019\\
4.53	6.71887801386655\\
4.54	6.73317642454822\\
4.55	6.74768038691139\\
4.56	6.76237259788289\\
4.57	6.77723723992738\\
4.58	6.79225958792448\\
4.59	6.80742575812919\\
4.6	6.82272256073777\\
4.61	6.83813741790886\\
4.62	6.85365831863929\\
4.63	6.86927379174637\\
4.64	6.88497288581063\\
4.65	6.90074515007315\\
4.66	6.9165806135358\\
4.67	6.93246976137832\\
4.68	6.94840350885704\\
4.69	6.96437317329843\\
4.7	6.9803704449711\\
4.71	6.99638735761174\\
4.72	7.01241625926637\\
4.73	7.02845002186723\\
4.74	7.04448251602921\\
4.75	7.06050835802102\\
4.76	7.07652271307199\\
4.77	7.09252136792916\\
4.78	7.10850043795522\\
4.79	7.12445607960062\\
4.8	7.14038429076554\\
4.81	7.15628079769955\\
4.82	7.17214101371072\\
4.83	7.18796004559266\\
4.84	7.20402834335543\\
4.85	7.22094310659286\\
4.86	7.23921231504849\\
4.87	7.25896027922504\\
4.88	7.27976647000202\\
4.89	7.30099067754042\\
4.9	7.32213199357846\\
4.91	7.34285445594118\\
4.92	7.36295344423633\\
4.93	7.38231825229622\\
4.94	7.40090143133879\\
4.95	7.41869480574104\\
4.96	7.43571363397791\\
4.97	7.45198687924592\\
4.98	7.46754924889339\\
4.99	7.48243595317883\\
5	7.49668234015582\\
5.01	7.51032424371542\\
5.02	7.52339396496905\\
5.03	7.53591577769972\\
5.04	7.54791060012725\\
5.05	7.55940457826979\\
5.06	7.57043233998667\\
5.07	7.58103283659588\\
5.08	7.5912462523515\\
5.09	7.60111260568013\\
5.1	7.61066954024686\\
5.11	7.61995071813784\\
5.12	7.62898509736106\\
5.13	7.63779679567627\\
5.14	7.64640533069484\\
5.15	7.65482606308401\\
5.16	7.66307071934541\\
5.17	7.67114791732834\\
5.18	7.67906365298791\\
5.19	7.68682173037844\\
5.2	7.69442413075126\\
5.21	7.70187132406804\\
5.22	7.70916252949488\\
5.23	7.71629593250176\\
5.24	7.72326886581175\\
5.25	7.73007796073265\\
5.26	7.73671927434059\\
5.27	7.743194315686\\
5.28	7.74957237516201\\
5.29	7.75596850836605\\
5.3	7.76245185009575\\
5.31	7.76904446971469\\
5.32	7.77573298631106\\
5.33	7.78248045212714\\
5.34	7.78923614546039\\
5.35	7.79594311031789\\
5.36	7.802543605315\\
5.37	7.808982784057\\
5.38	7.81521096000704\\
5.39	7.82118478884228\\
5.4	7.8268676610989\\
5.41	7.83222955016445\\
5.42	7.83724651253423\\
5.43	7.84189999227396\\
5.44	7.84617604205605\\
5.45	7.85006453979471\\
5.46	7.85355845276098\\
5.47	7.85665317999981\\
5.48	7.85934598802563\\
5.49	7.86163554345932\\
5.5	7.86352153865738\\
5.51	7.86500440166908\\
5.52	7.86608507937409\\
5.53	7.86676488177018\\
5.54	7.86704537559618\\
5.55	7.8669283163626\\
5.56	7.86641560922001\\
5.57	7.86550929058122\\
5.58	7.86421152387038\\
5.59	7.86252460419804\\
5.6	7.86045096804362\\
5.61	7.85799320506326\\
5.62	7.85515407002054\\
5.63	7.85193649357541\\
5.64	7.84834359115667\\
5.65	7.8443786695864\\
5.66	7.84004523136777\\
5.67	7.83534697673854\\
5.68	7.83028780372246\\
5.69	7.82487180641657\\
5.7	7.81910327184429\\
5.71	7.81298667561642\\
5.72	7.80652685143577\\
5.73	7.79973200132076\\
5.74	7.79261676423875\\
5.75	7.78519802114539\\
5.76	7.77749073385828\\
5.77	7.76950789534744\\
5.78	7.76126069969697\\
5.79	7.75275876799149\\
5.8	7.74401045036683\\
5.81	7.73502315437001\\
5.82	7.72580365138434\\
5.83	7.71635833449591\\
5.84	7.70669341712042\\
5.85	7.69681507226657\\
5.86	7.68672951856985\\
5.87	7.67644306221453\\
5.88	7.66596210478208\\
5.89	7.6552931265621\\
5.9	7.64444265381548\\
5.91	7.63341721686955\\
5.92	7.62222330448531\\
5.93	7.61086731842821\\
5.94	7.59935697419357\\
5.95	7.58770244152046\\
5.96	7.57591849725043\\
5.97	7.56403176353445\\
5.98	7.55209662024644\\
5.99	7.54020347542586\\
6	7.52844333305826\\
6.01	7.51689741732005\\
6.02	7.50564679993368\\
6.03	7.49474688075002\\
6.04	7.48417148455724\\
6.05	7.47380032968344\\
6.06	7.46349370833248\\
6.07	7.4531381082644\\
6.08	7.44265102972816\\
6.09	7.43197618161183\\
6.1	7.42107765701046\\
6.11	7.40993447821125\\
6.12	7.39853650688453\\
6.13	7.3868816456448\\
6.14	7.37497325157596\\
6.15	7.36281812590528\\
6.16	7.35042508643198\\
6.17	7.33780395833794\\
6.18	7.3249648804299\\
6.19	7.31191784083016\\
6.2	7.2986723759279\\
6.21	7.28523738363423\\
6.22	7.27170629718858\\
6.23	7.25827661806355\\
6.24	7.24510693434573\\
6.25	7.23225106747455\\
6.26	7.21969166072572\\
6.27	7.20737643869905\\
6.28	7.19523544712716\\
6.29	7.18319216037964\\
6.3	7.17117080765115\\
6.31	7.1591067851764\\
6.32	7.1469520091191\\
6.33	7.13467377341535\\
6.34	7.12225084538609\\
6.35	7.10965418266125\\
6.36	7.09680050249488\\
6.37	7.08358225210415\\
6.38	7.06993283261176\\
6.39	7.05582296476011\\
6.4	7.0412489989891\\
6.41	7.02622138247092\\
6.42	7.01075558788003\\
6.43	6.99486711397149\\
6.44	6.97856960102832\\
6.45	6.96187461812244\\
6.46	6.94479220075571\\
6.47	6.92733159691467\\
6.48	6.90950193249932\\
6.49	6.89131266910028\\
6.5	6.87277382516377\\
6.51	6.85389598565896\\
6.52	6.83469015044655\\
6.53	6.81516747830231\\
6.54	6.79533897954432\\
6.55	6.77521520089823\\
6.56	6.7548059347985\\
6.57	6.73411997429328\\
6.58	6.71316492487437\\
6.59	6.69194687565156\\
6.6	6.67047002174248\\
6.61	6.64873667070144\\
6.62	6.62674640757319\\
6.63	6.60449552652877\\
6.64	6.58197800424211\\
6.65	6.55918653547744\\
6.66	6.53611336865937\\
6.67	6.51275093556141\\
6.68	6.48909226892784\\
6.69	6.46513122602052\\
6.7	6.44086255268716\\
6.71	6.41628182863855\\
6.72	6.39138533372895\\
6.73	6.36616986990959\\
6.74	6.34063256667686\\
6.75	6.3147706905998\\
6.76	6.28858147277269\\
6.77	6.26206196239234\\
6.78	6.23520891017185\\
6.79	6.20801868195651\\
6.8	6.18048720062941\\
6.81	6.15260991294778\\
6.82	6.12438177726307\\
6.83	6.09579726788871\\
6.84	6.06685039197386\\
6.85	6.03753471517553\\
6.86	6.0078433929322\\
6.87	5.97776920468236\\
6.88	5.94730458898771\\
6.89	5.91624595776056\\
6.9	5.88420153708559\\
6.91	5.85086853762846\\
6.92	5.81611334993601\\
6.93	5.77993608123995\\
6.94	5.74247565907856\\
6.95	5.70412284388355\\
6.96	5.66536624326241\\
6.97	5.62655650290298\\
6.98	5.58790230858027\\
6.99	5.54949736501248\\
7	5.5113511111013\\
7.01	5.47341575907075\\
7.02	5.43560830678049\\
7.03	5.39782745863586\\
7.04	5.35996597240714\\
7.05	5.32191914760912\\
7.06	5.28359020777897\\
7.07	5.24489328645117\\
7.08	5.20575464521797\\
7.09	5.16611265454195\\
7.1	5.12591696765929\\
7.11	5.08512722297166\\
7.12	5.04371152564507\\
7.13	5.00164488693831\\
7.14	4.95890774051531\\
7.15	4.91548455358908\\
7.16	4.87136279187453\\
7.17	4.82653780925278\\
7.18	4.78101353628263\\
7.19	4.73479678251199\\
7.2	4.68786920454153\\
7.21	4.64012944059913\\
7.22	4.59144125740988\\
7.23	4.5417234422899\\
7.24	4.49095046145917\\
7.25	4.43914068343356\\
7.26	4.38634265214675\\
7.27	4.33262271873048\\
7.28	4.27805495971571\\
7.29	4.22271382846989\\
7.3	4.16666903174763\\
7.31	4.10998204511211\\
7.32	4.05270270864769\\
7.33	3.99486836370329\\
7.34	3.93650572205178\\
7.35	3.87763371623173\\
7.36	3.81826635812731\\
7.37	3.75841516923954\\
7.38	3.69809100012722\\
7.39	3.6373052119873\\
7.4	3.57607028904579\\
7.41	3.51441159371133\\
7.42	3.45240180525023\\
7.43	3.39015619833833\\
7.44	3.32777740387979\\
7.45	3.26532807850385\\
7.46	3.20283581932667\\
7.47	3.14030350739564\\
7.48	3.0777186411014\\
7.49	3.01506021065333\\
7.5	2.95230339237694\\
7.51	2.88942259037857\\
7.52	2.82639331706352\\
7.53	2.76319329076799\\
7.54	2.69980302016172\\
7.55	2.63620595063276\\
7.56	2.57238849291494\\
7.57	2.50834003868114\\
7.58	2.44405313158643\\
7.59	2.37952357395051\\
7.6	2.31475013383109\\
7.61	2.24973404320689\\
7.62	2.18447853989612\\
7.63	2.11898877619898\\
7.64	2.05264129331428\\
7.65	1.98433040314456\\
7.66	1.9139340039502\\
7.67	1.84218936728794\\
7.68	1.76978377204435\\
7.69	1.69723200782603\\
7.7	1.62487770178677\\
7.71	1.55292712594326\\
7.72	1.48148984602922\\
7.73	1.41061170166234\\
7.74	1.34091633005561\\
7.75	1.27347393075985\\
7.76	1.20892757710365\\
7.77	1.14770075099026\\
7.78	1.08998074764858\\
7.79	1.03553490667617\\
7.8	0.983840442891705\\
7.81	0.93423740543531\\
7.82	0.886052348883572\\
7.83	0.838683142232613\\
7.84	0.791647097730717\\
7.85	0.74459874102682\\
7.86	0.697325269906395\\
7.87	0.649727763898896\\
7.88	0.601795203999837\\
7.89	0.553576839107885\\
7.9	0.505156760317126\\
7.91	0.456632971438739\\
7.92	0.4081019293346\\
7.93	0.359648542035209\\
7.94	0.311340962955862\\
7.95	0.263229170118287\\
7.96	0.21534621011236\\
7.97	0.167711048940609\\
7.98	0.120332140169742\\
7.99	0.0732110384615525\\
8	0.0263456105550884\\
8.01	-0.0202674027837094\\
8.02	-0.0666305582150787\\
8.03	-0.112744582197665\\
8.04	-0.158607168196972\\
8.05	-0.204213458236833\\
8.06	-0.249545783733824\\
8.07	-0.2945582921301\\
8.08	-0.339190772402011\\
8.09	-0.383396165804656\\
8.1	-0.427154586805655\\
8.11	-0.470473758360372\\
8.12	-0.513380874431221\\
8.13	-0.555912864718199\\
8.14	-0.598107767024912\\
8.15	-0.639998311111035\\
8.16	-0.68160797260669\\
8.17	-0.722949254553542\\
8.18	-0.764023720918401\\
8.19	-0.804823238329902\\
8.2	-0.845331912934096\\
8.21	-0.885528293860445\\
8.22	-0.925387521706068\\
8.23	-0.964883208788011\\
8.24	-1.00398893456237\\
8.25	-1.04267931763827\\
8.26	-1.08093068284539\\
8.27	-1.11872137850531\\
8.28	-1.15603181812853\\
8.29	-1.19284432592988\\
8.3	-1.22914286075571\\
8.31	-1.26491266720482\\
8.32	-1.30014004302486\\
8.33	-1.33481256359574\\
8.34	-1.36891845860155\\
8.35	-1.40244417472867\\
8.36	-1.43537301502804\\
8.37	-1.46768603027954\\
8.38	-1.49936365953535\\
8.39	-1.53038718810221\\
8.4	-1.56073982878068\\
8.41	-1.59040728513789\\
8.42	-1.61937779607895\\
8.43	-1.64764176614988\\
8.44	-1.67519113078876\\
8.45	-1.70201860954422\\
8.46	-1.72811697811301\\
8.47	-1.75347845407832\\
8.48	-1.77809425145124\\
8.49	-1.80195432253578\\
8.5	-1.82504727650505\\
8.51	-1.84736044431073\\
8.52	-1.86888004904464\\
8.53	-1.88959143840292\\
8.54	-1.90947933949603\\
8.55	-1.9285281037315\\
8.56	-1.94672191882858\\
8.57	-1.96404497457973\\
8.58	-1.98048252930619\\
8.59	-1.99602845260936\\
8.6	-2.01069496675946\\
8.61	-2.02450208354701\\
8.62	-2.03746762866236\\
8.63	-2.04960505847434\\
8.64	-2.06092381862478\\
8.65	-2.07143028070868\\
8.66	-2.08112879204919\\
8.67	-2.09002263248099\\
8.68	-2.09811478888588\\
8.69	-2.10540851941916\\
8.7	-2.11190771434971\\
8.71	-2.11761708106189\\
8.72	-2.12254219097486\\
8.73	-2.12668942872177\\
8.74	-2.13006588128318\\
8.75	-2.13267919874055\\
8.76	-2.13453745110458\\
8.77	-2.1356489979633\\
8.78	-2.13602238084113\\
8.79	-2.13566624247194\\
8.8	-2.13458927291042\\
8.81	-2.13280017955247\\
8.82	-2.13030767652969\\
8.83	-2.12712048840219\\
8.84	-2.1232473630999\\
8.85	-2.11869708984547\\
8.86	-2.11347851857833\\
8.87	-2.10760057839727\\
8.88	-2.10107229344615\\
8.89	-2.09390279544346\\
8.9	-2.08610133265805\\
8.91	-2.0776772756058\\
8.92	-2.06864011993691\\
8.93	-2.05899948714083\\
8.94	-2.04876512373685\\
8.95	-2.03794689952305\\
8.96	-2.02655480537729\\
8.97	-2.01459895097298\\
8.98	-2.00208956266464\\
8.99	-1.98903698171074\\
9	-1.97545166284334\\
9.01	-1.96134417322214\\
9.02	-1.94672519171025\\
9.03	-1.93160550839534\\
9.04	-1.91599602428186\\
9.05	-1.89990775107381\\
9.06	-1.88335181097305\\
9.07	-1.86633943644719\\
9.08	-1.84888196993816\\
9.09	-1.83099086345327\\
9.1	-1.81267767805749\\
9.11	-1.79395408324859\\
9.12	-1.77483185622656\\
9.13	-1.75532288105753\\
9.14	-1.7354391477406\\
9.15	-1.71519275119908\\
9.16	-1.69459589020936\\
9.17	-1.67366086624627\\
9.18	-1.65240008228782\\
9.19	-1.63082604156243\\
9.2	-1.60895134624962\\
9.21	-1.58678869613509\\
9.22	-1.56435088722234\\
9.23	-1.54165081029529\\
9.24	-1.51870144944896\\
9.25	-1.49551588055986\\
9.26	-1.47210726972086\\
9.27	-1.44848887163032\\
9.28	-1.42467402793415\\
9.29	-1.4006761655249\\
9.3	-1.37650879480229\\
9.31	-1.3521855078839\\
9.32	-1.327726010495\\
9.33	-1.30317081084399\\
9.34	-1.27856984080689\\
9.35	-1.25395917796103\\
9.36	-1.22936011129744\\
9.37	-1.20478269097794\\
9.38	-1.18022978183633\\
9.39	-1.15571868919147\\
9.4	-1.13128580374931\\
9.41	-1.10696266757331\\
9.42	-1.08276862536568\\
9.43	-1.05871258007547\\
9.44	-1.03479644425042\\
9.45	-1.01101834194715\\
9.46	-0.987374806543367\\
9.47	-0.963862233294061\\
9.48	-0.940477863473183\\
9.49	-0.917220276936857\\
9.5	-0.894089425145722\\
9.51	-0.871086674164126\\
9.52	-0.848214881287431\\
9.53	-0.825478383049022\\
9.54	-0.802882920806734\\
9.55	-0.780435538870265\\
9.56	-0.758144472163947\\
9.57	-0.736019033033823\\
9.58	-0.714069502379971\\
9.59	-0.692307027689286\\
9.6	-0.67074352903998\\
9.61	-0.649391613301777\\
9.62	-0.628264496280454\\
9.63	-0.607375932333514\\
9.64	-0.586740150883186\\
9.65	-0.56637179921464\\
9.66	-0.546285890983983\\
9.67	-0.526497759880317\\
9.68	-0.507023017927869\\
9.69	-0.487877517968074\\
9.7	-0.469077319898265\\
9.71	-0.450638660282245\\
9.72	-0.432577924994371\\
9.73	-0.414911624584158\\
9.74	-0.397656372083639\\
9.75	-0.380828863007176\\
9.76	-0.364445857317932\\
9.77	-0.348524163156682\\
9.78	-0.333080622155893\\
9.79	-0.318132096167058\\
9.8	-0.303695455259439\\
9.81	-0.2897875668554\\
9.82	-0.27642528588264\\
9.83	-0.263625445835525\\
9.84	-0.251404850650109\\
9.85	-0.239780267305303\\
9.86	-0.228768419070818\\
9.87	-0.21838597933059\\
9.88	-0.208649565922499\\
9.89	-0.199575735932207\\
9.9	-0.1911723740326\\
9.91	-0.183283247108095\\
9.92	-0.175637095645994\\
9.93	-0.168067561864928\\
9.94	-0.160542907954854\\
9.95	-0.153130970567967\\
9.96	-0.145963031714435\\
9.97	-0.139205275164339\\
9.98	-0.133038817880041\\
9.99	-0.12764660468965\\
10	-0.12320521306462\\
};
\addlegendentry{$\boldsymbol{\phi}$ \textbf{(Scenario 2)}};

\addplot [color=black,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.88865110970502e-05\\
0.02	0.000100267542355094\\
0.03	0.000259466872651853\\
0.04	0.000476612143107034\\
0.05	0.000732059775283756\\
0.06	0.00100951873090319\\
0.07	0.00129681457783056\\
0.08	0.00158569234191729\\
0.09	0.00187130936049757\\
0.1	0.00215157987831284\\
0.11	0.00242648089269549\\
0.12	0.00269739270079141\\
0.13	0.00296652527606291\\
0.14	0.00323645200655425\\
0.15	0.00350973909658461\\
0.16	0.00378867821768774\\
0.17	0.00407513186154576\\
0.18	0.00437046888219879\\
0.19	0.0046755643623318\\
0.2	0.004990845275013\\
0.21	0.00531636368213366\\
0.22	0.00565188207662561\\
0.23	0.00599695896879966\\
0.24	0.00635102641132988\\
0.25	0.00671345447101704\\
0.26	0.00708360045686646\\
0.27	0.00746084288508247\\
0.28	0.00784460167815633\\
0.29	0.00823434700291534\\
0.3	0.0086295995430222\\
0.31	0.00902992499080774\\
0.32	0.00943492525327116\\
0.33	0.0098442284114052\\
0.34	0.0102574789475633\\
0.35	0.0106743292373922\\
0.36	0.01109443284286\\
0.37	0.0115174397713774\\
0.38	0.0119429935948808\\
0.39	0.0123707301497539\\
0.4	0.0128002774516816\\
0.41	0.0132312564414253\\
0.42	0.0136632822085045\\
0.43	0.0140959654010797\\
0.44	0.014528913605487\\
0.45	0.0149617325550751\\
0.46	0.0153803809209318\\
0.47	0.0157130523818226\\
0.48	0.0158650962491011\\
0.49	0.0157804241640737\\
0.5	0.0154398937893422\\
0.51	0.0148532560360142\\
0.52	0.0140495491991337\\
0.53	0.0130682766281783\\
0.54	0.01195228904662\\
0.55	0.0107425814374036\\
0.56	0.00947491419932549\\
0.57	0.0081780088384861\\
0.58	0.0068729928182253\\
0.59	0.00557375049389492\\
0.6	0.00428785865428429\\
0.61	0.00301783103682238\\
0.62	0.00176245403465732\\
0.63	0.000518056249716438\\
0.64	-0.000720389083687367\\
0.65	-0.00195838161295733\\
0.66	-0.00320124619285059\\
0.67	-0.0044537075925647\\
0.68	-0.00571733473685925\\
0.69	-0.00698726307396167\\
0.7	-0.00825597336352052\\
0.71	-0.00951864253167101\\
0.72	-0.0107734824131086\\
0.73	-0.0120210770145785\\
0.74	-0.0132635789416323\\
0.75	-0.0145040331415073\\
0.76	-0.0157458678114367\\
0.77	-0.0169925400532623\\
0.78	-0.0182473081517\\
0.79	-0.0195131008908819\\
0.8	-0.0207924575554772\\
0.81	-0.022087516791009\\
0.82	-0.0234000370744766\\
0.83	-0.0247314356905428\\
0.84	-0.0260828366481796\\
0.85	-0.0274551208734825\\
0.86	-0.0288489743081084\\
0.87	-0.0302649312944883\\
0.88	-0.0317034119171614\\
0.89	-0.0331647528762338\\
0.9	-0.0346492320720062\\
0.91	-0.0361570874491596\\
0.92	-0.0376885308449096\\
0.93	-0.0392437576584924\\
0.94	-0.040822953149294\\
0.95	-0.0424262961089531\\
0.96	-0.0440539605620489\\
0.97	-0.0457061160477865\\
0.98	-0.0473829269318298\\
0.99	-0.049084407779937\\
1	-0.0508042118422011\\
1.01	-0.0525307154289408\\
1.02	-0.0542557618774251\\
1.03	-0.055975307030175\\
1.04	-0.0576885418513093\\
1.05	-0.0593967961249151\\
1.06	-0.0611026732413217\\
1.07	-0.0628094381488221\\
1.08	-0.0645206124255943\\
1.09	-0.0662397189604753\\
1.1	-0.0679701285268711\\
1.11	-0.0697149733507151\\
1.12	-0.0714771036326371\\
1.13	-0.0732590709996136\\
1.14	-0.0750631284153433\\
1.15	-0.0768912397997974\\
1.16	-0.0787450950531076\\
1.17	-0.0806261277667619\\
1.18	-0.0825355339285889\\
1.19	-0.0844742905848028\\
1.2	-0.0864431738421991\\
1.21	-0.088442775861655\\
1.22	-0.0904735206640632\\
1.23	-0.092535678677405\\
1.24	-0.0946293800209251\\
1.25	-0.0967546265633791\\
1.26	-0.0989113028168816\\
1.27	-0.101099185741258\\
1.28	-0.103317953540088\\
1.29	-0.105567193531339\\
1.3	-0.107846409174246\\
1.31	-0.110155026330806\\
1.32	-0.112492398835858\\
1.33	-0.114857833210067\\
1.34	-0.117250607227903\\
1.35	-0.119669885973705\\
1.36	-0.122114679875437\\
1.37	-0.124583883534892\\
1.38	-0.127076320709177\\
1.39	-0.129590770957423\\
1.4	-0.132125984242365\\
1.41	-0.134680688329977\\
1.42	-0.137253591698401\\
1.43	-0.139843383854752\\
1.44	-0.142448736413456\\
1.45	-0.145069362374893\\
1.46	-0.147708379740872\\
1.47	-0.150370994176698\\
1.48	-0.153062498672087\\
1.49	-0.155787657406661\\
1.5	-0.158550651872059\\
1.51	-0.161355185403466\\
1.52	-0.164204610811816\\
1.53	-0.16710203730978\\
1.54	-0.170050409064023\\
1.55	-0.173052559291404\\
1.56	-0.176111246207073\\
1.57	-0.179229176452519\\
1.58	-0.182409020244833\\
1.59	-0.185653421201618\\
1.6	-0.188965002809597\\
1.61	-0.19234637281182\\
1.62	-0.195800126322692\\
1.63	-0.199328848178498\\
1.64	-0.202935114835815\\
1.65	-0.206621496009907\\
1.66	-0.210390556167542\\
1.67	-0.214244855943148\\
1.68	-0.218186953516946\\
1.69	-0.222219405977349\\
1.7	-0.226344770678616\\
1.71	-0.23056560659868\\
1.72	-0.234884475698659\\
1.73	-0.239303944283291\\
1.74	-0.243826584360326\\
1.75	-0.248454974996482\\
1.76	-0.253191703667541\\
1.77	-0.258039367599898\\
1.78	-0.263000575100609\\
1.79	-0.268077946873808\\
1.8	-0.273274117321445\\
1.81	-0.27859173582535\\
1.82	-0.284033468009181\\
1.83	-0.289601996978586\\
1.84	-0.295300024536789\\
1.85	-0.301130272375202\\
1.86	-0.30709548323645\\
1.87	-0.313198422049003\\
1.88	-0.319441877031896\\
1.89	-0.325828660767956\\
1.9	-0.332361611244442\\
1.91	-0.339043592860309\\
1.92	-0.345877497398661\\
1.93	-0.352866244962812\\
1.94	-0.360012784875812\\
1.95	-0.367320096542451\\
1.96	-0.374791190271582\\
1.97	-0.382429108059331\\
1.98	-0.390236924331666\\
1.99	-0.398217746645018\\
2	-0.406374716344794\\
2.01	-0.414711009180853\\
2.02	-0.423229835879098\\
2.03	-0.431934442667799\\
2.04	-0.440828111758892\\
2.05	-0.449914161783003\\
2.06	-0.45919594817713\\
2.07	-0.468676863524761\\
2.08	-0.478360337848198\\
2.09	-0.4882498388503\\
2.1	-0.498348872108105\\
2.11	-0.508660981214698\\
2.12	-0.519189747870701\\
2.13	-0.529938791923418\\
2.14	-0.540911771354333\\
2.15	-0.552112382212444\\
2.16	-0.563527652148134\\
2.17	-0.575130664117287\\
2.18	-0.586901830350483\\
2.19	-0.598829313697766\\
2.2	-0.610913090242911\\
2.21	-0.62317086198868\\
2.22	-0.635633253375987\\
2.23	-0.648330305716532\\
2.24	-0.661283626018375\\
2.25	-0.674505854818778\\
2.26	-0.688003283119909\\
2.27	-0.701778543505917\\
2.28	-0.715832690481244\\
2.29	-0.730166710278776\\
2.3	-0.744782491019946\\
2.31	-0.759682904720086\\
2.32	-0.774871747683715\\
2.33	-0.79035554079039\\
2.34	-0.806146438958159\\
2.35	-0.82226344736645\\
2.36	-0.838727728401601\\
2.37	-0.855557946818603\\
2.38	-0.872765520112327\\
2.39	-0.890355713975791\\
2.4	-0.908330086549829\\
2.41	-0.926687867821843\\
2.42	-0.945426549068067\\
2.43	-0.964542613471453\\
2.44	-0.984032572121277\\
2.45	-1.00389377112112\\
2.46	-1.02412488731107\\
2.47	-1.04472612666594\\
2.48	-1.06569911364419\\
2.49	-1.08704657319031\\
2.5	-1.10876299392098\\
2.51	-1.13083216997551\\
2.52	-1.15324080341445\\
2.53	-1.175984820752\\
2.54	-1.19906817144776\\
2.55	-1.22250058018489\\
2.56	-1.24629536553719\\
2.57	-1.27046758263934\\
2.58	-1.29503257231121\\
2.59	-1.32000492750692\\
2.6	-1.34539784241273\\
2.61	-1.37122278438706\\
2.62	-1.39748943906703\\
2.63	-1.42420593659004\\
2.64	-1.45137914683073\\
2.65	-1.47901482824347\\
2.66	-1.50711750321808\\
2.67	-1.53569061544627\\
2.68	-1.56473689226663\\
2.69	-1.59425871621458\\
2.7	-1.62425842612742\\
2.71	-1.6547385264639\\
2.72	-1.68570180772238\\
2.73	-1.71715139183661\\
2.74	-1.74909072060737\\
2.75	-1.78152350552247\\
2.76	-1.81445365542394\\
2.77	-1.84788519548813\\
2.78	-1.88182218760862\\
2.79	-1.91626865900194\\
2.8	-1.95122854296171\\
2.81	-1.98670563335431\\
2.82	-2.02270355270299\\
2.83	-2.05922573251921\\
2.84	-2.0962754038518\\
2.85	-2.13385559574298\\
2.86	-2.17196911940883\\
2.87	-2.2106167995121\\
2.88	-2.24979160802496\\
2.89	-2.28947733371746\\
2.9	-2.32965644571035\\
2.91	-2.37031336199746\\
2.92	-2.41143487590473\\
2.93	-2.45300987065362\\
2.94	-2.49502882341784\\
2.95	-2.53748327928418\\
2.96	-2.58036537843423\\
2.97	-2.62366747167361\\
2.98	-2.66738183461724\\
2.99	-2.71150047658768\\
3	-2.75601503217436\\
3.01	-2.80091671944963\\
3.02	-2.8461963478029\\
3.03	-2.89184435925802\\
3.04	-2.93785088923679\\
3.05	-2.98420583546698\\
3.06	-3.030898926571\\
3.07	-3.07791978460131\\
3.08	-3.12525797813926\\
3.09	-3.17290306447758\\
3.1	-3.22084462084484\\
3.11	-3.26907226559186\\
3.12	-3.31757567085922\\
3.13	-3.36634456849397\\
3.14	-3.41536875100977\\
3.15	-3.46463806924213\\
3.16	-3.51414242809898\\
3.17	-3.56387178152304\\
3.18	-3.61381612748961\\
3.19	-3.66396550358204\\
3.2	-3.71430998345736\\
3.21	-3.76483967432973\\
3.22	-3.81554471546098\\
3.23	-3.8664152775515\\
3.24	-3.91744156288033\\
3.25	-3.96861380600954\\
3.26	-4.0199222748758\\
3.27	-4.07135727210723\\
3.28	-4.12290913643032\\
3.29	-4.17456824405301\\
3.3	-4.22632500995443\\
3.31	-4.27816988902355\\
3.32	-4.33009337701946\\
3.33	-4.38208603967467\\
3.34	-4.43413869448846\\
3.35	-4.48624251030703\\
3.36	-4.53846502112319\\
3.37	-4.5909800559038\\
3.38	-4.64394866795975\\
3.39	-4.69758174648557\\
3.4	-4.75253381936486\\
3.41	-4.8095521582568\\
3.42	-4.86849609911569\\
3.43	-4.92853971063911\\
3.44	-4.98888937351412\\
3.45	-5.04894798720844\\
3.46	-5.10820552753635\\
3.47	-5.16623237246639\\
3.48	-5.22279098036181\\
3.49	-5.27782520117834\\
3.5	-5.33141347563751\\
3.51	-5.38372114941432\\
3.52	-5.43495989742157\\
3.53	-5.48535309780885\\
3.54	-5.5351124279317\\
3.55	-5.58442518784166\\
3.56	-5.6334449379907\\
3.57	-5.68228852129912\\
3.58	-5.73103716216153\\
3.59	-5.77974018105157\\
3.6	-5.82842020988508\\
3.61	-5.8770792743398\\
3.62	-5.92570456510689\\
3.63	-5.97427322670404\\
3.64	-6.0227557466022\\
3.65	-6.07111922419999\\
3.66	-6.11933039286228\\
3.67	-6.16735792973669\\
3.68	-6.21517396308077\\
3.69	-6.26275484650909\\
3.7	-6.31008133110525\\
3.71	-6.35713828921289\\
3.72	-6.40391414271306\\
3.73	-6.45040013260128\\
3.74	-6.49658954213987\\
3.75	-6.54247695770473\\
3.76	-6.58805762357344\\
3.77	-6.63332692190452\\
3.78	-6.6782799885279\\
3.79	-6.72291145959425\\
3.8	-6.76721533363319\\
3.81	-6.81118492754251\\
3.82	-6.8548129028048\\
3.83	-6.89809133882687\\
3.84	-6.94101183281793\\
3.85	-6.98356560932971\\
3.86	-7.02574362666288\\
3.87	-7.06753667143275\\
3.88	-7.1089354362234\\
3.89	-7.1499305782686\\
3.9	-7.19051584623333\\
3.91	-7.23068518373642\\
3.92	-7.27043088183764\\
3.93	-7.30974103356054\\
3.94	-7.34859355144328\\
3.95	-7.38696052632468\\
3.96	-7.42481410180173\\
3.97	-7.4621347782067\\
3.98	-7.49891831613594\\
3.99	-7.53517367366345\\
4	-7.57091762600653\\
4.01	-7.60616912909808\\
4.02	-7.64094457526991\\
4.03	-7.67525444605078\\
4.04	-7.70910147417424\\
4.05	-7.74248017591234\\
4.06	-7.77537747146031\\
4.07	-7.80777405087528\\
4.08	-7.8396461447047\\
4.09	-7.87096740139\\
4.1	-7.90171063955884\\
4.11	-7.93184931763724\\
4.12	-7.96135863457036\\
4.13	-7.99021623669474\\
4.14	-8.01840255302414\\
4.15	-8.04590081329083\\
4.16	-8.07269682083036\\
4.17	-8.09877855809059\\
4.18	-8.12413569884111\\
4.19	-8.14875909117857\\
4.2	-8.17264026182504\\
4.21	-8.19577097746637\\
4.22	-8.21814288460151\\
4.23	-8.23974723695251\\
4.24	-8.26057470953367\\
4.25	-8.28061529128101\\
4.26	-8.29985824360652\\
4.27	-8.31829211002606\\
4.28	-8.33590476173795\\
4.29	-8.35268355988354\\
4.3	-8.36861874367331\\
4.31	-8.38371223875301\\
4.32	-8.39797697455501\\
4.33	-8.41142634293723\\
4.34	-8.42407069884745\\
4.35	-8.4359174085964\\
4.36	-8.44697188075685\\
4.37	-8.45723908236192\\
4.38	-8.46672552364005\\
4.39	-8.47543974435401\\
4.4	-8.48339115279867\\
4.41	-8.49058910547055\\
4.42	-8.49704240693737\\
4.43	-8.50275940095162\\
4.44	-8.50774792978774\\
4.45	-8.51201499705391\\
4.46	-8.51556646109392\\
4.47	-8.51840688073009\\
4.48	-8.52053951619665\\
4.49	-8.52196645332068\\
4.5	-8.52272469495123\\
4.51	-8.52289453750737\\
4.52	-8.5225485593215\\
4.53	-8.52173075220166\\
4.54	-8.52046001334086\\
4.55	-8.51873733910858\\
4.56	-8.51655216308074\\
4.57	-8.51388713654813\\
4.58	-8.51072153641423\\
4.59	-8.50703359251023\\
4.6	-8.50280201065736\\
4.61	-8.49800691568203\\
4.62	-8.49263038595098\\
4.63	-8.48665670693822\\
4.64	-8.48007243689329\\
4.65	-8.47286635155302\\
4.66	-8.46502931540772\\
4.67	-8.45655411265996\\
4.68	-8.44743526056471\\
4.69	-8.43766882020243\\
4.7	-8.42725221432065\\
4.71	-8.41618405800825\\
4.72	-8.40446400528952\\
4.73	-8.39209994959254\\
4.74	-8.37912383637834\\
4.75	-8.36557884457497\\
4.76	-8.35149529830438\\
4.77	-8.33688989821838\\
4.78	-8.32176874466256\\
4.79	-8.30613089432795\\
4.8	-8.28997121866184\\
4.81	-8.27328244674973\\
4.82	-8.25605653697455\\
4.83	-8.23828555846315\\
4.84	-8.21995882759762\\
4.85	-8.20106448845633\\
4.86	-8.18159420042817\\
4.87	-8.16154650114142\\
4.88	-8.14093070195616\\
4.89	-8.11976307649192\\
4.9	-8.09806046577999\\
4.91	-8.07583560614974\\
4.92	-8.05301746374974\\
4.93	-8.02945124299314\\
4.94	-8.0050029418147\\
4.95	-7.97959402607469\\
4.96	-7.95319338443166\\
4.97	-7.92580532184267\\
4.98	-7.89710144066485\\
4.99	-7.86638021816008\\
5	-7.83307879927818\\
5.01	-7.79741203066533\\
5.02	-7.7601358041865\\
5.03	-7.72189698914653\\
5.04	-7.6831626479117\\
5.05	-7.64426869129797\\
5.06	-7.60551841713699\\
5.07	-7.56716673304916\\
5.08	-7.52936419183803\\
5.09	-7.49217704173184\\
5.1	-7.45561212914526\\
5.11	-7.41963798795836\\
5.12	-7.38420085900697\\
5.13	-7.34923577840131\\
5.14	-7.31467389623766\\
5.15	-7.28044712143081\\
5.16	-7.2464909427454\\
5.17	-7.21274603527734\\
5.18	-7.1791590729934\\
5.19	-7.14568303207796\\
5.2	-7.11227717532106\\
5.21	-7.07890684360127\\
5.22	-7.04554313712671\\
5.23	-7.01216254022167\\
5.24	-6.97874652404172\\
5.25	-6.94528114886294\\
5.26	-6.91175667906889\\
5.27	-6.8781671444306\\
5.28	-6.84450920309973\\
5.29	-6.81078185106347\\
5.3	-6.77698684655537\\
5.31	-6.74313064296597\\
5.32	-6.70922448148721\\
5.33	-6.67528301878117\\
5.34	-6.64132315019811\\
5.35	-6.60736315527349\\
5.36	-6.57342216082046\\
5.37	-6.5395198513508\\
5.38	-6.50567634852667\\
5.39	-6.47191219493003\\
5.4	-6.43824839433604\\
5.41	-6.40470647578279\\
5.42	-6.37130856060749\\
5.43	-6.33807742027604\\
5.44	-6.30503651900498\\
5.45	-6.27221003917606\\
5.46	-6.23962289012384\\
5.47	-6.20730070229082\\
5.48	-6.17526980947615\\
5.49	-6.14355722198258\\
5.5	-6.1121905933988\\
5.51	-6.08119818337396\\
5.52	-6.05060881836172\\
5.53	-6.02045185186362\\
5.54	-5.99075712530014\\
5.55	-5.96155493025753\\
5.56	-5.93287597265666\\
5.57	-5.90475133899714\\
5.58	-5.87721246478651\\
5.59	-5.85029110504233\\
5.6	-5.82401930676453\\
5.61	-5.79842938309686\\
5.62	-5.77355388898568\\
5.63	-5.74942559807323\\
5.64	-5.72607748061606\\
5.65	-5.7035426821819\\
5.66	-5.68185450295935\\
5.67	-5.66104637751\\
5.68	-5.64115185480446\\
5.69	-5.62220457846161\\
5.7	-5.60423826706527\\
5.71	-5.58728669450631\\
5.72	-5.57138366806721\\
5.73	-5.55656209006792\\
5.74	-5.5428393816268\\
5.75	-5.53021157822234\\
5.76	-5.51866682607903\\
5.77	-5.50819435521519\\
5.78	-5.49878590818932\\
5.79	-5.49043541862872\\
5.8	-5.48313834014052\\
5.81	-5.47689102822538\\
5.82	-5.47169026546224\\
5.83	-5.46753292283028\\
5.84	-5.46441572788765\\
5.85	-5.46233511084864\\
5.86	-5.46128710532435\\
5.87	-5.46126728650675\\
5.88	-5.46227073447555\\
5.89	-5.464292014067\\
5.9	-5.46732516537193\\
5.91	-5.4713637009293\\
5.92	-5.47640060699257\\
5.93	-5.48242834718959\\
5.94	-5.48950420639919\\
5.95	-5.49780604096154\\
5.96	-5.50753169367508\\
5.97	-5.51920059597084\\
5.98	-5.53397879456184\\
5.99	-5.55230876963217\\
6	-5.57353684168368\\
6.01	-5.59692921589932\\
6.02	-5.62190700994055\\
6.03	-5.64790417548989\\
6.04	-5.67436077172927\\
6.05	-5.70087505495353\\
6.06	-5.72720690515817\\
6.07	-5.75323773020693\\
6.08	-5.778930977143\\
6.09	-5.80430593739001\\
6.1	-5.82943278804507\\
6.11	-5.85441217574636\\
6.12	-5.87934486293767\\
6.13	-5.90432422044886\\
6.14	-5.9294334855409\\
6.15	-5.95474514435814\\
6.16	-5.98032108520751\\
6.17	-6.00621313617458\\
6.18	-6.03246378953477\\
6.19	-6.05910700993142\\
6.2	-6.08616906593472\\
6.21	-6.11366934750785\\
6.22	-6.1416221691826\\
6.23	-6.17003879146226\\
6.24	-6.19892966296505\\
6.25	-6.22830469665909\\
6.26	-6.25817220103048\\
6.27	-6.28853708111319\\
6.28	-6.31956455499696\\
6.29	-6.35156091646529\\
6.3	-6.38472945543716\\
6.31	-6.41913981508869\\
6.32	-6.45475545672597\\
6.33	-6.4914660974062\\
6.34	-6.5291168420968\\
6.35	-6.56753197069288\\
6.36	-6.60653242190049\\
6.37	-6.64594733651405\\
6.38	-6.68555243627134\\
6.39	-6.72508502714013\\
6.4	-6.76434804213545\\
6.41	-6.80321916556446\\
6.42	-6.84163469436498\\
6.43	-6.87957172051921\\
6.44	-6.917033777171\\
6.45	-6.95404017324591\\
6.46	-6.99061840624466\\
6.47	-7.02679895227252\\
6.48	-7.06261182429802\\
6.49	-7.09808441390929\\
6.5	-7.13324024460175\\
6.51	-7.16809835712862\\
6.52	-7.20267312031431\\
6.53	-7.23697431700874\\
6.54	-7.27100739774296\\
6.55	-7.30477382694018\\
6.56	-7.33827147048955\\
6.57	-7.37149499107922\\
6.58	-7.40443623016907\\
6.59	-7.43707735172659\\
6.6	-7.46937745349371\\
6.61	-7.501285490222\\
6.62	-7.53276179751958\\
6.63	-7.56377861233218\\
6.64	-7.59431727471618\\
6.65	-7.62436497014883\\
6.66	-7.65391210996909\\
6.67	-7.68295048109951\\
6.68	-7.71147203179442\\
6.69	-7.73946812158472\\
6.7	-7.7669290908948\\
6.71	-7.79384404265987\\
6.72	-7.82020076009158\\
6.73	-7.84598570872376\\
6.74	-7.87118408813169\\
6.75	-7.89577991062396\\
6.76	-7.91975609245546\\
6.77	-7.94309454855516\\
6.78	-7.96577628545429\\
6.79	-7.98778148939625\\
6.8	-8.00908960819692\\
6.81	-8.02967942627699\\
6.82	-8.04952913286475\\
6.83	-8.06861638366703\\
6.84	-8.08691835643723\\
6.85	-8.10441180093403\\
6.86	-8.12107308376875\\
6.87	-8.13687822858568\\
6.88	-8.15180295202476\\
6.89	-8.16582456850212\\
6.9	-8.17891913845585\\
6.91	-8.19106026071533\\
6.92	-8.20222095039736\\
6.93	-8.21237218081919\\
6.94	-8.22148141444499\\
6.95	-8.22951346633111\\
6.96	-8.23643545734988\\
6.97	-8.24221754190872\\
6.98	-8.24683227996761\\
6.99	-8.25025655134966\\
7	-8.252471233813\\
7.01	-8.25345911907756\\
7.02	-8.25320314198774\\
7.03	-8.25168521603299\\
7.04	-8.24888561895741\\
7.05	-8.24478278060944\\
7.06	-8.23935333101501\\
7.07	-8.23257229707653\\
7.08	-8.22441336834039\\
7.09	-8.21484917896287\\
7.1	-8.20385157340454\\
7.11	-8.19139183807642\\
7.12	-8.17744089132191\\
7.13	-8.16196943067077\\
7.14	-8.14494804036905\\
7.15	-8.12634726478245\\
7.16	-8.10613955072941\\
7.17	-8.08431720313161\\
7.18	-8.06088887942911\\
7.19	-8.03584033503678\\
7.2	-8.00913746952976\\
7.21	-7.98075800065051\\
7.22	-7.95069209729335\\
7.23	-7.91893925442731\\
7.24	-7.88550538775295\\
7.25	-7.85040162552572\\
7.26	-7.81364336511511\\
7.27	-7.77524935844861\\
7.28	-7.73524099478327\\
7.29	-7.69355535245521\\
7.3	-7.65006014426203\\
7.31	-7.60468047860606\\
7.32	-7.55740787303111\\
7.33	-7.50828432471299\\
7.34	-7.45738520693333\\
7.35	-7.40480456162837\\
7.36	-7.35064331745977\\
7.37	-7.29500056038504\\
7.38	-7.23796765909408\\
7.39	-7.17962485776437\\
7.4	-7.12003985826842\\
7.41	-7.05926796069913\\
7.42	-6.99735337673145\\
7.43	-6.9343314337494\\
7.44	-6.87023184777613\\
7.45	-6.8050809732118\\
7.46	-6.73890275497134\\
7.47	-6.67171940542682\\
7.48	-6.60355163650928\\
7.49	-6.53441875195807\\
7.5	-6.46433877434212\\
7.51	-6.39332864394603\\
7.52	-6.3214044786281\\
7.53	-6.24858186756644\\
7.54	-6.17487616984587\\
7.55	-6.10032435423059\\
7.56	-6.02499425312015\\
7.57	-5.94895137835057\\
7.58	-5.87223860492559\\
7.59	-5.79487861183427\\
7.6	-5.71687994484941\\
7.61	-5.63824258360161\\
7.62	-5.55896222358252\\
7.63	-5.47905340145534\\
7.64	-5.39856203409981\\
7.65	-5.31754156984844\\
7.66	-5.23602388613792\\
7.67	-5.15400520448552\\
7.68	-5.07146528497656\\
7.69	-4.98839131878892\\
7.7	-4.90478128948904\\
7.71	-4.82064045971421\\
7.72	-4.73597881576012\\
7.73	-4.6508090644777\\
7.74	-4.56597142723074\\
7.75	-4.48317639404812\\
7.76	-4.40364122975388\\
7.77	-4.32775428450176\\
7.78	-4.2552978914632\\
7.79	-4.1856639734005\\
7.8	-4.11805543247328\\
7.81	-4.05164585453376\\
7.82	-3.98569122363529\\
7.83	-3.9195958442305\\
7.84	-3.85293907224909\\
7.85	-3.78547219321664\\
7.86	-3.71709544662311\\
7.87	-3.64782439110288\\
7.88	-3.57775312942715\\
7.89	-3.50701986012479\\
7.9	-3.43577817018781\\
7.91	-3.36417568226236\\
7.92	-3.29234025833074\\
7.93	-3.22037298473555\\
7.94	-3.14834659765858\\
7.95	-3.07630778816365\\
7.96	-3.00428186548959\\
7.97	-2.93227846691847\\
7.98	-2.86029730150683\\
7.99	-2.78833323811649\\
8	-2.71638034873967\\
8.01	-2.64443476755594\\
8.02	-2.57249641118418\\
8.03	-2.50056972520058\\
8.04	-2.42819325236312\\
8.05	-2.35375703406024\\
8.06	-2.27595676345451\\
8.07	-2.19551932567684\\
8.08	-2.11401671644756\\
8.09	-2.03258472366951\\
8.1	-1.95195412889007\\
8.11	-1.87254828387968\\
8.12	-1.79457473919678\\
8.13	-1.7181022029103\\
8.14	-1.64311590470723\\
8.15	-1.56955477533413\\
8.16	-1.49733509959825\\
8.17	-1.42636492527144\\
8.18	-1.35655246024844\\
8.19	-1.28781069950867\\
8.2	-1.22005975866639\\
8.21	-1.1532278534191\\
8.22	-1.08725150625462\\
8.23	-1.02207533165035\\
8.24	-0.957651606911822\\
8.25	-0.893939747645333\\
8.26	-0.830905753992701\\
8.27	-0.768521662869268\\
8.28	-0.706765023811055\\
8.29	-0.645618406356146\\
8.3	-0.585068941770827\\
8.31	-0.525093917854887\\
8.32	-0.465615833279896\\
8.33	-0.406530782946873\\
8.34	-0.347726344648614\\
8.35	-0.28907769138235\\
8.36	-0.230519636455621\\
8.37	-0.172067445563115\\
8.38	-0.113796922994192\\
8.39	-0.0558204443975818\\
8.4	0.00173401536757006\\
8.41	0.0587389177823998\\
8.42	0.115077990549031\\
8.43	0.170652341378054\\
8.44	0.225382726386734\\
8.45	0.279208980628545\\
8.46	0.332087595338838\\
8.47	0.383988303601095\\
8.48	0.434890360642235\\
8.49	0.484779013266376\\
8.5	0.533642471149773\\
8.51	0.581469537094141\\
8.52	0.628247931956884\\
8.53	0.673963264600374\\
8.54	0.718598545108047\\
8.55	0.762134115383089\\
8.56	0.804547868337183\\
8.57	0.845815638643583\\
8.58	0.885913131182355\\
8.59	0.924827884137211\\
8.6	0.962574646610557\\
8.61	0.9991795581053\\
8.62	1.03466518424096\\
8.63	1.0690474212425\\
8.64	1.10233619738406\\
8.65	1.13453698019713\\
8.66	1.16565240088702\\
8.67	1.19568370045235\\
8.68	1.22463187659589\\
8.69	1.25249850010388\\
8.7	1.27928621943305\\
8.71	1.30499900075006\\
8.72	1.32964216388538\\
8.73	1.35322227687499\\
8.74	1.37574696646863\\
8.75	1.39722469215475\\
8.76	1.41766451974394\\
8.77	1.43707591878304\\
8.78	1.45546859766264\\
8.79	1.47285238173621\\
8.8	1.48923713350416\\
8.81	1.50463270974737\\
8.82	1.51904894824834\\
8.83	1.53249567605909\\
8.84	1.54498273149662\\
8.85	1.55651999325743\\
8.86	1.56711741137007\\
8.87	1.57678503623809\\
8.88	1.58553304342585\\
8.89	1.59337175304082\\
8.9	1.60031164349762\\
8.91	1.60636336010958\\
8.92	1.61153771930894\\
8.93	1.61584570948409\\
8.94	1.61929848949165\\
8.95	1.62190738573605\\
8.96	1.62368388858145\\
8.97	1.62463964868303\\
8.98	1.624786473597\\
8.99	1.62413632496585\\
9	1.62270131626914\\
9.01	1.62049371119826\\
9.02	1.61752592254735\\
9.03	1.61381051152945\\
9.04	1.60936018735859\\
9.05	1.60418780700421\\
9.06	1.59830637499795\\
9.07	1.59172904318977\\
9.08	1.58446911043772\\
9.09	1.57654002213987\\
9.1	1.56795536961658\\
9.11	1.55872888933948\\
9.12	1.54887446198484\\
9.13	1.53840611137002\\
9.14	1.52733800325167\\
9.15	1.51568444399909\\
9.16	1.50345987920738\\
9.17	1.49067889219948\\
9.18	1.47735620247014\\
9.19	1.46350666407291\\
9.2	1.44914526394708\\
9.21	1.43428712018975\\
9.22	1.41894748027995\\
9.23	1.40314171924232\\
9.24	1.38688533778666\\
9.25	1.37019396036325\\
9.26	1.35308333318801\\
9.27	1.33556932220567\\
9.28	1.31766791100525\\
9.29	1.29939519867675\\
9.3	1.28076739762642\\
9.31	1.26180083133197\\
9.32	1.2425119452332\\
9.33	1.22291735923642\\
9.34	1.20303392457282\\
9.35	1.18287868084606\\
9.36	1.16246871245762\\
9.37	1.14182110267511\\
9.38	1.12095294418134\\
9.39	1.09988132841592\\
9.4	1.07862327624581\\
9.41	1.05719888611968\\
9.42	1.03565359015225\\
9.43	1.01404973199091\\
9.44	0.992433794617425\\
9.45	0.970834481637543\\
9.46	0.949266654512869\\
9.47	0.927757609140348\\
9.48	0.906355185938178\\
9.49	0.885100653569416\\
9.5	0.864018785140098\\
9.51	0.843120353165725\\
9.52	0.822406806736993\\
9.53	0.80187438073652\\
9.54	0.781517065496234\\
9.55	0.761328566170945\\
9.56	0.741303504880832\\
9.57	0.721438101209364\\
9.58	0.701730510998762\\
9.59	0.682180949736329\\
9.6	0.662791685150265\\
9.61	0.643566954028348\\
9.62	0.624512838256984\\
9.63	0.605637121863638\\
9.64	0.586949142350917\\
9.65	0.568459644154914\\
9.66	0.550180638664194\\
9.67	0.532125273079347\\
9.68	0.514307709110199\\
9.69	0.496743011714662\\
9.7	0.479447047632063\\
9.71	0.462436393205444\\
9.72	0.44572825086796\\
9.73	0.429340373611168\\
9.74	0.41329099676758\\
9.75	0.39759877643635\\
9.76	0.382282733939479\\
9.77	0.367362205731222\\
9.78	0.35285679822681\\
9.79	0.338786347062924\\
9.8	0.325170880361334\\
9.81	0.312030585575739\\
9.82	0.299385779571274\\
9.83	0.28725688160853\\
9.84	0.275664388931478\\
9.85	0.264628854690648\\
9.86	0.254170867972853\\
9.87	0.244311035705076\\
9.88	0.235069966244337\\
9.89	0.226468254485849\\
9.9	0.218526471078961\\
9.91	0.211171556860949\\
9.92	0.204164432185576\\
9.93	0.197274700616319\\
9.94	0.190420454480581\\
9.95	0.183639337527857\\
9.96	0.177049859215261\\
9.97	0.170818052536731\\
9.98	0.165133138003311\\
9.99	0.160191190639879\\
10	0.156184712318971\\
};
\addlegendentry{$\boldsymbol{\theta}$ \textbf{(Scenario 2)}};

\addplot [color=blue,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	6.52814888049652e-10\\
0.02	6.15847750112833e-09\\
0.03	2.78096876057109e-08\\
0.04	8.69266575149855e-08\\
0.05	2.14676997107714e-07\\
0.06	4.51105835444831e-07\\
0.07	8.44440400638778e-07\\
0.08	1.45068829066817e-06\\
0.09	2.33342751621312e-06\\
0.1	3.56371462522855e-06\\
0.11	5.22005408619986e-06\\
0.12	6.84887648350563e-06\\
0.13	7.32010479257073e-06\\
0.14	6.28441077323902e-06\\
0.15	4.24050939990151e-06\\
0.16	1.62933846227623e-06\\
0.17	-1.17693763660075e-06\\
0.18	-3.86023419238198e-06\\
0.19	-6.14418260985738e-06\\
0.2	-7.78442886924574e-06\\
0.21	-8.5610903958982e-06\\
0.22	-8.27292029196438e-06\\
0.23	-6.73280181387174e-06\\
0.24	-3.76426282540221e-06\\
0.25	8.01240277436164e-07\\
0.26	7.12646634642904e-06\\
0.27	1.53701112195242e-05\\
0.28	2.56882175786993e-05\\
0.29	3.82353501123039e-05\\
0.3	5.31655874445838e-05\\
0.31	7.06333634938766e-05\\
0.32	9.07941783124443e-05\\
0.33	0.000113805190996933\\
0.34	0.000139825703707751\\
0.35	0.000169017544982179\\
0.36	0.000201545361263224\\
0.37	0.000237576826961825\\
0.38	0.000277282784758135\\
0.39	0.000320837328776157\\
0.4	0.000368417843529632\\
0.41	0.000420205011089903\\
0.42	0.000476382797807841\\
0.43	0.000537138430349507\\
0.44	0.000602662368912975\\
0.45	0.000673148283497543\\
0.46	0.000748155821068872\\
0.47	0.000827764624178523\\
0.48	0.000913020752365308\\
0.49	0.0010048380869381\\
0.5	0.00110397477372266\\
0.51	0.00121106840387453\\
0.52	0.00132666723044991\\
0.53	0.00145125461619773\\
0.54	0.00158526759302801\\
0.55	0.00172911068285165\\
0.56	0.00188316603056563\\
0.57	0.0020478007374583\\
0.58	0.00222337211857555\\
0.59	0.00241023145529288\\
0.6	0.0026087266802213\\
0.61	0.00281920431809682\\
0.62	0.00304201091394766\\
0.63	0.00327749410764815\\
0.64	0.003526003459958\\
0.65	0.00378789109666659\\
0.66	0.00406351221158495\\
0.67	0.00435322545294323\\
0.68	0.00465756414929853\\
0.69	0.00497747184373901\\
0.7	0.00531404876235541\\
0.71	0.0056682217356741\\
0.72	0.00604076199563103\\
0.73	0.00643232389798717\\
0.74	0.00684347691533987\\
0.75	0.00727472712423515\\
0.76	0.00772653112250708\\
0.77	0.00819930523740249\\
0.78	0.00869343209454979\\
0.79	0.00920926585228424\\
0.8	0.00974713682950033\\
0.81	0.0103073558709127\\
0.82	0.0108902185604038\\
0.83	0.0114960092671531\\
0.84	0.0121250049540852\\
0.85	0.0127774786664707\\
0.86	0.0134537026309081\\
0.87	0.0141539509183409\\
0.88	0.0148785016509885\\
0.89	0.0156276387572269\\
0.9	0.0164016532981118\\
0.91	0.0172008444034995\\
0.92	0.0180255198647027\\
0.93	0.0188759964349269\\
0.94	0.0197525998892831\\
0.95	0.0206556648939108\\
0.96	0.0215855347295541\\
0.97	0.0225425609095927\\
0.98	0.0235271027266685\\
0.99	0.0245395089355378\\
1	0.0255800826934101\\
1.01	0.0266492527944295\\
1.02	0.027747622022277\\
1.03	0.0288757944529555\\
1.04	0.0300343619648617\\
1.05	0.0312239108140655\\
1.06	0.0324450228616445\\
1.07	0.033698270480941\\
1.08	0.0349842086938109\\
1.09	0.0363033675027573\\
1.1	0.0376562461553359\\
1.11	0.0390433100435291\\
1.12	0.0404649902473435\\
1.13	0.0419216853361129\\
1.14	0.0434137648621372\\
1.15	0.0449415739459619\\
1.16	0.046505438402668\\
1.17	0.0481056699530023\\
1.18	0.0497425711736348\\
1.19	0.0514164399493257\\
1.2	0.0531275732862832\\
1.21	0.0548762704250834\\
1.22	0.0566628352525281\\
1.23	0.0584875780549194\\
1.24	0.0603508166829225\\
1.25	0.0622528772133793\\
1.26	0.0641940941984011\\
1.27	0.066174810590204\\
1.28	0.06819537742324\\
1.29	0.0702561533253732\\
1.3	0.0723575039188615\\
1.31	0.0744998011605372\\
1.32	0.0766834226596417\\
1.33	0.0789081318703638\\
1.34	0.0811729820717972\\
1.35	0.0834771712179715\\
1.36	0.0858203024535691\\
1.37	0.0882023116916362\\
1.38	0.0906233757494001\\
1.39	0.0930838393160855\\
1.4	0.0955841607579463\\
1.41	0.0981248726058099\\
1.42	0.10070655302251\\
1.43	0.103329805401104\\
1.44	0.105995243955089\\
1.45	0.108703482524651\\
1.46	0.11145512515728\\
1.47	0.114250763731885\\
1.48	0.11709097860778\\
1.49	0.11997633807301\\
1.5	0.122907397309238\\
1.51	0.125884697602571\\
1.52	0.128908766006631\\
1.53	0.131980115427489\\
1.54	0.135099245025015\\
1.55	0.138266640821327\\
1.56	0.141482776427139\\
1.57	0.144748113820744\\
1.58	0.148063104135052\\
1.59	0.151428188423937\\
1.6	0.154843798390438\\
1.61	0.158310357067178\\
1.62	0.161828279444542\\
1.63	0.165397973045523\\
1.64	0.169019838448283\\
1.65	0.172694269758729\\
1.66	0.176421655036134\\
1.67	0.18020237667516\\
1.68	0.18403681174778\\
1.69	0.187925332308522\\
1.7	0.191868305666351\\
1.71	0.195866094626305\\
1.72	0.199919057703793\\
1.73	0.204027549314257\\
1.74	0.208191919940636\\
1.75	0.212412516280914\\
1.76	0.216689681377773\\
1.77	0.221023754732211\\
1.78	0.225415072402811\\
1.79	0.229863967092148\\
1.8	0.23437076822173\\
1.81	0.238935801996661\\
1.82	0.243559391461163\\
1.83	0.24824185654591\\
1.84	0.252983514108096\\
1.85	0.257784677965011\\
1.86	0.262645658921839\\
1.87	0.267566764794332\\
1.88	0.272548300426919\\
1.89	0.277590567706769\\
1.9	0.282693865574266\\
1.91	0.287858490030304\\
1.92	0.29308473414078\\
1.93	0.298372888038599\\
1.94	0.303723238923501\\
1.95	0.309136071059962\\
1.96	0.314611665773404\\
1.97	0.320150301444943\\
1.98	0.325752253504832\\
1.99	0.331417794424799\\
2	0.337147193709409\\
2.01	0.342940717886591\\
2.02	0.348798630497457\\
2.03	0.354721192085506\\
2.04	0.360708660185322\\
2.05	0.366761289310843\\
2.06	0.372879330943283\\
2.07	0.379063033518773\\
2.08	0.385312642415775\\
2.09	0.391628399942336\\
2.1	0.398010545323221\\
2.11	0.404459314686966\\
2.12	0.410974941052902\\
2.13	0.417557654318165\\
2.14	0.424207681244741\\
2.15	0.430925245446556\\
2.16	0.437712619528841\\
2.17	0.444552638258221\\
2.18	0.45137378572187\\
2.19	0.458104258636675\\
2.2	0.464754318964402\\
2.21	0.47137987694996\\
2.22	0.478026620095806\\
2.23	0.484727503872701\\
2.24	0.49150554748068\\
2.25	0.498376376011654\\
2.26	0.505350213412024\\
2.27	0.512433370391569\\
2.28	0.519629797171998\\
2.29	0.526944175386429\\
2.3	0.534380757730073\\
2.31	0.541940156908851\\
2.32	0.549634208379004\\
2.33	0.557504413299846\\
2.34	0.565599346242302\\
2.35	0.573950945019205\\
2.36	0.582548620507039\\
2.37	0.591347003902533\\
2.38	0.60030407752003\\
2.39	0.609388409522407\\
2.4	0.618576375718181\\
2.41	0.627848750402836\\
2.42	0.637190182897757\\
2.43	0.646589911662171\\
2.44	0.656040740178654\\
2.45	0.665538142862731\\
2.46	0.675079568311957\\
2.47	0.684663451369425\\
2.48	0.69428764466829\\
2.49	0.703949776302003\\
2.5	0.71364836074439\\
2.51	0.723382669599835\\
2.52	0.733152849998517\\
2.53	0.742959854789139\\
2.54	0.752805246750036\\
2.55	0.762691021174417\\
2.56	0.772619459855898\\
2.57	0.782593014516707\\
2.58	0.792614214417497\\
2.59	0.802685594177316\\
2.6	0.812809638583525\\
2.61	0.822988741667183\\
2.62	0.833225442187842\\
2.63	0.843523640408913\\
2.64	0.853887966941044\\
2.65	0.864322026802218\\
2.66	0.874828484865631\\
2.67	0.885409275413852\\
2.68	0.896065776737839\\
2.69	0.906798945268379\\
2.7	0.91760941722618\\
2.71	0.928497585762241\\
2.72	0.939463659860262\\
2.73	0.950507709661178\\
2.74	0.961629701599416\\
2.75	0.972829525794374\\
2.76	0.984107017458443\\
2.77	0.995461973602293\\
2.78	1.00689416598603\\
2.79	1.0184033510379\\
2.8	1.02998927730788\\
2.81	1.04165169091638\\
2.82	1.05339033938246\\
2.83	1.06520497415764\\
2.84	1.07709535214539\\
2.85	1.08906123644488\\
2.86	1.10110239755673\\
2.87	1.11321870396422\\
2.88	1.12541023286364\\
2.89	1.13767707409483\\
2.9	1.15001915431758\\
2.91	1.16243632186552\\
2.92	1.17492837874255\\
2.93	1.18749508942544\\
2.94	1.20013618834979\\
2.95	1.21285138889368\\
2.96	1.22564039319242\\
2.97	1.23850290151993\\
2.98	1.25143862023309\\
2.99	1.26444726772923\\
3	1.27752857826686\\
3.01	1.29068230378994\\
3.02	1.30390821407283\\
3.03	1.31720609558762\\
3.04	1.33057574950913\\
3.05	1.34401698923861\\
3.06	1.35752963776592\\
3.07	1.37111352511495\\
3.08	1.38476848604162\\
3.09	1.39849435808498\\
3.1	1.41229098001407\\
3.11	1.42615819066898\\
3.12	1.44009582816261\\
3.13	1.45410372939102\\
3.14	1.4681817297908\\
3.15	1.48232966328087\\
3.16	1.49654736233047\\
3.17	1.51083465810304\\
3.18	1.52519138063512\\
3.19	1.53961735901982\\
3.2	1.55411242157379\\
3.21	1.56867639597483\\
3.22	1.58330910936403\\
3.23	1.59801038841158\\
3.24	1.61278005934852\\
3.25	1.62761794796954\\
3.26	1.64252387961253\\
3.27	1.65749767912061\\
3.28	1.67253917079264\\
3.29	1.68764817832701\\
3.3	1.70282452476213\\
3.31	1.71806803241728\\
3.32	1.73337852283519\\
3.33	1.74875605752575\\
3.34	1.76420222908975\\
3.35	1.7797195600874\\
3.36	1.79529329509597\\
3.37	1.81088446981718\\
3.38	1.82645387701879\\
3.39	1.84197241852812\\
3.4	1.85740942711709\\
3.41	1.87274059868805\\
3.42	1.88796832065905\\
3.43	1.90311090017367\\
3.44	1.91818581342302\\
3.45	1.9332078720924\\
3.46	1.94821349705724\\
3.47	1.96325787763652\\
3.48	1.97838496628331\\
3.49	1.99362352729649\\
3.5	2.00899053668753\\
3.51	2.02449436043903\\
3.52	2.04013730139458\\
3.53	2.05591766220763\\
3.54	2.07183126896061\\
3.55	2.08787253243058\\
3.56	2.10403527325554\\
3.57	2.12031325602059\\
3.58	2.13670052152937\\
3.59	2.15319157209903\\
3.6	2.16978173242553\\
3.61	2.18646975285785\\
3.62	2.20325688790866\\
3.63	2.22014330876645\\
3.64	2.23712822959583\\
3.65	2.25421017731032\\
3.66	2.27138720818463\\
3.67	2.28865707432325\\
3.68	2.30601735060281\\
3.69	2.3234655305627\\
3.7	2.34099909779197\\
3.71	2.35861557793867\\
3.72	2.37631257540868\\
3.73	2.39408779801783\\
3.74	2.41193907224188\\
3.75	2.42986435122105\\
3.76	2.44786171728268\\
3.77	2.46592938042234\\
3.78	2.48406567391218\\
3.79	2.50226904797457\\
3.8	2.5205380622617\\
3.81	2.538871377713\\
3.82	2.5572677482193\\
3.83	2.575726012403\\
3.84	2.59424508572582\\
3.85	2.61282395305775\\
3.86	2.63146166178064\\
3.87	2.65015731545491\\
3.88	2.66891006804675\\
3.89	2.68771911869188\\
3.9	2.70661075279987\\
3.91	2.72563908684171\\
3.92	2.74485070949624\\
3.93	2.76426325230556\\
3.94	2.78385006285101\\
3.95	2.80356537956528\\
3.96	2.82337351466836\\
3.97	2.84324801398521\\
3.98	2.86316959308121\\
3.99	2.88312446778543\\
4	2.90310305753257\\
4.01	2.92309897752104\\
4.02	2.94310825425783\\
4.03	2.96312871434631\\
4.04	2.98315950815979\\
4.05	3.00320073912193\\
4.06	3.02325317620789\\
4.07	3.0433180324237\\
4.08	3.0633967958099\\
4.09	3.08349110230131\\
4.1	3.1036026418502\\
4.11	3.12373309080807\\
4.12	3.14388406481988\\
4.13	3.16405708751694\\
4.14	3.18425357116331\\
4.15	3.2044748061517\\
4.16	3.22472195687978\\
4.17	3.24499606207693\\
4.18	3.26529803810619\\
4.19	3.28562868414067\\
4.2	3.30598868841857\\
4.21	3.32637863502061\\
4.22	3.34679901079931\\
4.23	3.36725021222619\\
4.24	3.38773255202104\\
4.25	3.40824626549367\\
4.26	3.4287915165697\\
4.27	3.44936840349628\\
4.28	3.46997696423452\\
4.29	3.4906171812068\\
4.3	3.51128897430132\\
4.31	3.53199217918098\\
4.32	3.55272656625432\\
4.33	3.57349188957922\\
4.34	3.59428789977247\\
4.35	3.61511561969234\\
4.36	3.63597995421095\\
4.37	3.65688761082234\\
4.38	3.67784347849381\\
4.39	3.69885050902095\\
4.4	3.71990843123207\\
4.41	3.74101467594119\\
4.42	3.76216685172539\\
4.43	3.78336290944018\\
4.44	3.80460110562089\\
4.45	3.82587996133676\\
4.46	3.84719822589534\\
4.47	3.86855484574041\\
4.48	3.88994893662273\\
4.49	3.91137975764129\\
4.5	3.93284585085322\\
4.51	3.95434494234257\\
4.52	3.9758751874716\\
4.53	3.99743550903017\\
4.54	4.01902542534926\\
4.55	4.04064489468833\\
4.56	4.06229417891836\\
4.57	4.08397371909658\\
4.58	4.10568402869375\\
4.59	4.1274256079355\\
4.6	4.14919887980834\\
4.61	4.17100414613172\\
4.62	4.19284156090568\\
4.63	4.21471111768816\\
4.64	4.23661264777846\\
4.65	4.25854582627435\\
4.66	4.28051018349375\\
4.67	4.30250511970958\\
4.68	4.32452992158882\\
4.69	4.34658377912565\\
4.7	4.36866580219598\\
4.71	4.39077503613933\\
4.72	4.41291047599639\\
4.73	4.43506945012233\\
4.74	4.45724408010929\\
4.75	4.47942407249448\\
4.76	4.50160190203489\\
4.77	4.52377269227818\\
4.78	4.54593353659965\\
4.79	4.56808291153196\\
4.8	4.59022023758605\\
4.81	4.61234556128739\\
4.82	4.63445932796516\\
4.83	4.65656222092297\\
4.84	4.67862769086226\\
4.85	4.70060079628369\\
4.86	4.72243287738225\\
4.87	4.74410712996425\\
4.88	4.76565370643324\\
4.89	4.78712195507792\\
4.9	4.80855076288478\\
4.91	4.82996782065028\\
4.92	4.85140943618957\\
4.93	4.8729230911326\\
4.94	4.8945468258857\\
4.95	4.91630391556268\\
4.96	4.93820628524647\\
4.97	4.96025779043396\\
4.98	4.98246990554099\\
4.99	5.00486387184976\\
5	5.0274535216839\\
5.01	5.05022408088283\\
5.02	5.07314332066039\\
5.03	5.09618435221663\\
5.04	5.11932569811136\\
5.05	5.14254433869474\\
5.06	5.16580100849555\\
5.07	5.18905107520581\\
5.08	5.21226228993146\\
5.09	5.23541365044073\\
5.1	5.2584924707725\\
5.11	5.28149193636402\\
5.12	5.30440928803256\\
5.13	5.32724450921951\\
5.14	5.34999938624069\\
5.15	5.37267684001264\\
5.16	5.39528045428341\\
5.17	5.41781414577859\\
5.18	5.44028193666166\\
5.19	5.46268780059503\\
5.2	5.4850355615735\\
5.21	5.50732883041221\\
5.22	5.52957096791517\\
5.23	5.55176506676164\\
5.24	5.57391394634056\\
5.25	5.59602015636219\\
5.26	5.61808598624307\\
5.27	5.64011293010425\\
5.28	5.66209594720818\\
5.29	5.68402556888816\\
5.3	5.70589596083133\\
5.31	5.7277046475892\\
5.32	5.74945164855732\\
5.33	5.77113878293262\\
5.34	5.792769073868\\
5.35	5.81434625236572\\
5.36	5.83587436091859\\
5.37	5.85735745249074\\
5.38	5.87879937585297\\
5.39	5.90020363502752\\
5.4	5.92157330919663\\
5.41	5.94291101953078\\
5.42	5.96421893048813\\
5.43	5.98549877480554\\
5.44	6.00675189329244\\
5.45	6.02797928243687\\
5.46	6.04918164458787\\
5.47	6.0703594370059\\
5.48	6.09151291734471\\
5.49	6.11264218413887\\
5.5	6.13374721164223\\
5.51	6.15482787891741\\
5.52	6.17588399345541\\
5.53	6.19691530983801\\
5.54	6.21792154408076\\
5.55	6.23890238433913\\
5.56	6.25985749864241\\
5.57	6.28078654027182\\
5.58	6.30168915132921\\
5.59	6.32256496496069\\
5.6	6.3434136066166\\
5.61	6.36423469465419\\
5.62	6.38502784051893\\
5.63	6.40579264868117\\
5.64	6.42652871645445\\
5.65	6.44723563378123\\
5.66	6.46791298304301\\
5.67	6.48856033892451\\
5.68	6.50917726834891\\
5.69	6.52976333048667\\
5.7	6.5503180768332\\
5.71	6.5708410513481\\
5.72	6.59133177447169\\
5.73	6.61178948121371\\
5.74	6.63221311543455\\
5.75	6.65260180409415\\
5.76	6.67295493196103\\
5.77	6.6932719482242\\
5.78	6.71355233194654\\
5.79	6.73379559643225\\
5.8	6.75400129317629\\
5.81	6.77416900912624\\
5.82	6.79429835852509\\
5.83	6.81438897222416\\
5.84	6.83444048687304\\
5.85	6.85445253550465\\
5.86	6.87442474026041\\
5.87	6.89435670745111\\
5.88	6.9142480248078\\
5.89	6.93409826058859\\
5.9	6.95390696413375\\
5.91	6.97367366745892\\
5.92	6.99339788751225\\
5.93	7.01307912878422\\
5.94	7.03270177651452\\
5.95	7.05222248839824\\
5.96	7.07159274555067\\
5.97	7.09076263275612\\
5.98	7.10966652907539\\
5.99	7.12827223390501\\
6	7.14659020322125\\
6.01	7.16463452832006\\
6.02	7.1824164357356\\
6.03	7.19998025883184\\
6.04	7.21740331435943\\
6.05	7.23475638251058\\
6.06	7.25209162558859\\
6.07	7.26944344537785\\
6.08	7.28683290713467\\
6.09	7.30427066591321\\
6.1	7.32175618773165\\
6.11	7.33928128686383\\
6.12	7.35683632612366\\
6.13	7.37441131392294\\
6.14	7.39199640252258\\
6.15	7.40958221407909\\
6.16	7.42716004464694\\
6.17	7.44472197777393\\
6.18	7.46226093228028\\
6.19	7.47977066369501\\
6.2	7.49724573432801\\
6.21	7.51468146325033\\
6.22	7.53208192708462\\
6.23	7.54946150479904\\
6.24	7.56683492430187\\
6.25	7.58421419928714\\
6.26	7.60160758188685\\
6.27	7.61901919228674\\
6.28	7.63644467741004\\
6.29	7.65387264172368\\
6.3	7.67129266326086\\
6.31	7.68869628424301\\
6.32	7.70607663591328\\
6.33	7.72342807017545\\
6.34	7.7407458726202\\
6.35	7.75802463447525\\
6.36	7.77525404881755\\
6.37	7.79242174605521\\
6.38	7.80952107673431\\
6.39	7.82655003281939\\
6.4	7.84350742339214\\
6.41	7.86039226928478\\
6.42	7.87720375317432\\
6.43	7.89394120238321\\
6.44	7.91060408336147\\
6.45	7.9271919944451\\
6.46	7.94370465401796\\
6.47	7.96014188569652\\
6.48	7.97650360318071\\
6.49	7.99278979695592\\
6.5	8.00900052410601\\
6.51	8.02513590159374\\
6.52	8.04119610267492\\
6.53	8.05718135569243\\
6.54	8.07309194431558\\
6.55	8.08892820829856\\
6.56	8.10469054396383\\
6.57	8.12037940381337\\
6.58	8.1359952948961\\
6.59	8.15154032893909\\
6.6	8.16702116643337\\
6.61	8.18244633422191\\
6.62	8.19782185663248\\
6.63	8.21315146235531\\
6.64	8.22843717976592\\
6.65	8.24367983671412\\
6.66	8.2588794224878\\
6.67	8.27403534331176\\
6.68	8.28914660294655\\
6.69	8.30421193201774\\
6.7	8.31922988244403\\
6.71	8.33419889787321\\
6.72	8.34911736724016\\
6.73	8.36398366603827\\
6.74	8.37879618827072\\
6.75	8.39355337104195\\
6.76	8.40825371314241\\
6.77	8.42289578862209\\
6.78	8.43747825614396\\
6.79	8.45199986479009\\
6.8	8.46645945691849\\
6.81	8.48085596861354\\
6.82	8.49518842822143\\
6.83	8.50945595341592\\
6.84	8.52365774718808\\
6.85	8.53779309309917\\
6.86	8.5518613500847\\
6.87	8.56586194704487\\
6.88	8.57979437741036\\
6.89	8.593676424756\\
6.9	8.60754313228525\\
6.91	8.62142238345359\\
6.92	8.63532885061276\\
6.93	8.64926706160831\\
6.94	8.66322979040033\\
6.95	8.67718650360725\\
6.96	8.69109679643101\\
6.97	8.70493039704165\\
6.98	8.71866670842179\\
6.99	8.73229299385938\\
7	8.74580265737758\\
7.01	8.75919372153986\\
7.02	8.77246750284443\\
7.03	8.78562749768766\\
7.04	8.79867848350827\\
7.05	8.81162582597516\\
7.06	8.82447497207448\\
7.07	8.83723110249392\\
7.08	8.84989891430361\\
7.09	8.86248250548841\\
7.1	8.87498533534347\\
7.11	8.88741023825019\\
7.12	8.89975947225892\\
7.13	8.9120347877929\\
7.14	8.92423750537472\\
7.15	8.93636859951106\\
7.16	8.94842881490673\\
7.17	8.96041868654827\\
7.18	8.97233952970756\\
7.19	8.98419782072303\\
7.2	8.99600079735449\\
7.21	9.0077452090753\\
7.22	9.01942194034359\\
7.23	9.03102433386641\\
7.24	9.04254803220203\\
7.25	9.05399043987608\\
7.26	9.06535027896754\\
7.27	9.07662723521923\\
7.28	9.08782168004966\\
7.29	9.09893272617694\\
7.3	9.10995809312263\\
7.31	9.12089611634556\\
7.32	9.13174580195128\\
7.33	9.14250669817143\\
7.34	9.15317878048248\\
7.35	9.16376235561324\\
7.36	9.17425798090293\\
7.37	9.18466639606476\\
7.38	9.19498846555286\\
7.39	9.20522513038611\\
7.4	9.21537736861093\\
7.41	9.22544727027625\\
7.42	9.23544033577865\\
7.43	9.2453618093091\\
7.44	9.25521352553179\\
7.45	9.26499632762836\\
7.46	9.27471049266076\\
7.47	9.28435591654066\\
7.48	9.29393224739512\\
7.49	9.30343898297736\\
7.5	9.31287554037214\\
7.51	9.32224130431601\\
7.52	9.33153565930023\\
7.53	9.34075800975545\\
7.54	9.34990779179136\\
7.55	9.35898551003844\\
7.56	9.36799332796797\\
7.57	9.37693373997568\\
7.58	9.38580868878217\\
7.59	9.39461958974928\\
7.6	9.40336746336721\\
7.61	9.41205303682897\\
7.62	9.42067679581118\\
7.63	9.42923636230601\\
7.64	9.43766450548442\\
7.65	9.44584720224404\\
7.66	9.45376308068294\\
7.67	9.46146920842877\\
7.68	9.46901763596934\\
7.69	9.4764469283446\\
7.7	9.48378426012534\\
7.71	9.49104827878819\\
7.72	9.49825144115716\\
7.73	9.50540177177486\\
7.74	9.51249587553468\\
7.75	9.51951820156465\\
7.76	9.52645578916396\\
7.77	9.53331289290576\\
7.78	9.54010485915753\\
7.79	9.5468431508613\\
7.8	9.55353548475137\\
7.81	9.56018669318926\\
7.82	9.56679942806714\\
7.83	9.57337471642361\\
7.84	9.57991241525683\\
7.85	9.58641158966479\\
7.86	9.59287082045321\\
7.87	9.59928844146976\\
7.88	9.60566270935377\\
7.89	9.61199191362635\\
7.9	9.61827443915155\\
7.91	9.62450879440815\\
7.92	9.63069361793034\\
7.93	9.63682767272828\\
7.94	9.6429098355488\\
7.95	9.64893908520442\\
7.96	9.65491449220228\\
7.97	9.66083521056569\\
7.98	9.66670047193432\\
7.99	9.67250958159739\\
8	9.67826191592484\\
8.01	9.68395692062227\\
8.02	9.68959410928916\\
8.03	9.6951730618656\\
8.04	9.70067806946138\\
8.05	9.70609722511706\\
8.06	9.71144089621747\\
8.07	9.7167168204898\\
8.08	9.72192634334751\\
8.09	9.72706948818533\\
8.1	9.73214419354672\\
8.11	9.73714904672961\\
8.12	9.74208340015981\\
8.13	9.74694726247622\\
8.14	9.75174118542103\\
8.15	9.75646615904572\\
8.16	9.76112351366696\\
8.17	9.76571482942918\\
8.18	9.77024185532223\\
8.19	9.77470643906688\\
8.2	9.77911046838386\\
8.21	9.78345582332997\\
8.22	9.78774433880174\\
8.23	9.79197777598971\\
8.24	9.79615780145936\\
8.25	9.80028597257206\\
8.26	9.80436372807832\\
8.27	9.80839238287043\\
8.28	9.81237312604274\\
8.29	9.8163070215557\\
8.3	9.82019501092926\\
8.31	9.82403629305798\\
8.32	9.82782312853281\\
8.33	9.83154409778316\\
8.34	9.83519489702004\\
8.35	9.83877846938769\\
8.36	9.84229909876485\\
8.37	9.84576015039652\\
8.38	9.84916420282726\\
8.39	9.85251326138789\\
8.4	9.85580892386428\\
8.41	9.85905250003765\\
8.42	9.86224509476478\\
8.43	9.86538766381644\\
8.44	9.86848105032435\\
8.45	9.8715260081506\\
8.46	9.87452321700568\\
8.47	9.87747329280351\\
8.48	9.88037679560631\\
8.49	9.88323423660005\\
8.5	9.88604608485459\\
8.51	9.88881277414149\\
8.52	9.89153470978094\\
8.53	9.89421227532924\\
8.54	9.89684583886492\\
8.55	9.89943575864817\\
8.56	9.90198238798578\\
8.57	9.90448607920821\\
8.58	9.90694718970267\\
8.59	9.90936610571085\\
8.6	9.91174326208376\\
8.61	9.91407909895146\\
8.62	9.91637403288839\\
8.63	9.91862845743069\\
8.64	9.920842750436\\
8.65	9.92301728132799\\
8.66	9.92515241692051\\
8.67	9.92724852552369\\
8.68	9.92930597945001\\
8.69	9.93132515620137\\
8.7	9.93330643866743\\
8.71	9.93525021465752\\
8.72	9.93715687604934\\
8.73	9.9390268177819\\
8.74	9.94086043685981\\
8.75	9.94265813147774\\
8.76	9.94442030032438\\
8.77	9.94614734208461\\
8.78	9.9478396551304\\
8.79	9.94949763737225\\
8.8	9.95112168623393\\
8.81	9.95271219871119\\
8.82	9.95426957147765\\
8.83	9.95579420100761\\
8.84	9.95728648369233\\
8.85	9.95874681593443\\
8.86	9.96017559421195\\
8.87	9.96157321510909\\
8.88	9.96294007531503\\
8.89	9.96427657159514\\
8.9	9.96558310074021\\
8.91	9.96686005949992\\
8.92	9.96810784450644\\
8.93	9.96932685219303\\
8.94	9.97051747871182\\
8.95	9.97168011985349\\
8.96	9.97281517097056\\
8.97	9.97392302690517\\
8.98	9.97500408192141\\
8.99	9.97605872964192\\
9	9.97708736298788\\
9.01	9.97809037412168\\
9.02	9.9790681543913\\
9.03	9.98002109427577\\
9.04	9.98094958333088\\
9.05	9.98185401013472\\
9.06	9.98273476223279\\
9.07	9.98359222608215\\
9.08	9.98442678699496\\
9.09	9.98523882908103\\
9.1	9.98602873518954\\
9.11	9.9867968868501\\
9.12	9.98754366421313\\
9.13	9.98826944598969\\
9.14	9.98897460939087\\
9.15	9.98965953006674\\
9.16	9.99032458204502\\
9.17	9.99097013766936\\
9.18	9.99159656753731\\
9.19	9.99220424043805\\
9.2	9.99279352328974\\
9.21	9.99336478107658\\
9.22	9.99391837678547\\
9.23	9.99445467134237\\
9.24	9.99497402354826\\
9.25	9.9954767900147\\
9.26	9.99596332509901\\
9.27	9.99643398083902\\
9.28	9.99688910688746\\
9.29	9.99732905044586\\
9.3	9.99775415619811\\
9.31	9.9981647662436\\
9.32	9.99856178719573\\
9.33	9.99894808370306\\
9.34	9.99932751311996\\
9.35	9.99970299955769\\
9.36	10.0000766213762\\
9.37	10.0004498231634\\
9.38	10.0008235924341\\
9.39	10.0011968657408\\
9.4	10.0015664377766\\
9.41	10.0019295406724\\
9.42	10.0022861054201\\
9.43	10.0026381375678\\
9.44	10.0029873306647\\
9.45	10.0033349197124\\
9.46	10.0036818043291\\
9.47	10.0040262894978\\
9.48	10.0043637231565\\
9.49	10.0046897514665\\
9.5	10.005001375396\\
9.51	10.0052967468181\\
9.52	10.0055748819725\\
9.53	10.005835427759\\
9.54	10.0060784820913\\
9.55	10.0063044573291\\
9.56	10.0065139772557\\
9.57	10.0067078001518\\
9.58	10.0068867620935\\
9.59	10.0070517358121\\
9.6	10.0072036014183\\
9.61	10.0073432260831\\
9.62	10.0074714504066\\
9.63	10.0075890797244\\
9.64	10.0076968790099\\
9.65	10.0077955703569\\
9.66	10.0078858322775\\
9.67	10.0079683002455\\
9.68	10.0080435680652\\
9.69	10.0081121897566\\
9.7	10.0081746817372\\
9.71	10.0082315251407\\
9.72	10.0082831681628\\
9.73	10.0083300283595\\
9.74	10.0083724948477\\
9.75	10.0084109303793\\
9.76	10.0084456732695\\
9.77	10.0084770391742\\
9.78	10.0085053227126\\
9.79	10.0085307989424\\
9.8	10.0085537246899\\
9.81	10.0085743397464\\
9.82	10.0085928679382\\
9.83	10.0086095180803\\
9.84	10.0086244848237\\
9.85	10.0086379494049\\
9.86	10.0086500803072\\
9.87	10.0086610338418\\
9.88	10.008670954656\\
9.89	10.0086799761764\\
9.9	10.0086890269572\\
9.91	10.0087059187793\\
9.92	10.0087343327153\\
9.93	10.0087695548038\\
9.94	10.0088080749113\\
9.95	10.0088477751081\\
9.96	10.0088874659695\\
9.97	10.0089265152199\\
9.98	10.0089646036699\\
9.99	10.0090015772433\\
10	10.009037362961\\
};
\addlegendentry{$\boldsymbol{\psi}$ \textbf{(Scenario 2)}};

\end{axis}


% \tikzstyle{partbox}=[draw,thick,dashed,minimum height=35,minimum width=200, text width=155, align=center]
% 
% \begin{scope}[xshift=110,yshift=230]
% \node(tmp)[minimum height=0.1,minimum width=10]at(0,0){};
% \draw[-,thick,red, style=dashed,line width=2pt](-1,-0)--(-0.2,-0);
% \node()at(0.2,0){$\boldsymbol{\bar{\phi}}$};
% \draw[-,thick,black, style=dashed,line width=2pt](-1,-0.5)--(-0.2,-0.5);
% \node()at(0.2,-0.5){$\boldsymbol{\bar{\theta}}$};
% \draw[-,thick,blue, style=dashed,line width=2pt](-1,-1)--(-0.2,-1);
% \node()at(0.2,-1){$\boldsymbol{\bar{\phi}}$};
% 
% \node(tmp)[minimum height=8,minimum width=50,below of=tmp, node distance=20]{};
% % \node[right of=tmp, node distance=60,anchor=west]{\textbf{Inputs for system $\boldsymbol{(1)}$ with $\boldsymbol{V_a}$ constant}};
% \node(tmp)[minimum height=8,minimum width=50,below of=tmp, node distance=20]{};
% 
% \node(tmp)[partbox,minimum height=50,minimum width=330]at(4.6,-0.5){};
% % \node[xshift=1em,yshift=0.6em]at (tmp.north){\textbf{Legend}};
% \end{scope}



==> pics/ResPosition.tikz <==
\begin{axis}[%
width=5.651in,
height=4.457in,
at={(0.948in,0.602in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={\textbf{Time [s]}},
xmajorgrids,
ymin=-1,
ymax=7,
ylabel={\textbf{Position [m]}},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={The position of quadcopter},
legend style={at={(0.1,0.47)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend columns =3
]
\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	5.44898435370424e-12\\
0.01	4.01265322886105e-11\\
0.02	5.60129016777894e-10\\
0.03	2.81917994033686e-09\\
0.04	8.91786129087214e-09\\
0.05	2.18130788143812e-08\\
0.06	4.53275272876516e-08\\
0.07	8.41591557909608e-08\\
0.08	1.43890632980775e-07\\
0.09	2.30998812362451e-07\\
0.1	3.5286419756293e-07\\
0.11	5.17780407603444e-07\\
0.12	7.34963642172211e-07\\
0.13	1.01456214689713e-06\\
0.14	1.36766567861851e-06\\
0.15	1.8063149706617e-06\\
0.16	2.34351119810988e-06\\
0.17	2.99322544307669e-06\\
0.18	3.77040815997896e-06\\
0.19	4.6909986408094e-06\\
0.2	5.7719344804093e-06\\
0.21	7.03116104174125e-06\\
0.22	8.4876409211618e-06\\
0.23	1.01613634136942e-05\\
0.24	1.2073353978301e-05\\
0.25	1.42456837031571e-05\\
0.26	1.67014787709217e-05\\
0.27	1.9464929924012e-05\\
0.28	2.2561301929875e-05\\
0.29	2.60169430462608e-05\\
0.3	2.98592944864949e-05\\
0.31	3.41168998847512e-05\\
0.32	3.88194147613246e-05\\
0.33	4.39976159879036e-05\\
0.34	4.96834112528431e-05\\
0.35	5.5909848526437e-05\\
0.36	6.27111255261911e-05\\
0.37	7.01225991820957e-05\\
0.38	7.8180795101898e-05\\
0.39	8.69234170363755e-05\\
0.4	9.63893563446079e-05\\
0.41	0.00010661870145925\\
0.42	0.000117652747351806\\
0.43	0.000129534004997898\\
0.44	0.000142306210842545\\
0.45	0.000156014336265428\\
0.46	0.000170704597046171\\
0.47	0.000186424462829606\\
0.48	0.000203222666591051\\
0.49	0.000221149214101581\\
0.5	0.0002402553933933\\
0.51	0.000260593784224614\\
0.52	0.000282218267545503\\
0.53	0.000305184034962798\\
0.54	0.000329547598205447\\
0.55	0.000355366798589794\\
0.56	0.000382700816484845\\
0.57	0.000411610180777547\\
0.58	0.000442156778338059\\
0.59	0.000474403863485021\\
0.6	0.000508416067450833\\
0.61	0.00054425940784692\\
0.62	0.000582001298129014\\
0.63	0.000621710557062418\\
0.64	0.000663457418187282\\
0.65	0.00070731353928388\\
0.66	0.000753352011837874\\
0.67	0.000801647370505595\\
0.68	0.00085227560257931\\
0.69	0.000905314157452499\\
0.7	0.000960841956085123\\
0.71	0.0010189394004689\\
0.72	0.00107968838309258\\
0.73	0.00114317229640721\\
0.74	0.00120947604229141\\
0.75	0.00127868604151666\\
0.76	0.00135089024321254\\
0.77	0.00142617813433205\\
0.78	0.00150464074911681\\
0.79	0.00158637067856243\\
0.8	0.00167146207988369\\
0.81	0.00176001068597988\\
0.82	0.00185211381490004\\
0.83	0.00194787037930822\\
0.84	0.00204738089594879\\
0.85	0.00215074749511169\\
0.86	0.00225807393009771\\
0.87	0.00236946558668376\\
0.88	0.00248502949258812\\
0.89	0.00260487432693577\\
0.9	0.00272911042972361\\
0.91	0.00285784981128574\\
0.92	0.00299120616175876\\
0.93	0.00312929486054701\\
0.94	0.00327223298578788\\
0.95	0.00342013932381704\\
0.96	0.00357313437863375\\
0.97	0.00373134038136611\\
0.98	0.00389488129973632\\
0.99	0.00406388284752601\\
1	0.00423847249404144\\
1.01	0.00441877947357883\\
1.02	0.0046049347948896\\
1.03	0.00479707125064565\\
1.04	0.00499532342690464\\
1.05	0.00519982771257526\\
1.06	0.0054107223088825\\
1.07	0.00562814723883292\\
1.08	0.00585224435667992\\
1.09	0.00608315735738904\\
1.1	0.00632103178610319\\
1.11	0.00656601504760795\\
1.12	0.00681825641579685\\
1.13	0.0070779070431366\\
1.14	0.00734511997013243\\
1.15	0.0076200501347933\\
1.16	0.0079028543820972\\
1.17	0.00819369147345643\\
1.18	0.00849272209618285\\
1.19	0.00880010887295318\\
1.2	0.00911601637127426\\
1.21	0.00944061111294829\\
1.22	0.00977406158353817\\
1.23	0.0101165382418327\\
1.24	0.010468213529312\\
1.25	0.0108292618796125\\
1.26	0.0111998597279925\\
1.27	0.0115801855207972\\
1.28	0.0119704197249244\\
1.29	0.0123707448372891\\
1.3	0.0127813453942894\\
1.31	0.0132024079812714\\
1.32	0.0136341212419946\\
1.33	0.0140766758880972\\
1.34	0.0145302647085614\\
1.35	0.0149950825791784\\
1.36	0.0154713264720142\\
1.37	0.0159591954648742\\
1.38	0.0164588907507691\\
1.39	0.0169706156473797\\
1.4	0.0174945756065225\\
1.41	0.0180309782236149\\
1.42	0.0185800332471403\\
1.43	0.0191419525881134\\
1.44	0.0197169503280993\\
1.45	0.0203052427023872\\
1.46	0.0209070480350937\\
1.47	0.0215225866599352\\
1.48	0.0221520808406553\\
1.49	0.0227957546914543\\
1.5	0.0234538340974171\\
1.51	0.0241265466349417\\
1.52	0.0248141214921678\\
1.53	0.0255167893894053\\
1.54	0.0262347824995627\\
1.55	0.0269683343685754\\
1.56	0.0277176798358346\\
1.57	0.0284830549546152\\
1.58	0.0292646969125047\\
1.59	0.0300628439518316\\
1.6	0.0308777352900937\\
1.61	0.0317096110403868\\
1.62	0.0325587121318327\\
1.63	0.0334252802300083\\
1.64	0.0343095576573737\\
1.65	0.0352117873137008\\
1.66	0.0361322125965014\\
1.67	0.0370710773214564\\
1.68	0.0380286256428434\\
1.69	0.0390051019739659\\
1.7	0.0400007509075813\\
1.71	0.0410158171363297\\
1.72	0.042050545373162\\
1.73	0.0431051802717687\\
1.74	0.0441799663470082\\
1.75	0.0452751478953353\\
1.76	0.0463909689152297\\
1.77	0.0475276730276243\\
1.78	0.0486855033963339\\
1.79	0.0498647026484837\\
1.8	0.0510655127949373\\
1.81	0.0522881751507258\\
1.82	0.0535329302554758\\
1.83	0.0548000177938383\\
1.84	0.0560896765159165\\
1.85	0.0574021441576949\\
1.86	0.0587376573614675\\
1.87	0.0600964515962664\\
1.88	0.06147876107829\\
1.89	0.0628848186913317\\
1.9	0.0643148559072084\\
1.91	0.0657691027061888\\
1.92	0.0672477874974217\\
1.93	0.0687511370393653\\
1.94	0.0702793763602143\\
1.95	0.0718327286783299\\
1.96	0.0734114153226669\\
1.97	0.0750156556532031\\
1.98	0.0766456669813673\\
1.99	0.0783016644904681\\
2	0.0799838611561219\\
2.01	0.0816924676666817\\
2.02	0.0834276923436658\\
2.03	0.0851897410621856\\
2.04	0.0869788171713747\\
2.05	0.0887951214148168\\
2.06	0.0906388518509749\\
2.07	0.0925102037736189\\
2.08	0.0944093696322549\\
2.09	0.096336538952553\\
2.1	0.0982918982567761\\
2.11	0.100275630984208\\
2.12	0.102287917411584\\
2.13	0.104328934573514\\
2.14	0.106398856182918\\
2.15	0.108497852551449\\
2.16	0.110626090509925\\
2.17	0.112783733328754\\
2.18	0.114970940638366\\
2.19	0.11718786834964\\
2.2	0.119434668574332\\
2.21	0.121711489545504\\
2.22	0.124018475537952\\
2.23	0.126355766788635\\
2.24	0.128723499417104\\
2.25	0.131121805345928\\
2.26	0.133550812221126\\
2.27	0.136010643332593\\
2.28	0.138501417534529\\
2.29	0.141023249165868\\
2.3	0.143576247970705\\
2.31	0.146160519018727\\
2.32	0.148776162625639\\
2.33	0.151423274273595\\
2.34	0.154101944531622\\
2.35	0.156812258976055\\
2.36	0.159554298110959\\
2.37	0.162328137288561\\
2.38	0.16513384662968\\
2.39	0.16797149094415\\
2.4	0.170841129651253\\
2.41	0.173742816700149\\
2.42	0.176676600490296\\
2.43	0.17964252379189\\
2.44	0.182640623666283\\
2.45	0.185670931386419\\
2.46	0.188733472357259\\
2.47	0.191828266036209\\
2.48	0.19495532585355\\
2.49	0.198114659132866\\
2.5	0.201306267011473\\
2.51	0.204530144360846\\
2.52	0.207786279707048\\
2.53	0.211074655151161\\
2.54	0.21439524628971\\
2.55	0.217748022135095\\
2.56	0.221132945036016\\
2.57	0.224549970597908\\
2.58	0.227999047603361\\
2.59	0.231480117932555\\
2.6	0.234993116483685\\
2.61	0.238537971093391\\
2.62	0.242114602457186\\
2.63	0.245722924049884\\
2.64	0.249362842046029\\
2.65	0.253034255240325\\
2.66	0.25673705496806\\
2.67	0.260471125025541\\
2.68	0.264236341590515\\
2.69	0.268032573142604\\
2.7	0.27185968038373\\
2.71	0.275717516158544\\
2.72	0.279605925374855\\
2.73	0.283524744924057\\
2.74	0.28747380360156\\
2.75	0.291452922027218\\
2.76	0.295461912565753\\
2.77	0.29950057924719\\
2.78	0.303568717687283\\
2.79	0.30766611500794\\
2.8	0.311792549757657\\
2.81	0.315947791831943\\
2.82	0.32013160239375\\
2.83	0.324343733793898\\
2.84	0.328583929491511\\
2.85	0.332851923974436\\
2.86	0.337147442679684\\
2.87	0.341470201921098\\
2.88	0.345819908902497\\
2.89	0.350196261857536\\
2.9	0.354598950217864\\
2.91	0.359027654781668\\
2.92	0.363482047882221\\
2.93	0.367961793556427\\
2.94	0.372466547713364\\
2.95	0.376995958302833\\
2.96	0.3815496654839\\
2.97	0.386127301793442\\
2.98	0.390728492314695\\
2.99	0.395352854845795\\
3	0.400000000068327\\
3.01	0.404669531715869\\
3.02	0.409361046742535\\
3.03	0.414074135491526\\
3.04	0.418808381863669\\
3.05	0.423563363485967\\
3.06	0.428338651880142\\
3.07	0.43313381263118\\
3.08	0.437948405555878\\
3.09	0.442781984871388\\
3.1	0.447634099363764\\
3.11	0.452504292556505\\
3.12	0.457392102879102\\
3.13	0.462297063835581\\
3.14	0.467218704173053\\
3.15	0.472156548050255\\
3.16	0.477110115206097\\
3.17	0.482078921128206\\
3.18	0.487062477221474\\
3.19	0.492060290976601\\
3.2	0.497071866138641\\
3.21	0.502096702875547\\
3.22	0.507134297946718\\
3.23	0.512184144871542\\
3.24	0.517245734097942\\
3.25	0.522318553170922\\
3.26	0.527402086901113\\
3.27	0.532495817533316\\
3.28	0.53759922491505\\
3.29	0.542711786665094\\
3.3	0.547832978342036\\
3.31	0.552962273612815\\
3.32	0.558099144421271\\
3.33	0.563243061156684\\
3.34	0.568393492822323\\
3.35	0.573549907203993\\
3.36	0.578711771038577\\
3.37	0.583878550182581\\
3.38	0.589049709780684\\
3.39	0.594224714434278\\
3.4	0.599403028370016\\
3.41	0.604584115608356\\
3.42	0.60976744013211\\
3.43	0.614952466054984\\
3.44	0.620138657790126\\
3.45	0.625325480218671\\
3.46	0.630512398858288\\
3.47	0.635698880031723\\
3.48	0.640884391035345\\
3.49	0.646068400307691\\
3.5	0.651250377598012\\
3.51	0.656429794134818\\
3.52	0.661606122794425\\
3.53	0.666778838269496\\
3.54	0.671947417237591\\
3.55	0.67711133852971\\
3.56	0.682270083298838\\
3.57	0.687423135188493\\
3.58	0.692569980501266\\
3.59	0.697710108367373\\
3.6	0.702843010913195\\
3.61	0.707968183429826\\
3.62	0.713085124541618\\
3.63	0.718193336374725\\
3.64	0.723292324725651\\
3.65	0.728381599229791\\
3.66	0.733460673529981\\
3.67	0.738529065445041\\
3.68	0.743586297138319\\
3.69	0.748631895286242\\
3.7	0.753665391246851\\
3.71	0.758686321228359\\
3.72	0.763694226457685\\
3.73	0.768688653349007\\
3.74	0.773669153672303\\
3.75	0.778635284721899\\
3.76	0.783586609485012\\
3.77	0.788522696810298\\
3.78	0.793443121576395\\
3.79	0.798347464860468\\
3.8	0.803235314106759\\
3.81	0.808106263295124\\
3.82	0.812959913109586\\
3.83	0.817795871106878\\
3.84	0.822613751884986\\
3.85	0.827413177251698\\
3.86	0.832193776393145\\
3.87	0.83695518604235\\
3.88	0.841697050647773\\
3.89	0.846419022541854\\
3.9	0.851120762109561\\
3.91	0.855801937956932\\
3.92	0.860462227079624\\
3.93	0.865101315031456\\
3.94	0.869718896092957\\
3.95	0.874314673439906\\
3.96	0.878888359311883\\
3.97	0.88343967518081\\
3.98	0.887968351919502\\
3.99	0.892474129970204\\
4	0.896956759513144\\
4.01	0.901416000635074\\
4.02	0.905851623497818\\
4.03	0.910263408506815\\
4.04	0.914651146479664\\
4.05	0.919014638814672\\
4.06	0.923353697659399\\
4.07	0.927668146079199\\
4.08	0.931957818225772\\
4.09	0.936222559505703\\
4.1	0.940462226749013\\
4.11	0.944676688377699\\
4.12	0.948865824574283\\
4.13	0.953029527450356\\
4.14	0.957167701215124\\
4.15	0.961280262343951\\
4.16	0.965367139746908\\
4.17	0.969428274937317\\
4.18	0.973463622200293\\
4.19	0.977473148761295\\
4.2	0.981456834954667\\
4.21	0.985414674392184\\
4.22	0.9893466741316\\
4.23	0.99325285484519\\
4.24	0.997133250988298\\
4.25	1.00098791096788\\
4.26	1.00481689731105\\
4.27	1.00862028683362\\
4.28	1.01239817080867\\
4.29	1.016150655135\\
4.3	1.01987786048535\\
4.31	1.02357992228468\\
4.32	1.02725699049496\\
4.33	1.03090922936795\\
4.34	1.03453681719778\\
4.35	1.03813994607353\\
4.36	1.04171882163186\\
4.37	1.04527366280955\\
4.38	1.04880470159608\\
4.39	1.05231218278627\\
4.4	1.05579636373282\\
4.41	1.05925751409892\\
4.42	1.06269591561081\\
4.43	1.06611186181039\\
4.44	1.06950565780782\\
4.45	1.07287762003407\\
4.46	1.0762280759935\\
4.47	1.07955736401652\\
4.48	1.08286583301208\\
4.49	1.08615384222033\\
4.5	1.08942176096517\\
4.51	1.09266996840684\\
4.52	1.09589885329451\\
4.53	1.09910881371888\\
4.54	1.10230025686474\\
4.55	1.10547359876359\\
4.56	1.10862926404619\\
4.57	1.11176768569515\\
4.58	1.11488930479757\\
4.59	1.11799457029756\\
4.6	1.12108393874885\\
4.61	1.12415787406738\\
4.62	1.1272168472839\\
4.63	1.13026133629652\\
4.64	1.13329182562334\\
4.65	1.13630880615501\\
4.66	1.1393127749073\\
4.67	1.14230423477373\\
4.68	1.14528369427813\\
4.69	1.14825166732722\\
4.7	1.15120867296321\\
4.71	1.1541552351164\\
4.72	1.15709188235772\\
4.73	1.16001914765137\\
4.74	1.16293756810736\\
4.75	1.16584768473415\\
4.76	1.16875004219118\\
4.77	1.17164518854148\\
4.78	1.17453367500427\\
4.79	1.17741605570753\\
4.8	1.18029288744059\\
4.81	1.18316472940671\\
4.82	1.1860321429757\\
4.83	1.18889569143643\\
4.84	1.19175593974952\\
4.85	1.19461345429984\\
4.86	1.19746880264914\\
4.87	1.20032255328862\\
4.88	1.20317527539153\\
4.89	1.20602753856573\\
4.9	1.20887991260631\\
4.91	1.21173296724817\\
4.92	1.21458727191858\\
4.93	1.21744339548978\\
4.94	1.22030190603159\\
4.95	1.22316337056396\\
4.96	1.22602835480957\\
4.97	1.22889742294645\\
4.98	1.2317711373605\\
4.99	1.23465005839812\\
5	1.2375347441188\\
5.01	1.2404257500477\\
5.02	1.2433236289282\\
5.03	1.24622893047455\\
5.04	1.24914220112442\\
5.05	1.25206398379146\\
5.06	1.25499481761796\\
5.07	1.25793523772737\\
5.08	1.2608857749769\\
5.09	1.26384695571014\\
5.1	1.26681930150961\\
5.11	1.26980332894936\\
5.12	1.27279954934755\\
5.13	1.27580846851906\\
5.14	1.27883058652803\\
5.15	1.2818663974405\\
5.16	1.28491638907696\\
5.17	1.28798104276495\\
5.18	1.29106083309163\\
5.19	1.29415622765641\\
5.2	1.29726768682347\\
5.21	1.30039566347442\\
5.22	1.30354060276082\\
5.23	1.3067029418568\\
5.24	1.30988310971167\\
5.25	1.31308152680244\\
5.26	1.31629860488646\\
5.27	1.31953474675401\\
5.28	1.32279034598083\\
5.29	1.32606578668079\\
5.3	1.32936144325838\\
5.31	1.3326776801614\\
5.32	1.33601485163344\\
5.33	1.33937330146656\\
5.34	1.34275336275383\\
5.35	1.3461553576419\\
5.36	1.34957959708362\\
5.37	1.35302638059064\\
5.38	1.35649599598593\\
5.39	1.35998871915644\\
5.4	1.36350481380563\\
5.41	1.36704453120612\\
5.42	1.37060810995219\\
5.43	1.37419577571244\\
5.44	1.37780774098235\\
5.45	1.38144420483685\\
5.46	1.38510535268295\\
5.47	1.38879135601228\\
5.48	1.3925023721537\\
5.49	1.39623854402588\\
5.5	1.39999999988989\\
5.51	1.40378685310178\\
5.52	1.40759920186519\\
5.53	1.4114371289839\\
5.54	1.41530070161444\\
5.55	1.41918997101867\\
5.56	1.42310497231636\\
5.57	1.42704572423779\\
5.58	1.43101222887634\\
5.59	1.43500447144104\\
5.6	1.43902242000922\\
5.61	1.44306602527902\\
5.62	1.44713522032203\\
5.63	1.45122992033588\\
5.64	1.45535002239678\\
5.65	1.45949540521215\\
5.66	1.46366592887319\\
5.67	1.46786143460747\\
5.68	1.4720817445315\\
5.69	1.47632666140334\\
5.7	1.48059596837519\\
5.71	1.48488942874592\\
5.72	1.48920678571405\\
5.73	1.49354776217372\\
5.74	1.49791206077288\\
5.75	1.50229936420107\\
5.76	1.50670933550489\\
5.77	1.5111416184034\\
5.78	1.51559583760362\\
5.79	1.52007159911594\\
5.8	1.52456849056964\\
5.81	1.52908608152828\\
5.82	1.5336239238052\\
5.83	1.53818155177897\\
5.84	1.54275848270882\\
5.85	1.54735421705013\\
5.86	1.55196823876989\\
5.87	1.55660001566213\\
5.88	1.56124899966337\\
5.89	1.56591462716813\\
5.9	1.57059631934433\\
5.91	1.57529348244877\\
5.92	1.5800055081426\\
5.93	1.58473177380675\\
5.94	1.5894716428574\\
5.95	1.59422446506145\\
5.96	1.59898957685194\\
5.97	1.60376630164357\\
5.98	1.60855395014807\\
5.99	1.61335182068974\\
6	1.61815919952085\\
6.01	1.62297536113713\\
6.02	1.62779956859322\\
6.03	1.63263107381811\\
6.04	1.63746911793061\\
6.05	1.64231293155481\\
6.06	1.64716173513553\\
6.07	1.65201473925378\\
6.08	1.65687114494221\\
6.09	1.6617301440006\\
6.1	1.66659091931125\\
6.11	1.67145264515451\\
6.12	1.67631448752418\\
6.13	1.68117560444301\\
6.14	1.68603514627812\\
6.15	1.6908922560565\\
6.16	1.69574606978041\\
6.17	1.70059571674288\\
6.18	1.70544031984317\\
6.19	1.7102789959022\\
6.2	1.71511085597802\\
6.21	1.71993500568125\\
6.22	1.72475054549059\\
6.23	1.72955657106819\\
6.24	1.73435217357521\\
6.25	1.73913643998718\\
6.26	1.74390845340952\\
6.27	1.74866729339298\\
6.28	1.75341203624907\\
6.29	1.75814175536558\\
6.3	1.76285552152197\\
6.31	1.76755240320486\\
6.32	1.77223146692347\\
6.33	1.77689177752512\\
6.34	1.78153239851062\\
6.35	1.78615239234979\\
6.36	1.79075082079687\\
6.37	1.79532674520599\\
6.38	1.79987922684667\\
6.39	1.80440732721919\\
6.4	1.80891010837014\\
6.41	1.81338663320781\\
6.42	1.81783596581767\\
6.43	1.82225717177783\\
6.44	1.8266493184745\\
6.45	1.83101147541743\\
6.46	1.8353427145554\\
6.47	1.83964211059162\\
6.48	1.84390874129925\\
6.49	1.84814168783681\\
6.5	1.85234003506368\\
6.51	1.8565028718555\\
6.52	1.86062929141968\\
6.53	1.86471839161084\\
6.54	1.86876927524623\\
6.55	1.87278105042127\\
6.56	1.87675283082491\\
6.57	1.88068373605517\\
6.58	1.88457289193453\\
6.59	1.88841943082543\\
6.6	1.89222249194572\\
6.61	1.89598122168411\\
6.62	1.89969477391561\\
6.63	1.90336231031703\\
6.64	1.90698300068239\\
6.65	1.91055602323841\\
6.66	1.91408056495996\\
6.67	1.91755582188549\\
6.68	1.92098099943254\\
6.69	1.92435531271315\\
6.7	1.92767798684932\\
6.71	1.9309482572885\\
6.72	1.93416537011902\\
6.73	1.93732858238555\\
6.74	1.94043716240457\\
6.75	1.9434903900798\\
6.76	1.94648755721769\\
6.77	1.94942796784285\\
6.78	1.95231093851353\\
6.79	1.95513579863706\\
6.8	1.9579018907853\\
6.81	1.96060857101012\\
6.82	1.96325520915885\\
6.83	1.96584118918972\\
6.84	1.96836590948733\\
6.85	1.97082878317812\\
6.86	1.9732292384458\\
6.87	1.97556671884682\\
6.88	1.97784068362584\\
6.89	1.98005060803115\\
6.9	1.98219598363017\\
6.91	1.98427631862488\\
6.92	1.98629113816729\\
6.93	1.98823998467487\\
6.94	1.99012241814607\\
6.95	1.99193801647569\\
6.96	1.9936863757704\\
6.97	1.99536711066419\\
6.98	1.99697985463379\\
6.99	1.99852426031419\\
7	1.99999999981401\\
7.01	2.00140676503105\\
7.02	2.00274426796767\\
7.03	2.00401224104631\\
7.04	2.0052104374249\\
7.05	2.00633863131232\\
7.06	2.0073966182839\\
7.07	2.00838421559682\\
7.08	2.00930126250562\\
7.09	2.01014762057762\\
7.1	2.01092317400837\\
7.11	2.01162782993715\\
7.12	2.01226151876239\\
7.13	2.01282419445715\\
7.14	2.01331583488455\\
7.15	2.01373644211228\\
7.16	2.01408604265565\\
7.17	2.01436468740095\\
7.18	2.01457245131306\\
7.19	2.01470943312492\\
7.2	2.01477575502685\\
7.21	2.01477156235595\\
7.22	2.0146970232855\\
7.23	2.01455232851434\\
7.24	2.01433769095624\\
7.25	2.0140533454293\\
7.26	2.01369954834531\\
7.27	2.01327657739917\\
7.28	2.01278473125824\\
7.29	2.01222432925174\\
7.3	2.01159571106013\\
7.31	2.01089923640451\\
7.32	2.01013528473597\\
7.33	2.009304254925\\
7.34	2.00840656495087\\
7.35	2.00744265159101\\
7.36	2.00641297011039\\
7.37	2.00531799395091\\
7.38	2.00415821442078\\
7.39	2.00293414038393\\
7.4	2.00164629794933\\
7.41	2.00029523016044\\
7.42	1.99888149668457\\
7.43	1.99740567350225\\
7.44	1.99586835259662\\
7.45	1.99427014164285\\
7.46	1.99261166369746\\
7.47	1.99089355688775\\
7.48	1.98911647410117\\
7.49	1.98728108267471\\
7.5	1.98538806408428\\
7.51	1.98343811363408\\
7.52	1.98143194014601\\
7.53	1.97937026564904\\
7.54	1.97725382506858\\
7.55	1.97508336591589\\
7.56	1.97285964797745\\
7.57	1.97058344300435\\
7.58	1.96825553440167\\
7.59	1.96587671691784\\
7.6	1.96344779633409\\
7.61	1.96096958915377\\
7.62	1.95844292229173\\
7.63	1.95586863276377\\
7.64	1.95324756737597\\
7.65	1.95058058241408\\
7.66	1.94786854333291\\
7.67	1.94511232444572\\
7.68	1.94231280861361\\
7.69	1.93947088693486\\
7.7	1.93658745843438\\
7.71	1.93366342975305\\
7.72	1.9306997148371\\
7.73	1.92769723462753\\
7.74	1.92465691674945\\
7.75	1.92157969520151\\
7.76	1.91846651004523\\
7.77	1.91531830709444\\
7.78	1.91213603760463\\
7.79	1.90892065796233\\
7.8	1.90567312937451\\
7.81	1.90239441755798\\
7.82	1.89908549242871\\
7.83	1.89574732779131\\
7.84	1.89238090102831\\
7.85	1.88898719278962\\
7.86	1.8855671866819\\
7.87	1.8821218689579\\
7.88	1.8786522282059\\
7.89	1.87515925503907\\
7.9	1.87164394178483\\
7.91	1.86810728217429\\
7.92	1.86455027103159\\
7.93	1.86097390396327\\
7.94	1.85737917704772\\
7.95	1.8537670865245\\
7.96	1.85013862848375\\
7.97	1.84649479855556\\
7.98	1.8428365915994\\
7.99	1.83916500139343\\
8	1.83548102032395\\
8.01	1.83178563907473\\
8.02	1.82807984631644\\
8.03	1.82436462839601\\
8.04	1.82064096902602\\
8.05	1.81690984897407\\
8.06	1.8131722457522\\
8.07	1.80942913330622\\
8.08	1.80568148170514\\
8.09	1.80193025683054\\
8.1	1.79817642006594\\
8.11	1.79442092798621\\
8.12	1.79066473204692\\
8.13	1.78690877827376\\
8.14	1.7831540069519\\
8.15	1.77940135231539\\
8.16	1.7756517422365\\
8.17	1.77190609791519\\
8.18	1.7681653335684\\
8.19	1.76443035611949\\
8.2	1.76070206488762\\
8.21	1.75698135127712\\
8.22	1.75326909846687\\
8.23	1.74956618109968\\
8.24	1.74587346497172\\
8.25	1.74219180672184\\
8.26	1.738522053521\\
8.27	1.73486504276162\\
8.28	1.731221601747\\
8.29	1.72759254738067\\
8.3	1.7239786858558\\
8.31	1.72038081234456\\
8.32	1.71679971068753\\
8.33	1.71323615308306\\
8.34	1.70969089977667\\
8.35	1.70616469875043\\
8.36	1.70265828541234\\
8.37	1.6991723822857\\
8.38	1.69570769869853\\
8.39	1.69226493047293\\
8.4	1.68884475961447\\
8.41	1.68544785400156\\
8.42	1.68207486707484\\
8.43	1.6787264375266\\
8.44	1.6754031889901\\
8.45	1.67210572972901\\
8.46	1.66883465232675\\
8.47	1.6655905333759\\
8.48	1.66237393316761\\
8.49	1.6591853953809\\
8.5	1.65602544677212\\
8.51	1.65289459686434\\
8.52	1.64979333763665\\
8.53	1.64672214321363\\
8.54	1.6436814695547\\
8.55	1.64067175414349\\
8.56	1.63769341567726\\
8.57	1.63474685375626\\
8.58	1.63183244857522\\
8.59	1.62895056070364\\
8.6	1.62610153116362\\
8.61	1.6232856816616\\
8.62	1.62050331482895\\
8.63	1.61775471446268\\
8.64	1.61504014576608\\
8.65	1.61235985558935\\
8.66	1.60971407267026\\
8.67	1.60710300787483\\
8.68	1.60452685443794\\
8.69	1.60198578820403\\
8.7	1.59947996786771\\
8.71	1.59700953521443\\
8.72	1.59457461536114\\
8.73	1.59217531699693\\
8.74	1.58981173262369\\
8.75	1.58748393879677\\
8.76	1.5851919963656\\
8.77	1.5829359507144\\
8.78	1.58071583200276\\
8.79	1.57853165540636\\
8.8	1.57638342135758\\
8.81	1.57427111578617\\
8.82	1.57219471035992\\
8.83	1.57015416272524\\
8.84	1.56814941674793\\
8.85	1.56618040275371\\
8.86	1.56424703776896\\
8.87	1.56234922576135\\
8.88	1.56048685788045\\
8.89	1.55865981269846\\
8.9	1.55686795645079\\
8.91	1.55511114327675\\
8.92	1.55338921546021\\
8.93	1.55170200367023\\
8.94	1.5500493272017\\
8.95	1.54843099421605\\
8.96	1.54684680198184\\
8.97	1.54529653711545\\
8.98	1.54377997582172\\
8.99	1.54229688413461\\
9	1.54084701815783\\
9.01	1.53943012430553\\
9.02	1.53804593954292\\
9.03	1.53669419162694\\
9.04	1.5353745993469\\
9.05	1.53408687276515\\
9.06	1.53283071345772\\
9.07	1.53160581475498\\
9.08	1.53041186198227\\
9.09	1.52924853270058\\
9.1	1.52811549694722\\
9.11	1.52701241747641\\
9.12	1.52593894999997\\
9.13	1.524894743428\\
9.14	1.52387944010949\\
9.15	1.52289267607297\\
9.16	1.5219340812672\\
9.17	1.5210032798018\\
9.18	1.5200998901879\\
9.19	1.5192235255788\\
9.2	1.5183737940106\\
9.21	1.51755029864292\\
9.22	1.51675263799945\\
9.23	1.5159804062087\\
9.24	1.51523319324459\\
9.25	1.51451058516712\\
9.26	1.51381216436305\\
9.27	1.5131375097865\\
9.28	1.51248619719965\\
9.29	1.51185779941336\\
9.3	1.51125188652785\\
9.31	1.51066802617334\\
9.32	1.51010578375068\\
9.33	1.50956472267206\\
9.34	1.50904440460158\\
9.35	1.508544389696\\
9.36	1.50806423684531\\
9.37	1.50760350391342\\
9.38	1.50716174797882\\
9.39	1.50673852557521\\
9.4	1.50633339293216\\
9.41	1.50594590621578\\
9.42	1.50557562176934\\
9.43	1.50522209635396\\
9.44	1.50488488738923\\
9.45	1.50456355319387\\
9.46	1.50425765322642\\
9.47	1.50396674832583\\
9.48	1.50369040095215\\
9.49	1.50342817542719\\
9.5	1.50317963817515\\
9.51	1.50294435796328\\
9.52	1.50272190614254\\
9.53	1.50251185688825\\
9.54	1.50231378744074\\
9.55	1.50212727834599\\
9.56	1.5019519136963\\
9.57	1.50178728137096\\
9.58	1.50163297327686\\
9.59	1.50148858558915\\
9.6	1.50135371899194\\
9.61	1.5012279789189\\
9.62	1.50111097579393\\
9.63	1.50100232527182\\
9.64	1.50090164847888\\
9.65	1.50080857225365\\
9.66	1.50072272938746\\
9.67	1.50064375886517\\
9.68	1.50057130610577\\
9.69	1.50050502320308\\
9.7	1.50044456916632\\
9.71	1.50038961016086\\
9.72	1.50033981974881\\
9.73	1.5002948791297\\
9.74	1.50025447738111\\
9.75	1.50021831169934\\
9.76	1.50018608764006\\
9.77	1.50015751935897\\
9.78	1.50013232985243\\
9.79	1.50011025119813\\
9.8	1.50009102479575\\
9.81	1.50007440160758\\
9.82	1.50006014239922\\
9.83	1.50004801798018\\
9.84	1.5000378094446\\
9.85	1.50002930841181\\
9.86	1.50002231726707\\
9.87	1.50001664940218\\
9.88	1.50001212945614\\
9.89	1.5000085935558\\
9.9	1.50000588955652\\
9.91	1.50000387728282\\
9.92	1.50000242876902\\
9.93	1.50000142849991\\
9.94	1.5000007736514\\
9.95	1.50000037433117\\
9.96	1.50000015381931\\
9.97	1.500000048809\\
9.98	1.50000000964713\\
9.99	1.50000000057497\\
10	1.49999999996885\\
};
\addlegendentry{$\boldsymbol{\bar{x}}$};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.88789788106522e-11\\
0.01	6.61646976197215e-10\\
0.02	9.83619659322832e-09\\
0.03	4.94556054388496e-08\\
0.04	1.55736213456571e-07\\
0.05	3.79008660573459e-07\\
0.06	7.83498924349128e-07\\
0.07	1.44710935762473e-06\\
0.08	2.46119972617197e-06\\
0.09	3.93036824634204e-06\\
0.1	5.97223262271468e-06\\
0.11	8.71721108574713e-06\\
0.12	1.23083034294231e-05\\
0.13	1.69008720489019e-05\\
0.14	2.26624229781672e-05\\
0.15	2.97723869276762e-05\\
0.16	3.84219003220086e-05\\
0.17	4.88135863375154e-05\\
0.18	6.11613359399684e-05\\
0.19	7.56900889222085e-05\\
0.2	9.26356149417951e-05\\
0.21	0.000112244294558655\\
0.22	0.000134772900272732\\
0.23	0.000160488377561635\\
0.24	0.000189667625918286\\
0.25	0.000222597279888572\\
0.26	0.000259573490108993\\
0.27	0.000300901704344308\\
0.28	0.000346896448525188\\
0.29	0.000397881107785864\\
0.3	0.000454187707501773\\
0.31	0.000516156694327212\\
0.32	0.000584136717232982\\
0.33	0.000658484408544041\\
0.34	0.000739564164977151\\
0.35	0.000827747928678527\\
0.36	0.000923414968261487\\
0.37	0.0010269516598441\\
0.38	0.00113875126808683\\
0.39	0.0012592137272302\\
0.4	0.00138874542213243\\
0.41	0.00152775896930708\\
0.42	0.00167667299796071\\
0.43	0.00183591193103052\\
0.44	0.00200590576622202\\
0.45	0.00218708985704664\\
0.46	0.00237990469385943\\
0.47	0.00258479568489666\\
0.48	0.00280221293731349\\
0.49	0.00303261103822164\\
0.5	0.00327644883572699\\
0.51	0.00353418921996728\\
0.52	0.00380629890414972\\
0.53	0.00409324820558867\\
0.54	0.00439551082674326\\
0.55	0.00471356363625507\\
0.56	0.00504788644998574\\
0.57	0.00539896181205466\\
0.58	0.00576727477587659\\
0.59	0.00615331268519932\\
0.6	0.00655756495514133\\
0.61	0.00698052285322941\\
0.62	0.00742267928043634\\
0.63	0.00788452855221852\\
0.64	0.00836656617955361\\
0.65	0.00886928864997821\\
0.66	0.0093931932086255\\
0.67	0.00993877763926286\\
0.68	0.0105065400453296\\
0.69	0.0110969786309744\\
0.7	0.0117105914820932\\
0.71	0.0123478763473669\\
0.72	0.0130093304192986\\
0.73	0.0136954501152517\\
0.74	0.0144067308584873\\
0.75	0.015143666859202\\
0.76	0.0159067508955652\\
0.77	0.0166964740947574\\
0.78	0.0175133257140071\\
0.79	0.018357792921629\\
0.8	0.0192303605780615\\
0.81	0.0201315110169041\\
0.82	0.0210617238259555\\
0.83	0.0220214756282508\\
0.84	0.0230112398630995\\
0.85	0.0240314865671229\\
0.86	0.025082682155292\\
0.87	0.0261652892019648\\
0.88	0.0272797662219243\\
0.89	0.0284265674514159\\
0.9	0.0296061426291852\\
0.91	0.0308189367775156\\
0.92	0.032065389983266\\
0.93	0.0333459371789083\\
0.94	0.0346610079235651\\
0.95	0.0360110261840476\\
0.96	0.0373964101158928\\
0.97	0.0388175718444015\\
0.98	0.040274917245676\\
0.99	0.0417688457276572\\
1	0.0432997500111631\\
1.01	0.0448680159109256\\
1.02	0.0464740221166287\\
1.03	0.0481181399739461\\
1.04	0.0498007332655784\\
1.05	0.0515221579922915\\
1.06	0.0532827621539535\\
1.07	0.0550828855305729\\
1.08	0.0569228594633359\\
1.09	0.0588030066356441\\
1.1	0.0607236408541525\\
1.11	0.0626850668298067\\
1.12	0.0646875799588806\\
1.13	0.0667314661040145\\
1.14	0.0688170013752521\\
1.15	0.0709444519110787\\
1.16	0.0731140736594585\\
1.17	0.0753261121588725\\
1.18	0.0775808023193558\\
1.19	0.0798783682035356\\
1.2	0.0822190228076688\\
1.21	0.0846029678426794\\
1.22	0.0870303935151965\\
1.23	0.0895014783085916\\
1.24	0.0920163887640164\\
1.25	0.0945752792614406\\
1.26	0.0971782918006894\\
1.27	0.0998255557824811\\
1.28	0.102517187789465\\
1.29	0.105253291367258\\
1.3	0.108033956805484\\
1.31	0.110859260918812\\
1.32	0.113729266827988\\
1.33	0.116644023740882\\
1.34	0.119603566733518\\
1.35	0.122607916531116\\
1.36	0.125657079289125\\
1.37	0.128751046374266\\
1.38	0.131889794145568\\
1.39	0.135073283735404\\
1.4	0.138301460830528\\
1.41	0.141574255453117\\
1.42	0.144891581741804\\
1.43	0.148253337732718\\
1.44	0.151659405147616\\
1.45	0.15510964930387\\
1.46	0.158603919260223\\
1.47	0.162142048032835\\
1.48	0.165723852813018\\
1.49	0.169349135184968\\
1.5	0.173017681343492\\
1.51	0.176729262311745\\
1.52	0.180483634158956\\
1.53	0.184280538218167\\
1.54	0.188119701303957\\
1.55	0.192000835930179\\
1.56	0.195923640527689\\
1.57	0.199887799662078\\
1.58	0.203892984251405\\
1.59	0.207938851783928\\
1.6	0.212025046535834\\
1.61	0.216151199788972\\
1.62	0.220316930048586\\
1.63	0.224521843261043\\
1.64	0.22876553303157\\
1.65	0.233047580841981\\
1.66	0.237367556268408\\
1.67	0.241725017199037\\
1.68	0.246119510051839\\
1.69	0.250550569992297\\
1.7	0.255017721151142\\
1.71	0.259520476842084\\
1.72	0.264058339779541\\
1.73	0.268630802296376\\
1.74	0.273237346561622\\
1.75	0.277877444798219\\
1.76	0.282550559500742\\
1.77	0.287256143653135\\
1.78	0.291993640946443\\
1.79	0.296762485996541\\
1.8	0.301562104561867\\
1.81	0.306391913761155\\
1.82	0.311251322291164\\
1.83	0.316139730644413\\
1.84	0.321056531326908\\
1.85	0.326001109075879\\
1.86	0.330972841077507\\
1.87	0.33597109718466\\
1.88	0.340995240134619\\
1.89	0.346044625766816\\
1.9	0.35111860324056\\
1.91	0.356216515252773\\
1.92	0.361337698255719\\
1.93	0.366481482674738\\
1.94	0.371647193125973\\
1.95	0.376834148634107\\
1.96	0.382041662850093\\
1.97	0.387269044268883\\
1.98	0.392515596447164\\
1.99	0.397780618221084\\
2	0.40306340392399\\
2.01	0.408363243604156\\
2.02	0.413679423242515\\
2.03	0.419011224970389\\
2.04	0.424357927287227\\
2.05	0.429718805278327\\
2.06	0.435093130832576\\
2.07	0.440480172860178\\
2.08	0.445879197510385\\
2.09	0.451289468389232\\
2.1	0.456710246777263\\
2.11	0.46214079184727\\
2.12	0.467580360882016\\
2.13	0.473028209491976\\
2.14	0.478483591833061\\
2.15	0.483945760824354\\
2.16	0.489413968365838\\
2.17	0.494887465556133\\
2.18	0.500365502910222\\
2.19	0.505847330577187\\
2.2	0.511332198557937\\
2.21	0.516819356922943\\
2.22	0.522308056029967\\
2.23	0.527797546741795\\
2.24	0.533287080643969\\
2.25	0.538775910262517\\
2.26	0.544263289281686\\
2.27	0.549748472761674\\
2.28	0.555230717356359\\
2.29	0.560709281531035\\
2.3	0.56618342578014\\
2.31	0.571652412844988\\
2.32	0.577115507931503\\
2.33	0.582571978927948\\
2.34	0.588021096622659\\
2.35	0.593462134921774\\
2.36	0.598894371066966\\
2.37	0.604317085853177\\
2.38	0.609729563846345\\
2.39	0.615131093601138\\
2.4	0.620520967878687\\
2.41	0.625898483864315\\
2.42	0.631262943385271\\
2.43	0.636613653128459\\
2.44	0.641949924858173\\
2.45	0.647271075633826\\
2.46	0.652576428027682\\
2.47	0.657865310342589\\
2.48	0.663137056829708\\
2.49	0.668391007906249\\
2.5	0.673626510373198\\
2.51	0.67884291763305\\
2.52	0.684039589907545\\
2.53	0.689215894455393\\
2.54	0.694371205790007\\
2.55	0.699504905897241\\
2.56	0.704616384453113\\
2.57	0.709705039041542\\
2.58	0.714770275372077\\
2.59	0.719811507497632\\
2.6	0.724828158032213\\
2.61	0.729819658368654\\
2.62	0.734785448896346\\
2.63	0.739724979218969\\
2.64	0.744637708372223\\
2.65	0.749523105041564\\
2.66	0.754380647779929\\
2.67	0.759209825225472\\
2.68	0.764010136319294\\
2.69	0.768781090523178\\
2.7	0.773522208037314\\
2.71	0.778233020018037\\
2.72	0.782913068795555\\
2.73	0.787561908091682\\
2.74	0.792179103237569\\
2.75	0.796764231391438\\
2.76	0.801316881756309\\
2.77	0.805836655797736\\
2.78	0.810323167461536\\
2.79	0.814776043391523\\
2.8	0.819194923147237\\
2.81	0.823579459421677\\
2.82	0.827929318259033\\
2.83	0.832244179272418\\
2.84	0.836523735861597\\
2.85	0.840767695430721\\
2.86	0.844975779606054\\
2.87	0.849147724442706\\
2.88	0.853283280501693\\
2.89	0.857382212734716\\
2.9	0.861444300326006\\
2.91	0.865469336533579\\
2.92	0.86945712853049\\
2.93	0.873407497246094\\
2.94	0.877320277207296\\
2.95	0.881195316379814\\
2.96	0.885032476009428\\
2.97	0.888831630463243\\
2.98	0.89259266707094\\
2.99	0.896315485966037\\
3	0.89999999992714\\
3.01	0.903646134219203\\
3.02	0.907253826434783\\
3.03	0.910823026335296\\
3.04	0.914353695692273\\
3.05	0.917845808128619\\
3.06	0.921299348959865\\
3.07	0.924714315035426\\
3.08	0.928090714579857\\
3.09	0.931428567034112\\
3.1	0.934727902896795\\
3.11	0.937988763565421\\
3.12	0.94121120117767\\
3.13	0.944395278452642\\
3.14	0.947541068532116\\
3.15	0.950648654821804\\
3.16	0.95371813083261\\
3.17	0.956749600021882\\
3.18	0.959743175634673\\
3.19	0.962698980544991\\
3.2	0.965617147097064\\
3.21	0.968497816946587\\
3.22	0.971341140901985\\
3.23	0.974147278765665\\
3.24	0.976916399175275\\
3.25	0.979648679444958\\
3.26	0.982344305406611\\
3.27	0.985003471251139\\
3.28	0.98762637936971\\
3.29	0.990213240195016\\
3.3	0.992764272042523\\
3.31	0.995279700951732\\
3.32	0.997759760527435\\
3.33	1.00020469178097\\
3.34	1.00261474297147\\
3.35	1.00499016944713\\
3.36	1.00733123348647\\
3.37	1.00963820413957\\
3.38	1.01191135706934\\
3.39	1.01415097439277\\
3.4	1.01635734452218\\
3.41	1.01853076200652\\
3.42	1.02067152737255\\
3.43	1.02277994696617\\
3.44	1.02485633279363\\
3.45	1.02690100236279\\
3.46	1.02891427852441\\
3.47	1.03089648931336\\
3.48	1.03284796778993\\
3.49	1.03476905188102\\
3.5	1.03666008422145\\
3.51	1.0385214119952\\
3.52	1.04035338677666\\
3.53	1.04215636437188\\
3.54	1.04393070465986\\
3.55	1.04567677143375\\
3.56	1.04739493224218\\
3.57	1.04908555823044\\
3.58	1.05074902398179\\
3.59	1.05238570735869\\
3.6	1.05399598934406\\
3.61	1.05558025388255\\
3.62	1.05713888772178\\
3.63	1.05867228025361\\
3.64	1.06018082335538\\
3.65	1.06166491123117\\
3.66	1.06312494025308\\
3.67	1.06456130880246\\
3.68	1.06597441711115\\
3.69	1.0673646671028\\
3.7	1.06873246223405\\
3.71	1.07007820733585\\
3.72	1.07140230845466\\
3.73	1.07270517269377\\
3.74	1.0739872080545\\
3.75	1.07524882327746\\
3.76	1.07649042768386\\
3.77	1.07771243101671\\
3.78	1.07891524328208\\
3.79	1.08009927459041\\
3.8	1.0812649349977\\
3.81	1.0824126343468\\
3.82	1.08354278210866\\
3.83	1.0846557872236\\
3.84	1.08575205794253\\
3.85	1.08683200166825\\
3.86	1.08789602479667\\
3.87	1.0889445325581\\
3.88	1.08997792885846\\
3.89	1.0909966161206\\
3.9	1.09200099512549\\
3.91	1.09299146485351\\
3.92	1.09396842232573\\
3.93	1.09493226244511\\
3.94	1.09588337783779\\
3.95	1.09682215869435\\
3.96	1.09774899261106\\
3.97	1.09866426443112\\
3.98	1.09956835608594\\
3.99	1.10046164643639\\
4	1.10134451111404\\
4.01	1.10221732236244\\
4.02	1.10308044887836\\
4.03	1.10393425565305\\
4.04	1.1047791038135\\
4.05	1.10561535046369\\
4.06	1.10644334852586\\
4.07	1.10726344658175\\
4.08	1.10807598871386\\
4.09	1.1088813143467\\
4.1	1.10967975808808\\
4.11	1.11047164957032\\
4.12	1.11125731329152\\
4.13	1.11203706845686\\
4.14	1.11281122881977\\
4.15	1.11358010252329\\
4.16	1.11434399194122\\
4.17	1.11510319351946\\
4.18	1.11585799761724\\
4.19	1.11660868834834\\
4.2	1.1173555434224\\
4.21	1.11809883398614\\
4.22	1.11883882446466\\
4.23	1.11957577240262\\
4.24	1.12030992830557\\
4.25	1.12104153548118\\
4.26	1.12177082988048\\
4.27	1.12249803993913\\
4.28	1.12322338641871\\
4.29	1.12394708224791\\
4.3	1.12466933237435\\
4.31	1.12539033370334\\
4.32	1.12611027513604\\
4.33	1.12682933762402\\
4.34	1.12754769422385\\
4.35	1.12826551015181\\
4.36	1.12898294283846\\
4.37	1.12970014198335\\
4.38	1.13041724960961\\
4.39	1.13113440011859\\
4.4	1.13185172034457\\
4.41	1.1325693296093\\
4.42	1.13328733977674\\
4.43	1.13400585530763\\
4.44	1.13472497331416\\
4.45	1.13544478361463\\
4.46	1.13616536878804\\
4.47	1.13688680422879\\
4.48	1.13760915820128\\
4.49	1.13833249189457\\
4.5	1.13905685947702\\
4.51	1.13978230815094\\
4.52	1.14050887820721\\
4.53	1.14123660307992\\
4.54	1.14196550940106\\
4.55	1.14269561705509\\
4.56	1.14342693923364\\
4.57	1.14415948249013\\
4.58	1.14489324679441\\
4.59	1.14562822558739\\
4.6	1.14636440583572\\
4.61	1.14710176808638\\
4.62	1.14784028652137\\
4.63	1.14857992901232\\
4.64	1.14932065717515\\
4.65	1.15006242642468\\
4.66	1.15080518602933\\
4.67	1.1515488791657\\
4.68	1.15229344297325\\
4.69	1.15303880860893\\
4.7	1.15378490130183\\
4.71	1.15453164040779\\
4.72	1.1552789394641\\
4.73	1.15602670624406\\
4.74	1.15677484281172\\
4.75	1.15752324557644\\
4.76	1.15827180534756\\
4.77	1.15902040738907\\
4.78	1.15976893147419\\
4.79	1.16051725194008\\
4.8	1.16126523774243\\
4.81	1.16201275251012\\
4.82	1.16275965459988\\
4.83	1.16350579715089\\
4.84	1.16425102813946\\
4.85	1.16499519043367\\
4.86	1.16573812184796\\
4.87	1.16647965519785\\
4.88	1.16721961835452\\
4.89	1.16795783429948\\
4.9	1.16869412117922\\
4.91	1.16942829235981\\
4.92	1.1701601564816\\
4.93	1.1708895175138\\
4.94	1.17161617480917\\
4.95	1.17233992315865\\
4.96	1.17306055284598\\
4.97	1.17377784970236\\
4.98	1.17449159516111\\
4.99	1.17520156631227\\
5	1.17590753595726\\
5.01	1.17660927266354\\
5.02	1.17730654081923\\
5.03	1.17799910068775\\
5.04	1.17868670846248\\
5.05	1.17936911632139\\
5.06	1.18004607248167\\
5.07	1.18071732125441\\
5.08	1.18138260309919\\
5.09	1.18204165467876\\
5.1	1.18269420891367\\
5.11	1.18333999503691\\
5.12	1.18397873864855\\
5.13	1.18461016177038\\
5.14	1.18523398290058\\
5.15	1.18584991706831\\
5.16	1.1864576758884\\
5.17	1.18705696761595\\
5.18	1.18764749720101\\
5.19	1.18822896634321\\
5.2	1.18880107354637\\
5.21	1.1893635141732\\
5.22	1.18991598049989\\
5.23	1.19045816177077\\
5.24	1.19098974425296\\
5.25	1.19151041129102\\
5.26	1.19201984336154\\
5.27	1.19251771812785\\
5.28	1.19300371049462\\
5.29	1.19347749266251\\
5.3	1.19393873418281\\
5.31	1.19438710201209\\
5.32	1.19482226056684\\
5.33	1.1952438717781\\
5.34	1.19565159514612\\
5.35	1.19604508779497\\
5.36	1.19642400452724\\
5.37	1.19678799787861\\
5.38	1.19713671817255\\
5.39	1.19746981357493\\
5.4	1.19778693014866\\
5.41	1.19808771190836\\
5.42	1.19837180087498\\
5.43	1.19863883713043\\
5.44	1.19888845887226\\
5.45	1.19912030246825\\
5.46	1.19933400251111\\
5.47	1.19952919187307\\
5.48	1.19970550176056\\
5.49	1.19986256176882\\
5.5	1.19999999993658\\
5.51	1.20011744280064\\
5.52	1.20021451545059\\
5.53	1.2002908415834\\
5.54	1.20034604355806\\
5.55	1.20037974245025\\
5.56	1.20039155810695\\
5.57	1.20038110920113\\
5.58	1.20034801328634\\
5.59	1.20029188685136\\
5.6	1.20021234537488\\
5.61	1.20010900338011\\
5.62	1.1999814744894\\
5.63	1.19982937147895\\
5.64	1.19965230633338\\
5.65	1.19944989030041\\
5.66	1.19922173394551\\
5.67	1.19896744720651\\
5.68	1.19868663944825\\
5.69	1.19837891951726\\
5.7	1.19804389579633\\
5.71	1.19768117625922\\
5.72	1.19729036852529\\
5.73	1.19687107991738\\
5.74	1.19642291753918\\
5.75	1.19594548836969\\
5.76	1.19543839935972\\
5.77	1.1949012575284\\
5.78	1.19433367005969\\
5.79	1.19373524439889\\
5.8	1.19310558834916\\
5.81	1.192444310168\\
5.82	1.1917510186638\\
5.83	1.19102532329233\\
5.84	1.19026683425323\\
5.85	1.18947516258655\\
5.86	1.18864992026926\\
5.87	1.18779072031173\\
5.88	1.18689717685427\\
5.89	1.18596890526362\\
5.9	1.18500552222948\\
5.91	1.18400664586099\\
5.92	1.18297189578327\\
5.93	1.18190089323392\\
5.94	1.18079326115952\\
5.95	1.17964862431214\\
5.96	1.17846660934586\\
5.97	1.17724684491329\\
5.98	1.17598896176204\\
5.99	1.17469259283128\\
6	1.1733573733482\\
6.01	1.17198294092458\\
6.02	1.17056893565323\\
6.03	1.16911500020454\\
6.04	1.16762077992301\\
6.05	1.1660859229237\\
6.06	1.16451008018879\\
6.07	1.16289290566407\\
6.08	1.16123405635546\\
6.09	1.15953319242549\\
6.1	1.15778997728987\\
6.11	1.15600407771393\\
6.12	1.15417516390916\\
6.13	1.15230290962976\\
6.14	1.15038699226905\\
6.15	1.1484270929561\\
6.16	1.14642289665215\\
6.17	1.14437409224714\\
6.18	1.14228037265627\\
6.19	1.14014143491643\\
6.2	1.13795698028276\\
6.21	1.13572671432516\\
6.22	1.13345034702479\\
6.23	1.13112759287055\\
6.24	1.12875817095566\\
6.25	1.1263418050741\\
6.26	1.12387822381715\\
6.27	1.1213671606699\\
6.28	1.11880835410777\\
6.29	1.116201547693\\
6.3	1.11354649017114\\
6.31	1.11084293556762\\
6.32	1.10809064328423\\
6.33	1.10528937819559\\
6.34	1.10243891074573\\
6.35	1.09953901704454\\
6.36	1.09658947896433\\
6.37	1.09359008423629\\
6.38	1.09054062654703\\
6.39	1.08744090563511\\
6.4	1.08429072738749\\
6.41	1.08108990393609\\
6.42	1.07783825375429\\
6.43	1.0745356017534\\
6.44	1.07118177937924\\
6.45	1.0677766247086\\
6.46	1.06431998254576\\
6.47	1.060811704519\\
6.48	1.05725164917711\\
6.49	1.05363968208591\\
6.5	1.04997567592475\\
6.51	1.04625951058302\\
6.52	1.04249107325664\\
6.53	1.03867025854462\\
6.54	1.03479696854553\\
6.55	1.03087111295402\\
6.56	1.02689260915731\\
6.57	1.02286138233176\\
6.58	1.01877736553929\\
6.59	1.01464049982398\\
6.6	1.01045073430852\\
6.61	1.00620802629073\\
6.62	1.0019123413401\\
6.63	0.997563653394256\\
6.64	0.993161944855502\\
6.65	0.988707206687318\\
6.66	0.984199438510868\\
6.67	0.979638648701514\\
6.68	0.975024854485324\\
6.69	0.970358082035581\\
6.7	0.965638366569295\\
6.71	0.96086575244371\\
6.72	0.956040293252815\\
6.73	0.951162051923854\\
6.74	0.946231100813834\\
6.75	0.941247521806038\\
6.76	0.936211406406533\\
6.77	0.931122855840677\\
6.78	0.925981981149635\\
6.79	0.920788903286882\\
6.8	0.915543753214716\\
6.81	0.910246672000769\\
6.82	0.904897810914513\\
6.83	0.899497331523775\\
6.84	0.89404540579124\\
6.85	0.888542216170966\\
6.86	0.882987955704894\\
6.87	0.877382828119353\\
6.88	0.871727047921573\\
6.89	0.866020840496194\\
6.9	0.860264442201777\\
6.91	0.854458100467313\\
6.92	0.84860207388873\\
6.93	0.842696632325408\\
6.94	0.836742056996684\\
6.95	0.830738640578364\\
6.96	0.824686687299233\\
6.97	0.818586513037563\\
6.98	0.812438445417623\\
6.99	0.806242823906191\\
7	0.799999999909062\\
7.01	0.793710336867558\\
7.02	0.787374210355035\\
7.03	0.780992008173399\\
7.04	0.774564130449612\\
7.05	0.768090989732197\\
7.06	0.761573011087758\\
7.07	0.755010632197481\\
7.08	0.748404303453648\\
7.09	0.741754488056146\\
7.1	0.735061662108974\\
7.11	0.72832631471676\\
7.12	0.721548948081263\\
7.13	0.714730077597883\\
7.14	0.707870231952176\\
7.15	0.700969953215846\\
7.16	0.694029796904792\\
7.17	0.687050331867276\\
7.18	0.680032140057517\\
7.19	0.672975816299562\\
7.2	0.665881968051161\\
7.21	0.658751215167642\\
7.22	0.65158418966578\\
7.23	0.644381535487672\\
7.24	0.637143908264611\\
7.25	0.629871975080957\\
7.26	0.62256641423801\\
7.27	0.615227915017882\\
7.28	0.607857177447376\\
7.29	0.60045491206185\\
7.3	0.593021839669092\\
7.31	0.5855586911132\\
7.32	0.578066207038447\\
7.33	0.570545137653155\\
7.34	0.562996242493572\\
7.35	0.555420290187739\\
7.36	0.547818058219371\\
7.37	0.540190332691721\\
7.38	0.532537908091457\\
7.39	0.524861587052535\\
7.4	0.517162180120073\\
7.41	0.50944050551422\\
7.42	0.501697388894034\\
7.43	0.493933663121349\\
7.44	0.486150168024653\\
7.45	0.478347750162959\\
7.46	0.470527262589677\\
7.47	0.462689564616486\\
7.48	0.45483552157721\\
7.49	0.44696600459169\\
7.5	0.439081890329656\\
7.51	0.431184060774597\\
7.52	0.423273402987639\\
7.53	0.415350808871418\\
7.54	0.407417174933948\\
7.55	0.399473402052495\\
7.56	0.391520395237453\\
7.57	0.383559063396216\\
7.58	0.375590319097049\\
7.59	0.367615078332962\\
7.6	0.359634260285582\\
7.61	0.351648787089028\\
7.62	0.343659583593782\\
7.63	0.335667577130561\\
7.64	0.327673697274193\\
7.65	0.319678875607487\\
7.66	0.311684045485107\\
7.67	0.303690141797445\\
7.68	0.295698100734494\\
7.69	0.287708859549719\\
7.7	0.279723356323933\\
7.71	0.271742529729168\\
7.72	0.263767318792547\\
7.73	0.255798662660158\\
7.74	0.247837500360928\\
7.75	0.239884770570493\\
7.76	0.231941411375075\\
7.77	0.22400836003535\\
7.78	0.216086552750324\\
7.79	0.208176924421206\\
7.8	0.200280408415278\\
7.81	0.192397936329772\\
7.82	0.184530437755738\\
7.83	0.176678840041923\\
7.84	0.168844068058637\\
7.85	0.161027043961632\\
7.86	0.15322868695597\\
7.87	0.145449913059901\\
7.88	0.137691634868728\\
7.89	0.129954761318689\\
7.9	0.122240197450824\\
7.91	0.114548844174849\\
7.92	0.106881598033031\\
7.93	0.0992393509640553\\
7.94	0.0916229900669076\\
7.95	0.0840333973647384\\
7.96	0.0764714495687379\\
7.97	0.0689380178420121\\
7.98	0.0614339675634525\\
7.99	0.0539601580916102\\
8	0.0465174425285682\\
8.01	0.0391066674838148\\
8.02	0.0317286728381161\\
8.03	0.0243842915073889\\
8.04	0.0170743492065726\\
8.05	0.00979966421350793\\
8.06	0.00256104713279744\\
8.07	-0.00464069934030902\\
8.08	-0.0118047806560478\\
8.09	-0.0189304106462673\\
8.1	-0.026016811760555\\
8.11	-0.0330632153023651\\
8.12	-0.040068861665146\\
8.13	-0.0470330005684635\\
8.14	-0.0539548912941331\\
8.15	-0.0608338029223482\\
8.16	-0.0676690145678002\\
8.17	-0.0744598156158109\\
8.18	-0.0812055059584585\\
8.19	-0.0879053962307047\\
8.2	-0.0945588080465217\\
8.21	-0.101165074235019\\
8.22	-0.107723539076573\\
8.23	-0.114233558538948\\
8.24	-0.120694500513432\\
8.25	-0.127105745050956\\
8.26	-0.133466684598226\\
8.27	-0.139776724233849\\
8.28	-0.146035281904457\\
8.29	-0.152241788660842\\
8.3	-0.158395688894069\\
8.31	-0.164496440571624\\
8.32	-0.170543515473519\\
8.33	-0.176536399428435\\
8.34	-0.182474592549842\\
8.35	-0.188357609472127\\
8.36	-0.194184979586723\\
8.37	-0.199956247278235\\
8.38	-0.205670972160564\\
8.39	-0.21132872931304\\
8.4	-0.216929109516548\\
8.41	-0.22247171948965\\
8.42	-0.227956182124718\\
8.43	-0.233382136724058\\
8.44	-0.238749239236037\\
8.45	-0.244057162491211\\
8.46	-0.249305596438455\\
8.47	-0.254494248381084\\
8.48	-0.259622843212986\\
8.49	-0.264691123654744\\
8.5	-0.269698850489768\\
8.51	-0.274645802800418\\
8.52	-0.279531778204135\\
8.53	-0.284356593089566\\
8.54	-0.289120082852689\\
8.55	-0.293822102132944\\
8.56	-0.298462525049358\\
8.57	-0.303041245436675\\
8.58	-0.307558177079504\\
8.59	-0.312013253864054\\
8.6	-0.316406429653415\\
8.61	-0.320737678019949\\
8.62	-0.325006991969379\\
8.63	-0.329214383664857\\
8.64	-0.333359884151049\\
8.65	-0.337443543078215\\
8.66	-0.341465428426283\\
8.67	-0.34542562622893\\
8.68	-0.349324240297662\\
8.69	-0.353161391945891\\
8.7	-0.356937219713017\\
8.71	-0.360651879088499\\
8.72	-0.364305542235945\\
8.73	-0.367898397717182\\
8.74	-0.371430650216337\\
8.75	-0.37490252026392\\
8.76	-0.378314243960895\\
8.77	-0.381666072702767\\
8.78	-0.384958272903655\\
8.79	-0.388191125720373\\
8.8	-0.391364926776508\\
8.81	-0.394479985886501\\
8.82	-0.397536626779723\\
8.83	-0.400535186824556\\
8.84	-0.403476016752469\\
8.85	-0.4063594803821\\
8.86	-0.409185954343333\\
8.87	-0.411955827801378\\
8.88	-0.414669502180846\\
8.89	-0.417327390889836\\
8.9	-0.419929919044004\\
8.91	-0.422477523190648\\
8.92	-0.424970651032786\\
8.93	-0.427409761153232\\
8.94	-0.42979532273868\\
8.95	-0.432127815303776\\
8.96	-0.434407728415202\\
8.97	-0.436635561415754\\
8.98	-0.43881182314842\\
8.99	-0.440937031680456\\
9	-0.443011714027472\\
9.01	-0.445036405877503\\
9.02	-0.447011651315092\\
9.03	-0.448938002545368\\
9.04	-0.450816019618127\\
9.05	-0.452646270151906\\
9.06	-0.454429329058064\\
9.07	-0.456165778264864\\
9.08	-0.457856206441547\\
9.09	-0.459501208722413\\
9.1	-0.4611013864309\\
9.11	-0.462657346803663\\
9.12	-0.464169702714652\\
9.13	-0.465639072399189\\
9.14	-0.467066079178051\\
9.15	-0.468451351181547\\
9.16	-0.469795521073595\\
9.17	-0.471099225775803\\
9.18	-0.472363106191546\\
9.19	-0.473587806930048\\
9.2	-0.474773976030458\\
9.21	-0.475922264685926\\
9.22	-0.47703332696769\\
9.23	-0.478107819549148\\
9.24	-0.479146401429938\\
9.25	-0.48014973366002\\
9.26	-0.48111847906375\\
9.27	-0.482053301963963\\
9.28	-0.482954867906049\\
9.29	-0.483823843382033\\
9.3	-0.484660895554655\\
9.31	-0.485466691981445\\
9.32	-0.486241900338807\\
9.33	-0.486987188146092\\
9.34	-0.487703222489683\\
9.35	-0.488390669747069\\
9.36	-0.489050195310926\\
9.37	-0.489682463313194\\
9.38	-0.490288136349159\\
9.39	-0.490867875201528\\
9.4	-0.491422338564512\\
9.41	-0.4919521827679\\
9.42	-0.492458061501142\\
9.43	-0.492940625537425\\
9.44	-0.493400522457754\\
9.45	-0.493838396375028\\
9.46	-0.494254887658123\\
9.47	-0.494650632655966\\
9.48	-0.495026263421617\\
9.49	-0.495382407436347\\
9.5	-0.495719687333717\\
9.51	-0.496038720623655\\
9.52	-0.496340119416537\\
9.53	-0.496624490147267\\
9.54	-0.496892433299352\\
9.55	-0.497144543128982\\
9.56	-0.497381407389111\\
9.57	-0.497603607053534\\
9.58	-0.497811716040966\\
9.59	-0.498006300939121\\
9.6	-0.49818792072879\\
9.61	-0.498357126507922\\
9.62	-0.4985144612157\\
9.63	-0.498660459356621\\
9.64	-0.498795646724576\\
9.65	-0.498920540126927\\
9.66	-0.499035647108587\\
9.67	-0.499141465676097\\
9.68	-0.499238484021709\\
9.69	-0.499327180247458\\
9.7	-0.499408022089248\\
9.71	-0.499481466640927\\
9.72	-0.499547960078364\\
9.73	-0.499607937383532\\
9.74	-0.499661822068586\\
9.75	-0.499710025899939\\
9.76	-0.499752948622342\\
9.77	-0.499790977682966\\
9.78	-0.499824487955475\\
9.79	-0.49985384146411\\
9.8	-0.499879387107765\\
9.81	-0.499901460384067\\
9.82	-0.499920383113454\\
9.83	-0.499936463163255\\
9.84	-0.499949994171766\\
9.85	-0.499961255272332\\
9.86	-0.499970510817424\\
9.87	-0.499978010102721\\
9.88	-0.499983987091182\\
9.89	-0.499988660137132\\
9.9	-0.499992231710336\\
9.91	-0.49999488812008\\
9.92	-0.499996799239251\\
9.93	-0.499998118228412\\
9.94	-0.499998981259883\\
9.95	-0.499999507241822\\
9.96	-0.499999797542299\\
9.97	-0.49999993571338\\
9.98	-0.4999999872152\\
9.99	-0.499999999140047\\
10	-0.499999999936439\\
};
\addlegendentry{$\boldsymbol{\bar{y}}$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.99999999980968\\
0.01	5.00000000049378\\
0.02	5.00000001073735\\
0.03	5.00000005497299\\
0.04	5.00000017363547\\
0.05	5.00000042291642\\
0.06	5.00000087451906\\
0.07	5.00000161541284\\
0.08	5.00000274758812\\
0.09	5.0000043878109\\
0.1	5.00000666737745\\
0.11	5.00000973186905\\
0.12	5.00001374090662\\
0.13	5.00001886790544\\
0.14	5.00002529982984\\
0.15	5.00003323694785\\
0.16	5.00004289258591\\
0.17	5.00005449288356\\
0.18	5.00006827654811\\
0.19	5.00008449460932\\
0.2	5.00010341017411\\
0.21	5.00012529818121\\
0.22	5.00015044515587\\
0.23	5.00017914896456\\
0.24	5.00021171856959\\
0.25	5.00024847378388\\
0.26	5.00028974502558\\
0.27	5.00033587307278\\
0.28	5.00038720881819\\
0.29	5.00044411302384\\
0.3	5.00050695607572\\
0.31	5.00057611773854\\
0.32	5.00065198691032\\
0.33	5.00073496137718\\
0.34	5.00082544756793\\
0.35	5.0009238603088\\
0.36	5.00103062257814\\
0.37	5.00114616526106\\
0.38	5.00127092690416\\
0.39	5.00140535347018\\
0.4	5.00154989809269\\
0.41	5.0017050208308\\
0.42	5.00187118842383\\
0.43	5.00204887404598\\
0.44	5.00223855706104\\
0.45	5.00244072277704\\
0.46	5.00265586220097\\
0.47	5.00288447179347\\
0.48	5.00312705322346\\
0.49	5.00338411312288\\
0.5	5.00365616284137\\
0.51	5.00394371820091\\
0.52	5.00424729925055\\
0.53	5.00456743002109\\
0.54	5.00490463827973\\
0.55	5.0052594552848\\
0.56	5.00563241554041\\
0.57	5.00602405655116\\
0.58	5.00643491857681\\
0.59	5.00686554438697\\
0.6	5.00731647901576\\
0.61	5.00778826951655\\
0.62	5.0082814647166\\
0.63	5.00879661497175\\
0.64	5.00933427192111\\
0.65	5.00989498824176\\
0.66	5.01047931740342\\
0.67	5.01108781342312\\
0.68	5.01172103061991\\
0.69	5.01237952336954\\
0.7	5.01306384585913\\
0.71	5.01377455184186\\
0.72	5.01451219439169\\
0.73	5.01527732565798\\
0.74	5.01607049662022\\
0.75	5.01689225684271\\
0.76	5.01774315422922\\
0.77	5.01862373477773\\
0.78	5.01953454233502\\
0.79	5.02047611835147\\
0.8	5.02144900163566\\
0.81	5.02245372810908\\
0.82	5.02349083056081\\
0.83	5.02456083840224\\
0.84	5.02566427742169\\
0.85	5.02680166953916\\
0.86	5.02797353256097\\
0.87	5.02918037993446\\
0.88	5.03042272050269\\
0.89	5.03170105825908\\
0.9	5.03301589210215\\
0.91	5.03436771559017\\
0.92	5.03575701669585\\
0.93	5.03718427756104\\
0.94	5.0386499742514\\
0.95	5.04015457651106\\
0.96	5.04169854751738\\
0.97	5.04328234363555\\
0.98	5.04490641417333\\
0.99	5.04657120113571\\
1	5.0482771389796\\
1.01	5.05002465436852\\
1.02	5.05181416592728\\
1.03	5.05364608399666\\
1.04	5.05552081038811\\
1.05	5.05743873813842\\
1.06	5.05940025126441\\
1.07	5.06140572451761\\
1.08	5.06345552313896\\
1.09	5.06555000261347\\
1.1	5.06768950842492\\
1.11	5.06987437581056\\
1.12	5.07210492951576\\
1.13	5.07438148354873\\
1.14	5.07670434093516\\
1.15	5.07907379347295\\
1.16	5.08149012148689\\
1.17	5.0839535935833\\
1.18	5.08646446640477\\
1.19	5.08902298438481\\
1.2	5.09162937950256\\
1.21	5.09428387103744\\
1.22	5.09698666532387\\
1.23	5.09973795550593\\
1.24	5.10253792129206\\
1.25	5.10538672870974\\
1.26	5.10828452986017\\
1.27	5.11123146267297\\
1.28	5.11422765066083\\
1.29	5.11727320267425\\
1.3	5.12036821265615\\
1.31	5.12351275939665\\
1.32	5.12670690628766\\
1.33	5.12995070107763\\
1.34	5.1332441756262\\
1.35	5.13658734565889\\
1.36	5.13998021052182\\
1.37	5.14342275293634\\
1.38	5.14691493875374\\
1.39	5.15045671670995\\
1.4	5.1540480181802\\
1.41	5.15768875693372\\
1.42	5.16137882888841\\
1.43	5.16511811186556\\
1.44	5.16890646535263\\
1.45	5.17274373040642\\
1.46	5.17662972982742\\
1.47	5.18056426841513\\
1.48	5.18454713322534\\
1.49	5.18857809382733\\
1.5	5.19265690256114\\
1.51	5.19678329479481\\
1.52	5.20095698918164\\
1.53	5.20517768791741\\
1.54	5.20944507699763\\
1.55	5.21375882647481\\
1.56	5.21811859071568\\
1.57	5.22252400865844\\
1.58	5.22697470407002\\
1.59	5.23147028580331\\
1.6	5.23601034805441\\
1.61	5.24059447061989\\
1.62	5.24522221915398\\
1.63	5.24989314542592\\
1.64	5.25460678757708\\
1.65	5.25936267037832\\
1.66	5.26416030548715\\
1.67	5.26899919170503\\
1.68	5.27387881523457\\
1.69	5.27879864993684\\
1.7	5.28375815758853\\
1.71	5.28875678813928\\
1.72	5.29379397996886\\
1.73	5.29886916014446\\
1.74	5.30398174467791\\
1.75	5.30913113878293\\
1.76	5.3143167371324\\
1.77	5.31953792411555\\
1.78	5.32479407409527\\
1.79	5.33008455166531\\
1.8	5.33540871190756\\
1.81	5.34076590064924\\
1.82	5.34615545472022\\
1.83	5.35157670221021\\
1.84	5.35702896272602\\
1.85	5.36251154764883\\
1.86	5.36802376039138\\
1.87	5.37356489665529\\
1.88	5.37913424468822\\
1.89	5.3847310855412\\
1.9	5.39035469332582\\
1.91	5.3960043354715\\
1.92	5.4016792729827\\
1.93	5.40737876069624\\
1.94	5.41310204753845\\
1.95	5.41884837678251\\
1.96	5.4246169863056\\
1.97	5.43040710884624\\
1.98	5.43621797226146\\
1.99	5.44204879978409\\
2	5.44789881028\\
2.01	5.45376721850531\\
2.02	5.4596532353637\\
2.03	5.46555606816357\\
2.04	5.47147492087538\\
2.05	5.47740899438883\\
2.06	5.48335748677011\\
2.07	5.48931959351919\\
2.08	5.49529450782702\\
2.09	5.50128142083279\\
2.1	5.50727952188117\\
2.11	5.51328799877958\\
2.12	5.51930603805541\\
2.13	5.52533282521327\\
2.14	5.53136754499224\\
2.15	5.53740938162311\\
2.16	5.54345751908565\\
2.17	5.54951114136582\\
2.18	5.55556943271302\\
2.19	5.56163157789737\\
2.2	5.56769676246691\\
2.21	5.57376417300489\\
2.22	5.57983299738697\\
2.23	5.58590242503851\\
2.24	5.59197164719177\\
2.25	5.59803985714321\\
2.26	5.60410625051069\\
2.27	5.61017002549071\\
2.28	5.61623038311571\\
2.29	5.62228652751127\\
2.3	5.62833766615336\\
2.31	5.63438301012559\\
2.32	5.64042177437647\\
2.33	5.64645317797665\\
2.34	5.65247644437614\\
2.35	5.65849080166158\\
2.36	5.66449548281349\\
2.37	5.6704897259635\\
2.38	5.67647277465159\\
2.39	5.68244387808338\\
2.4	5.6884022913873\\
2.41	5.69434727587191\\
2.42	5.70027809928309\\
2.43	5.70619403606134\\
2.44	5.71209436759896\\
2.45	5.71797838249735\\
2.46	5.72384537682423\\
2.47	5.72969465437089\\
2.48	5.73552552690945\\
2.49	5.74133731445007\\
2.5	5.74712934549824\\
2.51	5.75290095731197\\
2.52	5.75865149615912\\
2.53	5.76438031757454\\
2.54	5.7700867866174\\
2.55	5.77577027812841\\
2.56	5.78143017698704\\
2.57	5.7870658783688\\
2.58	5.79267678800247\\
2.59	5.79826232242734\\
2.6	5.80382190925047\\
2.61	5.80935498740394\\
2.62	5.81486100740206\\
2.63	5.82033943159864\\
2.64	5.82578973444427\\
2.65	5.83121140274349\\
2.66	5.83660393591209\\
2.67	5.84196684623435\\
2.68	5.84729965912026\\
2.69	5.85260191336281\\
2.7	5.85787316139518\\
2.71	5.86311296954802\\
2.72	5.86832091830671\\
2.73	5.87349660256855\\
2.74	5.87863963190006\\
2.75	5.88374963079422\\
2.76	5.88882623892767\\
2.77	5.89386911141801\\
2.78	5.89887791908101\\
2.79	5.90385234868787\\
2.8	5.90879210322247\\
2.81	5.9136969021386\\
2.82	5.91856648161723\\
2.83	5.92340059482371\\
2.84	5.92819901216507\\
2.85	5.93296152154723\\
2.86	5.93768792863227\\
2.87	5.94237805708077\\
2.88	5.9470317486191\\
2.89	5.95164886284688\\
2.9	5.95622927698655\\
2.91	5.96077288563205\\
2.92	5.96527960049757\\
2.93	5.96974935016626\\
2.94	5.97418207983895\\
2.95	5.97857775108288\\
2.96	5.98293634158044\\
2.97	5.98725784487786\\
2.98	5.99154227013396\\
2.99	5.99578964186886\\
3	5.99999999971272\\
3.01	6.00417339815442\\
3.02	6.00830990629037\\
3.03	6.01240960757311\\
3.04	6.01647259956017\\
3.05	6.02049899366267\\
3.06	6.02448891489414\\
3.07	6.02844250161918\\
3.08	6.03235990530222\\
3.09	6.03624129025621\\
3.1	6.04008683339139\\
3.11	6.04389672396398\\
3.12	6.04767116332489\\
3.13	6.05141036466848\\
3.14	6.05511455278129\\
3.15	6.05878396379069\\
3.16	6.06241884491371\\
3.17	6.06601945420566\\
3.18	6.06958606030894\\
3.19	6.07311894220171\\
3.2	6.07661838894663\\
3.21	6.08008469943959\\
3.22	6.0835181821584\\
3.23	6.08691915491157\\
3.24	6.090287944587\\
3.25	6.09362488690069\\
3.26	6.0969303261455\\
3.27	6.10020461493984\\
3.28	6.10344811397641\\
3.29	6.10666119177093\\
3.3	6.10984422441084\\
3.31	6.11299759530406\\
3.32	6.11612169492767\\
3.33	6.11921692057667\\
3.34	6.12228367611268\\
3.35	6.12532237171268\\
3.36	6.12833342361772\\
3.37	6.13131725388166\\
3.38	6.13427429011987\\
3.39	6.13720496525797\\
3.4	6.14010971728056\\
3.41	6.14298898897992\\
3.42	6.14584322770477\\
3.43	6.14867288510894\\
3.44	6.15147841690015\\
3.45	6.15426028258869\\
3.46	6.15701894523618\\
3.47	6.15975487120427\\
3.48	6.16246852990335\\
3.49	6.16516039354132\\
3.5	6.16783093687227\\
3.51	6.17048063694522\\
3.52	6.17310997285286\\
3.53	6.17571942548022\\
3.54	6.17830947725348\\
3.55	6.1808806118886\\
3.56	6.1834333141401\\
3.57	6.18596806954979\\
3.58	6.18848536419546\\
3.59	6.1909856844396\\
3.6	6.19346951667818\\
3.61	6.19593734708931\\
3.62	6.19838966138199\\
3.63	6.20082694454483\\
3.64	6.20324968059479\\
3.65	6.20565835232589\\
3.66	6.2080534410579\\
3.67	6.21043542638514\\
3.68	6.21280478592514\\
3.69	6.21516199506738\\
3.7	6.21750752672202\\
3.71	6.21984185106862\\
3.72	6.22216543530488\\
3.73	6.22447874339531\\
3.74	6.22678223582004\\
3.75	6.22907636932347\\
3.76	6.231361596663\\
3.77	6.23363836635781\\
3.78	6.23590712243752\\
3.79	6.23816830419094\\
3.8	6.24042234591481\\
3.81	6.24266967666249\\
3.82	6.24491071999271\\
3.83	6.24714589371828\\
3.84	6.24937560965481\\
3.85	6.25160027336945\\
3.86	6.25382028392959\\
3.87	6.25603603365163\\
3.88	6.25824790784963\\
3.89	6.2604562845841\\
3.9	6.26266153441069\\
3.91	6.26486402012894\\
3.92	6.26706409653095\\
3.93	6.26926211015017\\
3.94	6.27145839901008\\
3.95	6.27365329237293\\
3.96	6.27584711048845\\
3.97	6.27804016434259\\
3.98	6.28023275540625\\
3.99	6.28242517538397\\
4	6.28461770596268\\
4.01	6.28681061856043\\
4.02	6.28900417407508\\
4.03	6.29119862263305\\
4.04	6.29339420333806\\
4.05	6.2955911440198\\
4.06	6.2977896609827\\
4.07	6.29998995875465\\
4.08	6.3021922298357\\
4.09	6.30439665444679\\
4.1	6.30660340027849\\
4.11	6.30881262223971\\
4.12	6.31102446220643\\
4.13	6.31323904877041\\
4.14	6.31545649698794\\
4.15	6.31767690812852\\
4.16	6.31990036942365\\
4.17	6.32212695381548\\
4.18	6.32435671970559\\
4.19	6.32658971070367\\
4.2	6.32882595537629\\
4.21	6.33106546699558\\
4.22	6.33330824328798\\
4.23	6.33555426618295\\
4.24	6.33780350156171\\
4.25	6.34005589900594\\
4.26	6.34231139154653\\
4.27	6.34456989541228\\
4.28	6.34683130977864\\
4.29	6.34909551651648\\
4.3	6.35136237996606\\
4.31	6.35363174692136\\
4.32	6.35590344685416\\
4.33	6.35817729217769\\
4.34	6.36045307851058\\
4.35	6.3627305849408\\
4.36	6.36500957428955\\
4.37	6.36728979337517\\
4.38	6.36957097327716\\
4.39	6.37185282959998\\
4.4	6.37413506273708\\
4.41	6.37641735813475\\
4.42	6.37869938655612\\
4.43	6.38098080434501\\
4.44	6.38326125368991\\
4.45	6.38554036288788\\
4.46	6.38781774660848\\
4.47	6.3900930061577\\
4.48	6.3923657297419\\
4.49	6.39463549273171\\
4.5	6.39690185792595\\
4.51	6.3991643758156\\
4.52	6.40142258484768\\
4.53	6.4036760116892\\
4.54	6.40592417149108\\
4.55	6.40816656815207\\
4.56	6.41040269458269\\
4.57	6.41263203296916\\
4.58	6.41485405503727\\
4.59	6.41706822231639\\
4.6	6.41927398640334\\
4.61	6.42147078922634\\
4.62	6.4236580633089\\
4.63	6.4258352320338\\
4.64	6.42800170990699\\
4.65	6.43015690282149\\
4.66	6.43230020832136\\
4.67	6.43443101586559\\
4.68	6.43654870709207\\
4.69	6.43865265608145\\
4.7	6.44074222962114\\
4.71	6.44281678746917\\
4.72	6.44487568261815\\
4.73	6.44691826155922\\
4.74	6.4489438645459\\
4.75	6.45095182585811\\
4.76	6.45294147406602\\
4.77	6.454912132294\\
4.78	6.45686311848457\\
4.79	6.45879374566229\\
4.8	6.46070332219772\\
4.81	6.46259115207131\\
4.82	6.46445653513736\\
4.83	6.46629876738791\\
4.84	6.46811714121669\\
4.85	6.46991094568306\\
4.86	6.4716794667759\\
4.87	6.47342198767756\\
4.88	6.47513778902777\\
4.89	6.47682614918758\\
4.9	6.47848634450329\\
4.91	6.48011764957034\\
4.92	6.4817193374973\\
4.93	6.48329068016973\\
4.94	6.48483094851414\\
4.95	6.48633941276191\\
4.96	6.48781534271322\\
4.97	6.48925800800097\\
4.98	6.49066667835471\\
4.99	6.49204062386455\\
5	6.49337911524511\\
5.01	6.49468142409943\\
5.02	6.49594682318292\\
5.03	6.49717458666723\\
5.04	6.49836399040425\\
5.05	6.49951431218997\\
5.06	6.50062483202846\\
5.07	6.50169483239574\\
5.08	6.50272359850375\\
5.09	6.50371041856428\\
5.1	6.50465458405285\\
5.11	6.50555538997268\\
5.12	6.50641213511858\\
5.13	6.50722412234092\\
5.14	6.50799065880953\\
5.15	6.50871105627759\\
5.16	6.50938463134564\\
5.17	6.51001070572543\\
5.18	6.51058860650389\\
5.19	6.51111766640702\\
5.2	6.51159722406386\\
5.21	6.51202662427038\\
5.22	6.51240521825341\\
5.23	6.51273236393458\\
5.24	6.51300742619426\\
5.25	6.51322977713543\\
5.26	6.51339879634766\\
5.27	6.51351387117103\\
5.28	6.51357439696001\\
5.29	6.51357977734744\\
5.3	6.51352942450845\\
5.31	6.51342275942433\\
5.32	6.51325921214653\\
5.33	6.51303822206054\\
5.34	6.51275923814982\\
5.35	6.51242171925976\\
5.36	6.51202513436155\\
5.37	6.51156896281615\\
5.38	6.5110526946382\\
5.39	6.51047583075995\\
5.4	6.50983788329518\\
5.41	6.50913837580312\\
5.42	6.50837684355241\\
5.43	6.50755283378497\\
5.44	6.50666590597998\\
5.45	6.50571563211777\\
5.46	6.50470159694377\\
5.47	6.50362339823241\\
5.48	6.50248064705106\\
5.49	6.50127296802397\\
5.5	6.49999999959617\\
5.51	6.49866139429742\\
5.52	6.49725681900611\\
5.53	6.4957859552132\\
5.54	6.49424849928616\\
5.55	6.49264416273285\\
5.56	6.49097267246552\\
5.57	6.48923377106465\\
5.58	6.48742721704296\\
5.59	6.48555278510925\\
5.6	6.48361026643241\\
5.61	6.48159946890528\\
5.62	6.47952021740861\\
5.63	6.47737235407498\\
5.64	6.47515573855273\\
5.65	6.47287024826987\\
5.66	6.47051577869801\\
5.67	6.4680922436163\\
5.68	6.46559957537534\\
5.69	6.46303772516114\\
5.7	6.46040666325898\\
5.71	6.45770637931739\\
5.72	6.45493688261182\\
5.73	6.45209820227053\\
5.74	6.44919038727174\\
5.75	6.44621350623996\\
5.76	6.44316764721836\\
5.77	6.44005291744106\\
5.78	6.43686944310543\\
5.79	6.43361736914437\\
5.8	6.43029685899857\\
5.81	6.42690809438886\\
5.82	6.42345127508847\\
5.83	6.41992661869531\\
5.84	6.41633436040427\\
5.85	6.41267475277952\\
5.86	6.40894806552679\\
5.87	6.40515458526566\\
5.88	6.40129461530185\\
5.89	6.39736847539953\\
5.9	6.39337650155357\\
5.91	6.38931904576188\\
5.92	6.38519647579764\\
5.93	6.38100917498167\\
5.94	6.37675754195463\\
5.95	6.37244199044938\\
5.96	6.36806294906325\\
5.97	6.36362086103032\\
5.98	6.35911618399371\\
5.99	6.35454938977789\\
6	6.34992096416094\\
6.01	6.34523140664688\\
6.02	6.34048123023791\\
6.03	6.33567096120676\\
6.04	6.33080113886894\\
6.05	6.32587231535502\\
6.06	6.32088505538296\\
6.07	6.31583993603038\\
6.08	6.31073754650684\\
6.09	6.30557848792615\\
6.1	6.30036337307864\\
6.11	6.29509282620348\\
6.12	6.28976748276093\\
6.13	6.28438798920468\\
6.14	6.27895500275409\\
6.15	6.2734691911665\\
6.16	6.26793123250955\\
6.17	6.26234181493343\\
6.18	6.25670163644317\\
6.19	6.25101140467097\\
6.2	6.24527183664844\\
6.21	6.23948365857895\\
6.22	6.23364760560985\\
6.23	6.22776442160481\\
6.24	6.22183485891611\\
6.25	6.21585967815689\\
6.26	6.2098396479735\\
6.27	6.20377554481774\\
6.28	6.19766815271916\\
6.29	6.19151826305737\\
6.3	6.18532667433432\\
6.31	6.17909419194659\\
6.32	6.17282162795768\\
6.33	6.16650980087029\\
6.34	6.16015953539863\\
6.35	6.15377166224069\\
6.36	6.14734701785057\\
6.37	6.14088644421071\\
6.38	6.13439078860422\\
6.39	6.12786090338718\\
6.4	6.1212976457609\\
6.41	6.11470187754421\\
6.42	6.10807446494578\\
6.43	6.1014162783364\\
6.44	6.09472819202126\\
6.45	6.08801108401222\\
6.46	6.08126583580017\\
6.47	6.07449333212724\\
6.48	6.06769446075913\\
6.49	6.06087011225742\\
6.5	6.05402117975181\\
6.51	6.04714855871245\\
6.52	6.04025314672222\\
6.53	6.03333584324901\\
6.54	6.02639754941803\\
6.55	6.01943916778407\\
6.56	6.01246160210382\\
6.57	6.00546575710816\\
6.58	5.99845253827442\\
6.59	5.99142285159871\\
6.6	5.98437760336816\\
6.61	5.97731769993329\\
6.62	5.9702440474802\\
6.63	5.96315755180294\\
6.64	5.95605911807577\\
6.65	5.94894965062545\\
6.66	5.94183005270354\\
6.67	5.93470122625866\\
6.68	5.92756407170882\\
6.69	5.9204194877137\\
6.7	5.91326837094694\\
6.71	5.90611161586839\\
6.72	5.89895011449647\\
6.73	5.89178475618042\\
6.74	5.88461642737258\\
6.75	5.8774460114007\\
6.76	5.87027438824025\\
6.77	5.86310243428666\\
6.78	5.85593102212766\\
6.79	5.84876102031552\\
6.8	5.84159329313939\\
6.81	5.83442870039756\\
6.82	5.82726809716977\\
6.83	5.82011233358947\\
6.84	5.81296225461616\\
6.85	5.80581869980761\\
6.86	5.79868250309223\\
6.87	5.79155449254129\\
6.88	5.78443549014127\\
6.89	5.77732631156609\\
6.9	5.77022776594946\\
6.91	5.76314065565712\\
6.92	5.75606577605918\\
6.93	5.74900391530236\\
6.94	5.7419558540823\\
6.95	5.73492236541589\\
6.96	5.72790421441348\\
6.97	5.72090215805124\\
6.98	5.71391694494342\\
6.99	5.70694931511465\\
7	5.69999999977221\\
7.01	5.69306972107837\\
7.02	5.6861591919226\\
7.03	5.67926911569395\\
7.04	5.67240018605327\\
7.05	5.66555308670554\\
7.06	5.65872849117215\\
7.07	5.65192706256319\\
7.08	5.64514945334971\\
7.09	5.63839630513609\\
7.1	5.63166824843223\\
7.11	5.62496590242594\\
7.12	5.61828987475513\\
7.13	5.61164076128018\\
7.14	5.60501914585621\\
7.15	5.59842560010583\\
7.16	5.59186068322844\\
7.17	5.58532494197276\\
7.18	5.57881891071947\\
7.19	5.57234311157325\\
7.2	5.56589805445475\\
7.21	5.55948423719261\\
7.22	5.55310214561549\\
7.23	5.54675225364401\\
7.24	5.54043502338283\\
7.25	5.53415090521261\\
7.26	5.52790033788201\\
7.27	5.52168374859974\\
7.28	5.5155015531265\\
7.29	5.50935415586705\\
7.3	5.50324194996217\\
7.31	5.49716531738069\\
7.32	5.49112462901148\\
7.33	5.48512024475545\\
7.34	5.47915251361759\\
7.35	5.47322177379894\\
7.36	5.46732835278858\\
7.37	5.46147256745571\\
7.38	5.45565472414156\\
7.39	5.44987511875147\\
7.4	5.44413403684686\\
7.41	5.43843175373721\\
7.42	5.43276853457215\\
7.43	5.42714463443338\\
7.44	5.42156029842669\\
7.45	5.41601576177401\\
7.46	5.41051124990538\\
7.47	5.40504697855095\\
7.48	5.39962315383301\\
7.49	5.39423997235795\\
7.5	5.38889762130834\\
7.51	5.38359627853487\\
7.52	5.37833611264836\\
7.53	5.37311728311182\\
7.54	5.36793994033237\\
7.55	5.36280422575332\\
7.56	5.35771027194614\\
7.57	5.35265820270248\\
7.58	5.34764813312614\\
7.59	5.34268016972513\\
7.6	5.33775441050364\\
7.61	5.33287094505403\\
7.62	5.32802985464888\\
7.63	5.32323121233297\\
7.64	5.31847508301526\\
7.65	5.31376152356096\\
7.66	5.30909058288346\\
7.67	5.30446230203641\\
7.68	5.29987671430564\\
7.69	5.29533384530125\\
7.7	5.29083371304956\\
7.71	5.28637632808513\\
7.72	5.28196169354277\\
7.73	5.27758980524955\\
7.74	5.27326065181678\\
7.75	5.26897421473205\\
7.76	5.26473046845119\\
7.77	5.26052938049033\\
7.78	5.25637091151786\\
7.79	5.25225501544646\\
7.8	5.24818163952508\\
7.81	5.24415072443099\\
7.82	5.24016220436174\\
7.83	5.23621600712717\\
7.84	5.23231205424145\\
7.85	5.22845026101505\\
7.86	5.22463053664675\\
7.87	5.22085278431567\\
7.88	5.21711690127324\\
7.89	5.21342277893523\\
7.9	5.20977030297375\\
7.91	5.20615935340925\\
7.92	5.20258980470251\\
7.93	5.19906152584668\\
7.94	5.19557438045927\\
7.95	5.19212822687414\\
7.96	5.18872291823353\\
7.97	5.18535830258004\\
7.98	5.18203422294864\\
7.99	5.17875051745871\\
8	5.17550701940599\\
8.01	5.17230355735463\\
8.02	5.16913995522916\\
8.03	5.16601603240653\\
8.04	5.16293160380809\\
8.05	5.15988647999159\\
8.06	5.15688046724323\\
8.07	5.15391336766959\\
8.08	5.1509849792897\\
8.09	5.14809509612703\\
8.1	5.14524350830148\\
8.11	5.14243000212138\\
8.12	5.13965436017552\\
8.13	5.13691636142515\\
8.14	5.13421578129595\\
8.15	5.1315523917701\\
8.16	5.12892596147821\\
8.17	5.12633625579139\\
8.18	5.12378303691322\\
8.19	5.12126606397175\\
8.2	5.11878509311153\\
8.21	5.1163398775856\\
8.22	5.11393016784751\\
8.23	5.11155571164329\\
8.24	5.10921625410348\\
8.25	5.10691153783516\\
8.26	5.1046413030139\\
8.27	5.1024052874758\\
8.28	5.10020322680949\\
8.29	5.09803485444813\\
8.3	5.09589990176142\\
8.31	5.09379809814761\\
8.32	5.09172917112548\\
8.33	5.08969284642639\\
8.34	5.08768884808622\\
8.35	5.08571689853745\\
8.36	5.0837767187011\\
8.37	5.08186802807879\\
8.38	5.07999054484469\\
8.39	5.07814398593757\\
8.4	5.07632806715279\\
8.41	5.07454250323429\\
8.42	5.07278700796663\\
8.43	5.07106129426694\\
8.44	5.06936507427698\\
8.45	5.06769805945513\\
8.46	5.06605996066837\\
8.47	5.06445048828432\\
8.48	5.06286935226321\\
8.49	5.06131626224992\\
8.5	5.05979092766596\\
8.51	5.05829305780148\\
8.52	5.05682236190729\\
8.53	5.05537854928684\\
8.54	5.05396132938824\\
8.55	5.05257041189628\\
8.56	5.05120550682441\\
8.57	5.04986632460673\\
8.58	5.04855257618978\\
8.59	5.04726397311254\\
8.6	5.04600022754751\\
8.61	5.04476105232147\\
8.62	5.04354616093516\\
8.63	5.04235526758289\\
8.64	5.04118808717223\\
8.65	5.0400443353436\\
8.66	5.03892372848993\\
8.67	5.03782598377631\\
8.68	5.03675081915964\\
8.69	5.03569795340824\\
8.7	5.03466710612152\\
8.71	5.0336579977496\\
8.72	5.03267034961298\\
8.73	5.03170388392215\\
8.74	5.03075832379725\\
8.75	5.02983339328772\\
8.76	5.02892881739191\\
8.77	5.02804432207677\\
8.78	5.02717963429742\\
8.79	5.02633448201689\\
8.8	5.02550859422566\\
8.81	5.02470170096137\\
8.82	5.02391353332845\\
8.83	5.02314382351772\\
8.84	5.02239230482609\\
8.85	5.02165871167617\\
8.86	5.02094277963591\\
8.87	5.02024424543826\\
8.88	5.0195628470008\\
8.89	5.01889832344536\\
8.9	5.01825041511771\\
8.91	5.01761886360717\\
8.92	5.01700341176625\\
8.93	5.0164038037303\\
8.94	5.01581978493715\\
8.95	5.01525110214676\\
8.96	5.01469750346086\\
8.97	5.01415873834255\\
8.98	5.01363455763602\\
8.99	5.01312471358614\\
9	5.01262895985808\\
9.01	5.01214705155702\\
9.02	5.01167874524774\\
9.03	5.01122379897427\\
9.04	5.01078197227955\\
9.05	5.01035302622505\\
9.06	5.00993672341042\\
9.07	5.00953282799314\\
9.08	5.00914110570815\\
9.09	5.00876132388749\\
9.1	5.00839325147997\\
9.11	5.00803665907078\\
9.12	5.00769131890111\\
9.13	5.00735700488787\\
9.14	5.00703349264326\\
9.15	5.00672055949443\\
9.16	5.00641798450316\\
9.17	5.00612554848542\\
9.18	5.00584303403112\\
9.19	5.00557022552364\\
9.2	5.00530690915956\\
9.21	5.00505287296825\\
9.22	5.00480790683153\\
9.23	5.00457180250332\\
9.24	5.00434435362926\\
9.25	5.00412535576638\\
9.26	5.00391460640269\\
9.27	5.0037119049769\\
9.28	5.00351705289799\\
9.29	5.00332985356489\\
9.3	5.00315011238612\\
9.31	5.0029776367994\\
9.32	5.00281223629134\\
9.33	5.00265372241704\\
9.34	5.00250190881976\\
9.35	5.00235661125054\\
9.36	5.00221764758787\\
9.37	5.00208483785729\\
9.38	5.00195800425108\\
9.39	5.00183697114786\\
9.4	5.00172156513224\\
9.41	5.0016116150145\\
9.42	5.00150695185019\\
9.43	5.00140740895977\\
9.44	5.00131282194828\\
9.45	5.00122302872497\\
9.46	5.00113786952293\\
9.47	5.00105718691874\\
9.48	5.00098082585211\\
9.49	5.00090863364555\\
9.5	5.00084046002396\\
9.51	5.0007761571343\\
9.52	5.00071557956524\\
9.53	5.00065858436678\\
9.54	5.00060503106991\\
9.55	5.00055478170624\\
9.56	5.00050770082765\\
9.57	5.00046365552593\\
9.58	5.00042251545242\\
9.59	5.00038415283763\\
9.6	5.00034844251094\\
9.61	5.00031526192017\\
9.62	5.00028449115129\\
9.63	5.00025601294799\\
9.64	5.00022971273138\\
9.65	5.00020547861963\\
9.66	5.00018320144756\\
9.67	5.00016277478632\\
9.68	5.00014409496306\\
9.69	5.0001270610805\\
9.7	5.00011157503662\\
9.71	5.0000975415443\\
9.72	5.00008486815095\\
9.73	5.00007346525815\\
9.74	5.00006324614131\\
9.75	5.00005412696928\\
9.76	5.00004602682403\\
9.77	5.00003886772025\\
9.78	5.00003257462503\\
9.79	5.00002707547749\\
9.8	5.00002230120839\\
9.81	5.00001818575983\\
9.82	5.00001466610483\\
9.83	5.00001168226704\\
9.84	5.00000917734032\\
9.85	5.00000709750839\\
9.86	5.00000539206452\\
9.87	5.00000401343112\\
9.88	5.00000291717941\\
9.89	5.00000206204905\\
9.9	5.00000140996777\\
9.91	5.00000092607104\\
9.92	5.0000005787217\\
9.93	5.00000033952958\\
9.94	5.0000001833712\\
9.95	5.00000008840933\\
9.96	5.00000003611269\\
9.97	5.00000001127558\\
9.98	5.00000000203752\\
9.99	4.99999999990288\\
10	4.99999999976054\\
};
\addlegendentry{$\boldsymbol{\bar{z}}$};

\addplot [color=red,dashed,line width=1.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	3.44971423846421e-11\\
0.02	5.83133114667937e-10\\
0.03	2.96113981458372e-09\\
0.04	9.36418581653211e-09\\
0.05	2.28731238754583e-08\\
0.06	4.74594054721943e-08\\
0.07	8.7991156473241e-08\\
0.08	1.50239802468839e-07\\
0.09	2.40887151486906e-07\\
0.1	3.67532857659959e-07\\
0.11	5.38702202522156e-07\\
0.12	7.63854141426663e-07\\
0.13	1.05338957150427e-06\\
0.14	1.4186597849647e-06\\
0.15	1.87197507764559e-06\\
0.16	2.42661348776494e-06\\
0.17	3.09682964401581e-06\\
0.18	3.89786370560849e-06\\
0.19	4.84595037974086e-06\\
0.2	5.95832800436463e-06\\
0.21	7.25324768609822e-06\\
0.22	8.74998248478649e-06\\
0.23	1.04688366375803e-05\\
0.24	1.24311548165532e-05\\
0.25	1.46593314148261e-05\\
0.26	1.71768198569681e-05\\
0.27	2.00081419301085e-05\\
0.28	2.31788971327494e-05\\
0.29	2.67157720387396e-05\\
0.3	3.06465496742592e-05\\
0.31	3.50001189059945e-05\\
0.32	3.98064838389586e-05\\
0.33	4.50967732226494e-05\\
0.34	5.09032498644271e-05\\
0.35	5.72593200491673e-05\\
0.36	6.41995429643772e-05\\
0.37	7.17596401300901e-05\\
0.38	7.9976504832946e-05\\
0.39	8.88882115639575e-05\\
0.4	9.85340254595303e-05\\
0.41	0.000108954411745369\\
0.42	0.000120191045182952\\
0.43	0.00013228681951831\\
0.44	0.000145285856932865\\
0.45	0.000159233517496143\\
0.46	0.000174176408620181\\
0.47	0.000190162394515481\\
0.48	0.000207240605648394\\
0.49	0.000225461448199815\\
0.5	0.000244876613525097\\
0.51	0.000265539087615122\\
0.52	0.000287503160558426\\
0.53	0.000310824436004362\\
0.54	0.000335559840627216\\
0.55	0.000361767633591251\\
0.56	0.000389507416016648\\
0.57	0.000418840140446289\\
0.58	0.000449828120313395\\
0.59	0.000482535039409954\\
0.6	0.000517025961355965\\
0.61	0.00055336733906944\\
0.62	0.000591627024237192\\
0.63	0.000631874276786375\\
0.64	0.000674179774356771\\
0.65	0.000718615621773831\\
0.66	0.000765255360522452\\
0.67	0.000814173978221497\\
0.68	0.000865447918099053\\
0.69	0.000919155088468422\\
0.7	0.000975374872204855\\
0.71	0.00103418813622303\\
0.72	0.00109567724095525\\
0.73	0.00115992604983042\\
0.74	0.00122701993875374\\
0.75	0.00129704580558717\\
0.76	0.00137009207963064\\
0.77	0.001446248731104\\
0.78	0.00152560728062979\\
0.79	0.0016082608087167\\
0.8	0.00169430396524389\\
0.81	0.00178383297894602\\
0.82	0.00187694566689907\\
0.83	0.00197374144400703\\
0.84	0.00207432133248925\\
0.85	0.00217878797136873\\
0.86	0.00228724562596111\\
0.87	0.00239980019736452\\
0.88	0.0025165592319503\\
0.89	0.0026376319308544\\
0.9	0.00276312915946978\\
0.91	0.00289316345693955\\
0.92	0.00302784904565096\\
0.93	0.00316730184073026\\
0.94	0.00331163945953844\\
0.95	0.00346098123116777\\
0.96	0.00361544820593927\\
0.97	0.00377516316490106\\
0.98	0.00394025062932749\\
0.99	0.00411083687021934\\
1	0.00428704991780474\\
1.01	0.00446901957104108\\
1.02	0.00465687740711786\\
1.03	0.00485075679096038\\
1.04	0.0050507928847344\\
1.05	0.00525712265735173\\
1.06	0.00546988489397673\\
1.07	0.00568922020553382\\
1.08	0.00591527103821585\\
1.09	0.0061481816829935\\
1.1	0.00638809828512562\\
1.11	0.00663516885367056\\
1.12	0.00688954327099846\\
1.13	0.00715137330230456\\
1.14	0.00742081260512344\\
1.15	0.00769801673884435\\
1.16	0.00798314317422752\\
1.17	0.00827635130292144\\
1.18	0.00857780244698124\\
1.19	0.00888765986838807\\
1.2	0.00920608877856952\\
1.21	0.00953325634792109\\
1.22	0.00986933171532873\\
1.23	0.0102144859976925\\
1.24	0.010568892299451\\
1.25	0.0109327257221077\\
1.26	0.0113061633737571\\
1.27	0.011689384378613\\
1.28	0.0120825698865377\\
1.29	0.0124859030825721\\
1.3	0.0128995691964667\\
1.31	0.0133237555122145\\
1.32	0.0137586513775842\\
1.33	0.0142044482136553\\
1.34	0.0146613395243535\\
1.35	0.0151295209059882\\
1.36	0.0156091900567906\\
1.37	0.0161005467864531\\
1.38	0.0166037930256697\\
1.39	0.0171191328356784\\
1.4	0.0176467724178035\\
1.41	0.0181869201230005\\
1.42	0.018739786461401\\
1.43	0.0193055841118606\\
1.44	0.019884527928419\\
1.45	0.0204768349198366\\
1.46	0.0210827241855834\\
1.47	0.0217024168326921\\
1.48	0.0223361358926441\\
1.49	0.0229841062388239\\
1.5	0.0236465545044455\\
1.51	0.0243237090008693\\
1.52	0.0250157996362474\\
1.53	0.0257230578344425\\
1.54	0.0264457164541753\\
1.55	0.0271840097083642\\
1.56	0.0279381730836243\\
1.57	0.0287084432599027\\
1.58	0.0294950580302258\\
1.59	0.0302982562205411\\
1.6	0.0311182776096403\\
1.61	0.0319553628491476\\
1.62	0.0328097533835662\\
1.63	0.0336816913703712\\
1.64	0.0345714196001426\\
1.65	0.0354791814167331\\
1.66	0.0364052206374628\\
1.67	0.0373497814733389\\
1.68	0.0383131084492953\\
1.69	0.0392954463244494\\
1.7	0.0402970400123721\\
1.71	0.0413181345013716\\
1.72	0.0423589747747859\\
1.73	0.043419805731284\\
1.74	0.0445008721051749\\
1.75	0.0456024183867213\\
1.76	0.0467246887424592\\
1.77	0.0478679269355213\\
1.78	0.0490323762459633\\
1.79	0.0502182793910936\\
1.8	0.0514258784458048\\
1.81	0.0526554147629072\\
1.82	0.0539071288934636\\
1.83	0.0551812605071256\\
1.84	0.05647804831247\\
1.85	0.0577977299773372\\
1.86	0.0591405420491688\\
1.87	0.0605067198753461\\
1.88	0.0618964975235292\\
1.89	0.0633101077019959\\
1.9	0.0647477816799805\\
1.91	0.0662097492080134\\
1.92	0.0676962384382596\\
1.93	0.0692074758448585\\
1.94	0.0707436861442625\\
1.95	0.0723050922155765\\
1.96	0.0738919150208967\\
1.97	0.0755043735256499\\
1.98	0.0771426846189325\\
1.99	0.0788070630338497\\
2	0.0804977212678549\\
2.01	0.0822148695030889\\
2.02	0.0839587155267196\\
2.03	0.0857294646512817\\
2.04	0.0875273196350167\\
2.05	0.0893524806022132\\
2.06	0.0912051449635477\\
2.07	0.0930855073364256\\
2.08	0.0949937594653225\\
2.09	0.0969300901421268\\
2.1	0.0988946851264818\\
2.11	0.100887727066129\\
2.12	0.102909395417253\\
2.13	0.104959866364826\\
2.14	0.10703931274295\\
2.15	0.109147903955208\\
2.16	0.111285805895012\\
2.17	0.113453180865944\\
2.18	0.115650187502113\\
2.19	0.117876980688504\\
2.2	0.120133711481326\\
2.21	0.122420527028369\\
2.22	0.124737570489358\\
2.23	0.127084980956308\\
2.24	0.129462893373879\\
2.25	0.131871438459741\\
2.26	0.134310742624926\\
2.27	0.136780927894198\\
2.28	0.139282111826413\\
2.29	0.141814407434883\\
2.3	0.144377923107746\\
2.31	0.146972762528338\\
2.32	0.149599024595556\\
2.33	0.15225680334424\\
2.34	0.154946187865546\\
2.35	0.157667262227319\\
2.36	0.160420105394482\\
2.37	0.163204791149408\\
2.38	0.166021388012316\\
2.39	0.168869959161647\\
2.4	0.171750562354463\\
2.41	0.174663249846833\\
2.42	0.177608068314232\\
2.43	0.180585058771936\\
2.44	0.183594256495425\\
2.45	0.186635690940785\\
2.46	0.189709385665113\\
2.47	0.19281535824693\\
2.48	0.195953620206588\\
2.49	0.199124176926693\\
2.5	0.202327027572517\\
2.51	0.205562165012423\\
2.52	0.208829575738288\\
2.53	0.212129239785938\\
2.54	0.21546113065557\\
2.55	0.218825215232199\\
2.56	0.222221453706089\\
2.57	0.2256497994932\\
2.58	0.229110199155632\\
2.59	0.23260259232208\\
2.6	0.236126911608285\\
2.61	0.239683082537492\\
2.62	0.243271023460917\\
2.63	0.246890645478208\\
2.64	0.25054185235792\\
2.65	0.254224540457988\\
2.66	0.257938598646207\\
2.67	0.261683908220715\\
2.68	0.265460342830484\\
2.69	0.269267768395809\\
2.7	0.27310604302881\\
2.71	0.276975016953928\\
2.72	0.280874532428439\\
2.73	0.28480442366296\\
2.74	0.288764516741971\\
2.75	0.292754629544332\\
2.76	0.296774571663813\\
2.77	0.300824144329627\\
2.78	0.304903140326963\\
2.79	0.309011343917533\\
2.8	0.313148530760121\\
2.81	0.317314467831132\\
2.82	0.321508913345157\\
2.83	0.325731616675533\\
2.84	0.32998231827492\\
2.85	0.334260749595872\\
2.86	0.338566633011416\\
2.87	0.342899681753349\\
2.88	0.347259599933787\\
2.89	0.351646082678639\\
2.9	0.356058816306658\\
2.91	0.360497478508382\\
2.92	0.364961738523371\\
2.93	0.369451257316054\\
2.94	0.373965687750429\\
2.95	0.378504674763786\\
2.96	0.38306785553963\\
2.97	0.387654859679931\\
2.98	0.392265309376796\\
2.99	0.396898819583681\\
3	0.401554998186189\\
3.01	0.40623344617254\\
3.02	0.410933757803752\\
3.03	0.415655520783585\\
3.04	0.420398316428279\\
3.05	0.425161719836118\\
3.06	0.429945300056851\\
3.07	0.434748620260978\\
3.08	0.439571237908942\\
3.09	0.444412704920216\\
3.1	0.449272567842318\\
3.11	0.454150368019753\\
3.12	0.459045641762899\\
3.13	0.463957920516842\\
3.14	0.468886731030161\\
3.15	0.473831595523679\\
3.16	0.478792031859176\\
3.17	0.483767553708073\\
3.18	0.48875767072009\\
3.19	0.493761888691878\\
3.2	0.498779709735631\\
3.21	0.503810632447678\\
3.22	0.50885415207706\\
3.23	0.513909760694087\\
3.24	0.518976947358885\\
3.25	0.524055198289931\\
3.26	0.529143997032569\\
3.27	0.534242824627526\\
3.28	0.53935115977941\\
3.29	0.544468479025201\\
3.3	0.549594256902735\\
3.31	0.554727966119178\\
3.32	0.559869077719496\\
3.33	0.565017061254916\\
3.34	0.570171384951378\\
3.35	0.575331515877986\\
3.36	0.580496920115452\\
3.37	0.585667062924534\\
3.38	0.590841408914468\\
3.39	0.596019422211396\\
3.4	0.601200566626794\\
3.41	0.606384305825888\\
3.42	0.611570103496073\\
3.43	0.616757423515328\\
3.44	0.621945730120621\\
3.45	0.627134488076316\\
3.46	0.632323162842583\\
3.47	0.637511220743791\\
3.48	0.642698129136911\\
3.49	0.64788335657991\\
3.5	0.653066373000149\\
3.51	0.658246649862768\\
3.52	0.663423660339085\\
3.53	0.668596879474978\\
3.54	0.673765784359275\\
3.55	0.67892985429214\\
3.56	0.684088570953461\\
3.57	0.689241418571229\\
3.58	0.694387884089924\\
3.59	0.699527457338903\\
3.6	0.704659631200772\\
3.61	0.709783901779781\\
3.62	0.714899768570196\\
3.63	0.720006734624689\\
3.64	0.725104306722717\\
3.65	0.730191995538906\\
3.66	0.735269315811439\\
3.67	0.740335786510433\\
3.68	0.745390931006334\\
3.69	0.750434277238297\\
3.7	0.755465357882578\\
3.71	0.760483710520922\\
3.72	0.765488877808955\\
3.73	0.770480407644577\\
3.74	0.775457853336356\\
3.75	0.780420773771928\\
3.76	0.785368733586393\\
3.77	0.790301303330716\\
3.78	0.795218059640137\\
3.79	0.800118585402571\\
3.8	0.805002469927022\\
3.81	0.809869309111993\\
3.82	0.814718705613907\\
3.83	0.819550269015519\\
3.84	0.824363615994344\\
3.85	0.829158370491084\\
3.86	0.833934163878052\\
3.87	0.838690635127614\\
3.88	0.843427430980621\\
3.89	0.848144206114855\\
3.9	0.852840623313474\\
3.91	0.857516353633465\\
3.92	0.862171076574098\\
3.93	0.866804480245388\\
3.94	0.871416261536561\\
3.95	0.876006126284526\\
3.96	0.880573789442347\\
3.97	0.88511897524773\\
3.98	0.889641417391509\\
3.99	0.894140859186135\\
4	0.89861705373418\\
4.01	0.903069764096841\\
4.02	0.907498763462446\\
4.03	0.91190383531498\\
4.04	0.916284773602599\\
4.05	0.92064138290617\\
4.06	0.924973478607802\\
4.07	0.92928088705939\\
4.08	0.93356344575117\\
4.09	0.937821003480274\\
4.1	0.942053420519296\\
4.11	0.946260568784867\\
4.12	0.950442332006233\\
4.13	0.954598605893845\\
4.14	0.958729298307954\\
4.15	0.962834329427216\\
4.16	0.966913631917307\\
4.17	0.970967151099538\\
4.18	0.97499484511949\\
4.19	0.978996685115646\\
4.2	0.982972655388044\\
4.21	0.98692275356693\\
4.22	0.990846990781418\\
4.23	0.994745391828172\\
4.24	0.998617995340082\\
4.25	1.00246485395496\\
4.26	1.00628603448424\\
4.27	1.01008161808169\\
4.28	1.01385170041215\\
4.29	1.01759639182018\\
4.3	1.02131581745468\\
4.31	1.0250101172387\\
4.32	1.02867944566744\\
4.33	1.03232397154507\\
4.34	1.03594387772181\\
4.35	1.03953936083364\\
4.36	1.04311063104416\\
4.37	1.04665791178817\\
4.38	1.05018143951675\\
4.39	1.0536814634436\\
4.4	1.05715824529231\\
4.41	1.06061205904458\\
4.42	1.06404319068907\\
4.43	1.06745193797092\\
4.44	1.0708386101417\\
4.45	1.0742035277098\\
4.46	1.07754702219119\\
4.47	1.08086943586042\\
4.48	1.08417112150191\\
4.49	1.08745244216142\\
4.5	1.09071377089768\\
4.51	1.09395549053421\\
4.52	1.09717799341116\\
4.53	1.10038168113741\\
4.54	1.10356696434256\\
4.55	1.10673426242916\\
4.56	1.10988400332488\\
4.57	1.1130166232348\\
4.58	1.1161325663937\\
4.59	1.11923228481838\\
4.6	1.12231623806006\\
4.61	1.12538489295673\\
4.62	1.12843872338555\\
4.63	1.13147821001529\\
4.64	1.13450384005874\\
4.65	1.13751610702513\\
4.66	1.1405155104726\\
4.67	1.14350255576062\\
4.68	1.14647775380245\\
4.69	1.14944162081757\\
4.7	1.15239467808417\\
4.71	1.15533745169156\\
4.72	1.15827047229262\\
4.73	1.16119427485629\\
4.74	1.16410939841995\\
4.75	1.16701638584193\\
4.76	1.16991578355387\\
4.77	1.17280814131325\\
4.78	1.17569401195575\\
4.79	1.17857395114769\\
4.8	1.1814485171385\\
4.81	1.18431827051309\\
4.82	1.18718377394429\\
4.83	1.19004559194528\\
4.84	1.19290429062198\\
4.85	1.19576043742546\\
4.86	1.19861460090437\\
4.87	1.2014673504573\\
4.88	1.20431925608523\\
4.89	1.20717088814386\\
4.9	1.21002281709608\\
4.91	1.21287561326429\\
4.92	1.21572984658285\\
4.93	1.2185860863504\\
4.94	1.22144490098229\\
4.95	1.22430685776297\\
4.96	1.22717252259833\\
4.97	1.23004245976807\\
4.98	1.23291723167815\\
4.99	1.23579739861309\\
5	1.23868351848836\\
5.01	1.24157614660279\\
5.02	1.24447583539091\\
5.03	1.24738313417531\\
5.04	1.25029858891905\\
5.05	1.25322274197801\\
5.06	1.25615613185325\\
5.07	1.25909929294341\\
5.08	1.26205275529708\\
5.09	1.26501704436513\\
5.1	1.26799268075316\\
5.11	1.27098017997381\\
5.12	1.27398005219918\\
5.13	1.27699280201318\\
5.14	1.28001892816393\\
5.15	1.28305892331615\\
5.16	1.28611327380353\\
5.17	1.28918245938113\\
5.18	1.29226695297775\\
5.19	1.29536722044836\\
5.2	1.29848372032649\\
5.21	1.30161690357661\\
5.22	1.30476721334654\\
5.23	1.30793508471989\\
5.24	1.31112094446844\\
5.25	1.31432521080458\\
5.26	1.31754829313372\\
5.27	1.32079059180673\\
5.28	1.32405249787235\\
5.29	1.32733439282968\\
5.3	1.33063664838055\\
5.31	1.33395962618204\\
5.32	1.33730367759889\\
5.33	1.340669143456\\
5.34	1.34405635379085\\
5.35	1.34746562760604\\
5.36	1.35089727262171\\
5.37	1.35435158502807\\
5.38	1.35782884923788\\
5.39	1.36132933763898\\
5.4	1.36485331034677\\
5.41	1.36840101495676\\
5.42	1.37197268629706\\
5.43	1.37556854618099\\
5.44	1.37918880315956\\
5.45	1.38283365227404\\
5.46	1.38650327480857\\
5.47	1.39019783804268\\
5.48	1.39391749500392\\
5.49	1.39766238422041\\
5.5	1.40143262947351\\
5.51	1.40522833955038\\
5.52	1.40904960799662\\
5.53	1.41289651286894\\
5.54	1.41676911648779\\
5.55	1.42066746519\\
5.56	1.4245915890815\\
5.57	1.42854150178997\\
5.58	1.43251720021756\\
5.59	1.4365186642936\\
5.6	1.44054585672731\\
5.61	1.44459872276054\\
5.62	1.44867718992056\\
5.63	1.45278116777276\\
5.64	1.45691054767349\\
5.65	1.46106520252282\\
5.66	1.46524498651736\\
5.67	1.46944973490308\\
5.68	1.47367926372814\\
5.69	1.47793336959578\\
5.7	1.48221182941715\\
5.71	1.4865144001642\\
5.72	1.49084081862255\\
5.73	1.49519080122614\\
5.74	1.49956404412207\\
5.75	1.50396022344539\\
5.76	1.50837899565794\\
5.77	1.51281999788618\\
5.78	1.51728284825523\\
5.79	1.52176714622003\\
5.8	1.52627247289399\\
5.81	1.53079839137553\\
5.82	1.53534444707295\\
5.83	1.53991016802784\\
5.84	1.54449506523727\\
5.85	1.54909863297498\\
5.86	1.5537203491117\\
5.87	1.5583596754348\\
5.88	1.56301605796727\\
5.89	1.56768892728625\\
5.9	1.57237769884111\\
5.91	1.57708177327113\\
5.92	1.58180053672293\\
5.93	1.58653336116756\\
5.94	1.59127960471748\\
5.95	1.59603861194317\\
5.96	1.60080971418979\\
5.97	1.60559222989347\\
5.98	1.61038546489765\\
5.99	1.61518871276924\\
6	1.62000125511467\\
6.01	1.62482236189588\\
6.02	1.62965129174625\\
6.03	1.63448729228644\\
6.04	1.63932960044018\\
6.05	1.64417744275002\\
6.06	1.64903003569301\\
6.07	1.65388658599635\\
6.08	1.65874629095303\\
6.09	1.66360833873739\\
6.1	1.66847190872069\\
6.11	1.67333617178659\\
6.12	1.6782002906467\\
6.13	1.68306342015601\\
6.14	1.68792470762834\\
6.15	1.6927832931518\\
6.16	1.69763830990416\\
6.17	1.70248888446826\\
6.18	1.70733413714735\\
6.19	1.7121731822805\\
6.2	1.71700512855786\\
6.21	1.72182907933607\\
6.22	1.7266441329535\\
6.23	1.73144938304558\\
6.24	1.73624391886006\\
6.25	1.74102682557231\\
6.26	1.74579718460055\\
6.27	1.75055407392111\\
6.28	1.75529656838367\\
6.29	1.76002374002649\\
6.3	1.7647346583916\\
6.31	1.76942839084003\\
6.32	1.77410400286701\\
6.33	1.77876055841716\\
6.34	1.78339712019964\\
6.35	1.78801275000339\\
6.36	1.79260650901222\\
6.37	1.79717745812004\\
6.38	1.80172465824594\\
6.39	1.80624717064943\\
6.4	1.81074405724549\\
6.41	1.81521438091977\\
6.42	1.8196572058437\\
6.43	1.8240715977896\\
6.44	1.82845662444583\\
6.45	1.83281135573191\\
6.46	1.83713486411362\\
6.47	1.8414262249181\\
6.48	1.845684516649\\
6.49	1.84990882130155\\
6.5	1.85409822467771\\
6.51	1.8582518167012\\
6.52	1.86236869173269\\
6.53	1.86644794888484\\
6.54	1.87048869233741\\
6.55	1.87449003165241\\
6.56	1.87845108208912\\
6.57	1.88237096491926\\
6.58	1.88624880774206\\
6.59	1.89008374479939\\
6.6	1.89387491729082\\
6.61	1.89762147368877\\
6.62	1.90132257005362\\
6.63	1.90497737034876\\
6.64	1.90858504675581\\
6.65	1.91214477998964\\
6.66	1.91565575961356\\
6.67	1.9191171843544\\
6.68	1.92252826241766\\
6.69	1.92588821180266\\
6.7	1.92919626061767\\
6.71	1.93245164739502\\
6.72	1.93565362140632\\
6.73	1.93880144297756\\
6.74	1.94189438380428\\
6.75	1.94493172726679\\
6.76	1.94791276874526\\
6.77	1.950836815935\\
6.78	1.95370318916158\\
6.79	1.95651122169605\\
6.8	1.95926026007016\\
6.81	1.96194966439157\\
6.82	1.96457880865905\\
6.83	1.96714708107777\\
6.84	1.96965388437446\\
6.85	1.97209863611275\\
6.86	1.97448076900835\\
6.87	1.9767997312444\\
6.88	1.97905498678667\\
6.89	1.98124601569893\\
6.9	1.9833723144582\\
6.91	1.98543339627007\\
6.92	1.98742879138406\\
6.93	1.98935804740892\\
6.94	1.99122072962798\\
6.95	1.99301642131455\\
6.96	1.99474472404722\\
6.97	1.99640525802534\\
6.98	1.99799766238432\\
6.99	1.99952159551111\\
7	2.00097673535959\\
7.01	2.00236277976602\\
7.02	2.00367944676448\\
7.03	2.00492647490234\\
7.04	2.00610362355573\\
7.05	2.00721067324505\\
7.06	2.00824742595044\\
7.07	2.00921370542732\\
7.08	2.01010935752194\\
7.09	2.01093425048691\\
7.1	2.01168827529674\\
7.11	2.01237134596346\\
7.12	2.01298339985219\\
7.13	2.01352439799675\\
7.14	2.01399432541529\\
7.15	2.01439319142563\\
7.16	2.01472102984693\\
7.17	2.0149778989204\\
7.18	2.01516388102291\\
7.19	2.01527908233289\\
7.2	2.01532363249822\\
7.21	2.01529768430765\\
7.22	2.0152014133652\\
7.23	2.01503501776703\\
7.24	2.01479871778031\\
7.25	2.01449275552387\\
7.26	2.01411739465017\\
7.27	2.01367292002858\\
7.28	2.01315963742957\\
7.29	2.01257787320977\\
7.3	2.01192797399771\\
7.31	2.01121030638019\\
7.32	2.01042525658906\\
7.33	2.00957323018852\\
7.34	2.00865465176264\\
7.35	2.00766996460331\\
7.36	2.00661963039832\\
7.37	2.00550412891971\\
7.38	2.00432395771223\\
7.39	2.00307963178208\\
7.4	2.00177168328558\\
7.41	2.0004006612181\\
7.42	1.99896713110303\\
7.43	1.99747167468077\\
7.44	1.99591488959784\\
7.45	1.99429738909604\\
7.46	1.99261980170163\\
7.47	1.99088277091453\\
7.48	1.98908695489758\\
7.49	1.98723302616583\\
7.5	1.98532167127581\\
7.51	1.98335359051483\\
7.52	1.98132949759034\\
7.53	1.97925011931922\\
7.54	1.97711619531715\\
7.55	1.97492847768791\\
7.56	1.97268773071279\\
7.57	1.97039473053987\\
7.58	1.96805026487343\\
7.59	1.96565513266328\\
7.6	1.9632101437941\\
7.61	1.96071611877481\\
7.62	1.95817388842794\\
7.63	1.95558429357891\\
7.64	1.95294818474547\\
7.65	1.95026642182697\\
7.66	1.94753987379376\\
7.67	1.94476941837646\\
7.68	1.94195594175538\\
7.69	1.93910033824979\\
7.7	1.93620351000731\\
7.71	1.93326636669317\\
7.72	1.93028982517959\\
7.73	1.92727480923509\\
7.74	1.92422224921381\\
7.75	1.92113308174484\\
7.76	1.91800824942151\\
7.77	1.91484870049073\\
7.78	1.91165538854228\\
7.79	1.90842927219816\\
7.8	1.90517131480186\\
7.81	1.90188248410768\\
7.82	1.89856375197003\\
7.83	1.89521609403274\\
7.84	1.89184048941837\\
7.85	1.8884379204175\\
7.86	1.88500937217802\\
7.87	1.88155583239445\\
7.88	1.87807829099723\\
7.89	1.87457773984202\\
7.9	1.87105517239898\\
7.91	1.86751158344208\\
7.92	1.8639479687384\\
7.93	1.86036532473743\\
7.94	1.85676464826033\\
7.95	1.85314693618927\\
7.96	1.84951318515671\\
7.97	1.84586439123468\\
7.98	1.84220154962408\\
7.99	1.83852565434399\\
8	1.83483769792098\\
8.01	1.83113867107835\\
8.02	1.82742956242549\\
8.03	1.82371135814713\\
8.04	1.81998504169268\\
8.05	1.81625159346549\\
8.06	1.81251199051218\\
8.07	1.80876720621192\\
8.08	1.80501820996574\\
8.09	1.80126596688584\\
8.1	1.79751143748487\\
8.11	1.79375557736525\\
8.12	1.78999933690849\\
8.13	1.78624366096446\\
8.14	1.7824894885407\\
8.15	1.77873775249178\\
8.16	1.77498937920852\\
8.17	1.77124528830738\\
8.18	1.76750639231972\\
8.19	1.76377359638113\\
8.2	1.76004779792074\\
8.21	1.75632988635051\\
8.22	1.75262074275457\\
8.23	1.74892123957853\\
8.24	1.74523224031877\\
8.25	1.74155459921176\\
8.26	1.73788916092341\\
8.27	1.73423676023833\\
8.28	1.73059822174917\\
8.29	1.72697435954596\\
8.3	1.72336597690536\\
8.31	1.71977386598006\\
8.32	1.71619880748801\\
8.33	1.7126415704018\\
8.34	1.70910291163793\\
8.35	1.70558357574615\\
8.36	1.70208429459878\\
8.37	1.69860578708\\
8.38	1.69514875877517\\
8.39	1.69171390166016\\
8.4	1.68830189379065\\
8.41	1.68491339899141\\
8.42	1.6815490665457\\
8.43	1.67820953088446\\
8.44	1.67489541127573\\
8.45	1.67160731151388\\
8.46	1.66834581960896\\
8.47	1.66511150747598\\
8.48	1.66190493062423\\
8.49	1.65872662784659\\
8.5	1.6555771209088\\
8.51	1.65245691423881\\
8.52	1.64936649461602\\
8.53	1.64630633086063\\
8.54	1.6432768735229\\
8.55	1.64027855457248\\
8.56	1.63731178708767\\
8.57	1.63437696494472\\
8.58	1.63147446250712\\
8.59	1.62860463443871\\
8.6	1.6257678157852\\
8.61	1.62296432221414\\
8.62	1.62019445027641\\
8.63	1.61745847766537\\
8.64	1.61475666347301\\
8.65	1.61208924844356\\
8.66	1.60945645522512\\
8.67	1.60685848861954\\
8.68	1.60429553583083\\
8.69	1.60176776671241\\
8.7	1.59927533401333\\
8.71	1.59681837362362\\
8.72	1.59439700481896\\
8.73	1.59201133050472\\
8.74	1.58966143745951\\
8.75	1.5873473965783\\
8.76	1.58506926311518\\
8.77	1.58282707692581\\
8.78	1.58062086270958\\
8.79	1.57845063025167\\
8.8	1.57631637466473\\
8.81	1.57421807663059\\
8.82	1.57215570264174\\
8.83	1.5701292052427\\
8.84	1.56813852327128\\
8.85	1.56618358209986\\
8.86	1.56426429387643\\
8.87	1.56238055776573\\
8.88	1.56053226019023\\
8.89	1.55871927507114\\
8.9	1.5569414640693\\
8.91	1.55519867682612\\
8.92	1.55349075120447\\
8.93	1.55181751352948\\
8.94	1.55017877882946\\
8.95	1.54857435107661\\
8.96	1.54700402342792\\
8.97	1.54546757846591\\
8.98	1.54396478843941\\
8.99	1.54249541550435\\
9	1.5410592119645\\
9.01	1.53965592051224\\
9.02	1.53828527446933\\
9.03	1.53694699802761\\
9.04	1.53564080648978\\
9.05	1.5343664065101\\
9.06	1.53312349633518\\
9.07	1.53191176604467\\
9.08	1.53073089779199\\
9.09	1.5295805660451\\
9.1	1.52846043782717\\
9.11	1.52737017295737\\
9.12	1.52630942429153\\
9.13	1.52527783796292\\
9.14	1.52427505362293\\
9.15	1.52330070468184\\
9.16	1.52235441854949\\
9.17	1.52143581687604\\
9.18	1.52054451579268\\
9.19	1.51968012615234\\
9.2	1.51884225377043\\
9.21	1.51803049966553\\
9.22	1.51724446030016\\
9.23	1.51648372782142\\
9.24	1.51574789030179\\
9.25	1.51503653197979\\
9.26	1.51434923350073\\
9.27	1.5136855721574\\
9.28	1.51304512213079\\
9.29	1.51242745473082\\
9.3	1.51183213863704\\
9.31	1.51125874013934\\
9.32	1.51070682337867\\
9.33	1.51017595058774\\
9.34	1.50966568233174\\
9.35	1.50917557774902\\
9.36	1.50870519479184\\
9.37	1.50825409046704\\
9.38	1.50782182107676\\
9.39	1.50740794245914\\
9.4	1.50701201022902\\
9.41	1.50663358001863\\
9.42	1.50627220771831\\
9.43	1.50592744971718\\
9.44	1.50559886314386\\
9.45	1.50528600610716\\
9.46	1.50498843793675\\
9.47	1.50470571942389\\
9.48	1.50443741306205\\
9.49	1.5041830832877\\
9.5	1.50394229672091\\
9.51	1.50371462240605\\
9.52	1.5034996320525\\
9.53	1.50329690027534\\
9.54	1.50310600483596\\
9.55	1.50292652688281\\
9.56	1.50275805119205\\
9.57	1.50260016640822\\
9.58	1.5024524652849\\
9.59	1.50231454492541\\
9.6	1.50218600702348\\
9.61	1.50206645810388\\
9.62	1.50195550976311\\
9.63	1.50185277891008\\
9.64	1.50175788800673\\
9.65	1.50167046530875\\
9.66	1.50159014510619\\
9.67	1.50151656796413\\
9.68	1.50144938096334\\
9.69	1.50138823794096\\
9.7	1.50133279973111\\
9.71	1.50128273440556\\
9.72	1.50123771751441\\
9.73	1.50119743232668\\
9.74	1.50116157007102\\
9.75	1.50112983017631\\
9.76	1.50110192051234\\
9.77	1.50107755763043\\
9.78	1.50105646700409\\
9.79	1.50103838326965\\
9.8	1.5010230504669\\
9.81	1.50101022227976\\
9.82	1.50099966227687\\
9.83	1.50099114415227\\
9.84	1.500984451966\\
9.85	1.50097938038479\\
9.86	1.50097573492262\\
9.87	1.50097333218142\\
9.88	1.50097200009168\\
9.89	1.50097157815306\\
9.9	1.50097191767505\\
9.91	1.5009728820176\\
9.92	1.50097434683173\\
9.93	1.50097620030017\\
9.94	1.50097834337796\\
9.95	1.50098069003315\\
9.96	1.50098316748734\\
9.97	1.50098571645633\\
9.98	1.5009882913908\\
9.99	1.50099086071682\\
10	1.5009934070766\\
};
\addlegendentry{$\boldsymbol{x}$ \textbf{(Scenario 1)}};

\addplot [color=black,dashed,line width=1.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	6.15468697216616e-10\\
0.02	1.02998955385152e-08\\
0.03	5.20029389791475e-08\\
0.04	1.63569192760013e-07\\
0.05	3.97421227383692e-07\\
0.06	8.20256681192221e-07\\
0.07	1.51275896175993e-06\\
0.08	2.56931927699876e-06\\
0.09	4.09776810560141e-06\\
0.1	6.21911454025137e-06\\
0.11	9.06729220431976e-06\\
0.12	1.2788910663544e-05\\
0.13	1.75430114366516e-05\\
0.14	2.35008278598011e-05\\
0.15	3.08455481846063e-05\\
0.16	3.97720813929519e-05\\
0.17	5.04868252975436e-05\\
0.18	6.32074365682627e-05\\
0.19	7.81626023834401e-05\\
0.2	9.55918134542341e-05\\
0.21	0.000115745138211109\\
0.22	0.000138882997975386\\
0.23	0.000165275942967159\\
0.24	0.000195204429024484\\
0.25	0.00022895859492849\\
0.26	0.00026683804024554\\
0.27	0.000309151603611386\\
0.28	0.000356217141393843\\
0.29	0.000408361306680187\\
0.3	0.000465919328543671\\
0.31	0.000529234791550391\\
0.32	0.000598659415473527\\
0.33	0.000674552835186845\\
0.34	0.00075728238071348\\
0.35	0.000847222857409484\\
0.36	0.000944756326264582\\
0.37	0.00105027188430508\\
0.38	0.00116416544508596\\
0.39	0.00128683951926111\\
0.4	0.00141870299522197\\
0.41	0.00156017091979644\\
0.42	0.00171166427900077\\
0.43	0.00187360977883839\\
0.44	0.00204643962614007\\
0.45	0.00223059130944091\\
0.46	0.00242650737989006\\
0.47	0.00263463523218949\\
0.48	0.00285542688555887\\
0.49	0.00308933876472367\\
0.5	0.00333683148092417\\
0.51	0.00359836961294332\\
0.52	0.00387442148815146\\
0.53	0.00416545896356634\\
0.54	0.00447195720692698\\
0.55	0.00479439447778003\\
0.56	0.00513325190857752\\
0.57	0.00548901328578491\\
0.58	0.00586216483099857\\
0.59	0.00625319498207178\\
0.6	0.00666259417424861\\
0.61	0.00709085462130481\\
0.62	0.00753847009669526\\
0.63	0.00800593571470735\\
0.64	0.0084937477116197\\
0.65	0.00900240322686583\\
0.66	0.00953240008420224\\
0.67	0.0100842365728806\\
0.68	0.0106584112288237\\
0.69	0.0112554226158041\\
0.7	0.0118757691066267\\
0.71	0.0125199486643132\\
0.72	0.0131884586232889\\
0.73	0.013881795470572\\
0.74	0.014600454626964\\
0.75	0.0153449302282423\\
0.76	0.0161157149063532\\
0.77	0.0169132995706064\\
0.78	0.0177381731888701\\
0.79	0.0185908225687667\\
0.8	0.0194717321388684\\
0.81	0.0203813837298927\\
0.82	0.0213202563558989\\
0.83	0.0222888259954825\\
0.84	0.02328756537297\\
0.85	0.024316943739613\\
0.86	0.0253774266547805\\
0.87	0.0264694757671506\\
0.88	0.0275935485959006\\
0.89	0.0287500983118955\\
0.9	0.0299395735188742\\
0.91	0.0311624180346349\\
0.92	0.0324190706722166\\
0.93	0.03370996502108\\
0.94	0.0350355292282842\\
0.95	0.0363961857796619\\
0.96	0.0377923512809909\\
0.97	0.0392244362391629\\
0.98	0.0406928448433486\\
0.99	0.0421979747461596\\
1	0.0437402168448067\\
1.01	0.0453199550622542\\
1.02	0.0469375661283699\\
1.03	0.0485934193610715\\
1.04	0.0502878764474683\\
1.05	0.0520212912249983\\
1.06	0.0537940094625606\\
1.07	0.055606368641643\\
1.08	0.0574586977374447\\
1.09	0.0593513169999932\\
1.1	0.0612845377352564\\
1.11	0.0632586620862489\\
1.12	0.0652739828141321\\
1.13	0.0673307830793093\\
1.14	0.0694293362225138\\
1.15	0.0715699055458914\\
1.16	0.0737527440940759\\
1.17	0.0759780944352586\\
1.18	0.0782461884422503\\
1.19	0.0805572470735374\\
1.2	0.0829114801543295\\
1.21	0.0853090861576012\\
1.22	0.0877502519851252\\
1.23	0.0902351527484987\\
1.24	0.0927639515501615\\
1.25	0.0953367992644061\\
1.26	0.0979538343183803\\
1.27	0.100615182473081\\
1.28	0.103320956604339\\
1.29	0.106071256483796\\
1.3	0.108866168559875\\
1.31	0.111705765738734\\
1.32	0.114590107165223\\
1.33	0.117519238003817\\
1.34	0.120493189219553\\
1.35	0.123511977358949\\
1.36	0.126575604330917\\
1.37	0.129684057187661\\
1.38	0.132837307905574\\
1.39	0.136035313166115\\
1.4	0.139278014136682\\
1.41	0.142565336251469\\
1.42	0.145897188992319\\
1.43	0.149273465669561\\
1.44	0.15269404321834\\
1.45	0.156158782125463\\
1.46	0.159667526569921\\
1.47	0.163220104655356\\
1.48	0.166816328643212\\
1.49	0.170455995183353\\
1.5	0.174138885542585\\
1.51	0.177864765831441\\
1.52	0.1816333872295\\
1.53	0.185444486209502\\
1.54	0.189297784760433\\
1.55	0.193192990609766\\
1.56	0.197129797444986\\
1.57	0.201107885134512\\
1.58	0.205126919948126\\
1.59	0.209186554776974\\
1.6	0.213286429353213\\
1.61	0.21742617046936\\
1.62	0.221605392197397\\
1.63	0.225823696107655\\
1.64	0.23008067148753\\
1.65	0.234375895560044\\
1.66	0.238708933702284\\
1.67	0.243079339663735\\
1.68	0.247486655784521\\
1.69	0.251930413213581\\
1.7	0.256410132126768\\
1.71	0.260925321944916\\
1.72	0.265475481551844\\
1.73	0.270060099512336\\
1.74	0.27467865429009\\
1.75	0.279330614465641\\
1.76	0.284015438954262\\
1.77	0.288732577223857\\
1.78	0.293481469512832\\
1.79	0.298261547047961\\
1.8	0.303072232262246\\
1.81	0.30791293901277\\
1.82	0.312783072798544\\
1.83	0.317682030978355\\
1.84	0.322609202988613\\
1.85	0.327563970561196\\
1.86	0.332545707941297\\
1.87	0.337553782105271\\
1.88	0.342587552978492\\
1.89	0.347646373653199\\
1.9	0.352729590606359\\
1.91	0.357836543917522\\
1.92	0.362966567486694\\
1.93	0.368118989252196\\
1.94	0.373293131408545\\
1.95	0.378488310624324\\
1.96	0.383703838260072\\
1.97	0.388939020586161\\
1.98	0.394193159000695\\
1.99	0.399465550247401\\
2	0.40475548663353\\
2.01	0.410062256247761\\
2.02	0.415385143178111\\
2.03	0.420723427729847\\
2.04	0.426076386643404\\
2.05	0.431443293312305\\
2.06	0.436823418001093\\
2.07	0.442216028063251\\
2.08	0.447620388159143\\
2.09	0.45303576047395\\
2.1	0.458461404935606\\
2.11	0.46389657943275\\
2.12	0.469340540032666\\
2.13	0.474792541199239\\
2.14	0.480251836010905\\
2.15	0.48571767637861\\
2.16	0.491189313263766\\
2.17	0.496665996896216\\
2.18	0.502146976992194\\
2.19	0.507631502972296\\
2.2	0.513118824179441\\
2.21	0.518608190096847\\
2.22	0.524098850565998\\
2.23	0.529590056004621\\
2.24	0.535081057624653\\
2.25	0.540571107650225\\
2.26	0.546059459535629\\
2.27	0.551545368183304\\
2.28	0.557028090161804\\
2.29	0.562506883923781\\
2.3	0.567981010023964\\
2.31	0.573449731337132\\
2.32	0.578912313276095\\
2.33	0.58436802400967\\
2.34	0.589816134680657\\
2.35	0.595255919623818\\
2.36	0.600686656583848\\
2.37	0.606107626933351\\
2.38	0.611518115890812\\
2.39	0.61691741273857\\
2.4	0.622304811040783\\
2.41	0.627679608861399\\
2.42	0.633041108982122\\
2.43	0.638388619120372\\
2.44	0.64372145214725\\
2.45	0.649038926305492\\
2.46	0.654340365427426\\
2.47	0.659625099152926\\
2.48	0.664892463147361\\
2.49	0.670141799319537\\
2.5	0.675372456039645\\
2.51	0.680583788357196\\
2.52	0.685775158218956\\
2.53	0.690945934686878\\
2.54	0.696095494156028\\
2.55	0.701223220572505\\
2.56	0.706328505651361\\
2.57	0.711410749094511\\
2.58	0.716469358808642\\
2.59	0.721503751123114\\
2.6	0.726513351007856\\
2.61	0.73149759229126\\
2.62	0.736455917878062\\
2.63	0.741387779967225\\
2.64	0.74629264026981\\
2.65	0.751169970226846\\
2.66	0.756019251227183\\
2.67	0.760839974825354\\
2.68	0.765631642959418\\
2.69	0.770393768168798\\
2.7	0.775125873812116\\
2.71	0.779827494285015\\
2.72	0.78449817523798\\
2.73	0.789137473794145\\
2.74	0.793744958767092\\
2.75	0.798320210878648\\
2.76	0.802862822976669\\
2.77	0.807372400252814\\
2.78	0.811848560460313\\
2.79	0.816290934131726\\
2.8	0.82069916479669\\
2.81	0.825072909199664\\
2.82	0.82941183751765\\
2.83	0.833715633577923\\
2.84	0.837983995075734\\
2.85	0.842216633792014\\
2.86	0.846413275811075\\
2.87	0.850573661711456\\
2.88	0.85469754663048\\
2.89	0.858784700158984\\
2.9	0.862834906167032\\
2.91	0.866847962629714\\
2.92	0.870823681455467\\
2.93	0.874761888316434\\
2.94	0.878662422480526\\
2.95	0.88252513664491\\
2.96	0.886349896770686\\
2.97	0.890136581918555\\
2.98	0.893885084085316\\
2.99	0.897595308041067\\
3	0.90126717116699\\
3.01	0.904900603293625\\
3.02	0.908495546539569\\
3.03	0.91205195515052\\
3.04	0.915569795338617\\
3.05	0.919049045122041\\
3.06	0.922489694164819\\
3.07	0.925891743616821\\
3.08	0.929255205953907\\
3.09	0.932580104818211\\
3.1	0.935866474858538\\
3.11	0.939114361570859\\
3.12	0.942323821138896\\
3.13	0.945494920274778\\
3.14	0.948627736059762\\
3.15	0.95172235578501\\
3.16	0.954778876792417\\
3.17	0.957797406315482\\
3.18	0.960778061320217\\
3.19	0.963720968346091\\
3.2	0.966626263347004\\
3.21	0.969494091532287\\
3.22	0.972324607207732\\
3.23	0.975117973616636\\
3.24	0.977874362780872\\
3.25	0.980593955341976\\
3.26	0.983276940402249\\
3.27	0.985923515365881\\
3.28	0.988533885780078\\
3.29	0.991108265176214\\
3.3	0.993646874910992\\
3.31	0.996149944007611\\
3.32	0.998617708996951\\
3.33	1.00105041375876\\
3.34	1.00344830936288\\
3.35	1.00581165391041\\
3.36	1.00814071237498\\
3.37	1.01043575644395\\
3.38	1.01269706435964\\
3.39	1.01492492076061\\
3.4	1.01711961652288\\
3.41	1.01928144860119\\
3.42	1.02141071987027\\
3.43	1.02350773896614\\
3.44	1.02557282012734\\
3.45	1.02760628303625\\
3.46	1.02960845266035\\
3.47	1.03157965909356\\
3.48	1.03352023739751\\
3.49	1.03543052744283\\
3.5	1.0373108737505\\
3.51	1.03916162533316\\
3.52	1.04098313553639\\
3.53	1.0427757618801\\
3.54	1.04453986589979\\
3.55	1.04627581298796\\
3.56	1.04798397223538\\
3.57	1.04966471627246\\
3.58	1.05131842111061\\
3.59	1.05294546598357\\
3.6	1.05454623318876\\
3.61	1.05612110792866\\
3.62	1.05767047815213\\
3.63	1.05919473439582\\
3.64	1.06069426962549\\
3.65	1.0621694790774\\
3.66	1.0636207600997\\
3.67	1.06504851199375\\
3.68	1.06645313585553\\
3.69	1.06783503441703\\
3.7	1.06919461188759\\
3.71	1.0705322737953\\
3.72	1.0718484268284\\
3.73	1.07314347867663\\
3.74	1.07441783787264\\
3.75	1.07567191363335\\
3.76	1.07690611570137\\
3.77	1.07812085418637\\
3.78	1.07931653940646\\
3.79	1.0804935817296\\
3.8	1.08165239141498\\
3.81	1.0827933784544\\
3.82	1.08391695241369\\
3.83	1.08502352227405\\
3.84	1.08611349627349\\
3.85	1.08718728174822\\
3.86	1.08824528497399\\
3.87	1.08928791100751\\
3.88	1.09031556352787\\
3.89	1.09132864467787\\
3.9	1.09232755490543\\
3.91	1.093312692805\\
3.92	1.09428445495891\\
3.93	1.09524323577877\\
3.94	1.09618942734683\\
3.95	1.09712341925742\\
3.96	1.09804559845824\\
3.97	1.0989563490918\\
3.98	1.09985605233678\\
3.99	1.10074508624939\\
4	1.10162382560475\\
4.01	1.10249264173825\\
4.02	1.10335190238692\\
4.03	1.10420197153079\\
4.04	1.10504320923424\\
4.05	1.10587597148737\\
4.06	1.10670061004734\\
4.07	1.10751747227972\\
4.08	1.10832690099985\\
4.09	1.10912923431416\\
4.1	1.10992480546152\\
4.11	1.11071394265458\\
4.12	1.11149696892108\\
4.13	1.11227420194519\\
4.14	1.11304595390885\\
4.15	1.11381253133303\\
4.16	1.1145742349191\\
4.17	1.11533135939013\\
4.18	1.11608419333215\\
4.19	1.1168330190355\\
4.2	1.11757811233608\\
4.21	1.11831974245668\\
4.22	1.11905817184822\\
4.23	1.11979365603105\\
4.24	1.12052644343622\\
4.25	1.12125677524675\\
4.26	1.12198488523886\\
4.27	1.12271099962326\\
4.28	1.12343533688636\\
4.29	1.12415810763156\\
4.3	1.1248795144433\\
4.31	1.12559975183041\\
4.32	1.12631900625763\\
4.33	1.12703745620866\\
4.34	1.12775527224907\\
4.35	1.12847261708778\\
4.36	1.12918964563738\\
4.37	1.12990650507352\\
4.38	1.13062333489346\\
4.39	1.13134026697406\\
4.4	1.13205742562906\\
4.41	1.13277492766608\\
4.42	1.13349288244309\\
4.43	1.13421139192465\\
4.44	1.13493055073785\\
4.45	1.13565044622801\\
4.46	1.13637115851425\\
4.47	1.13709276054485\\
4.48	1.13781531815249\\
4.49	1.13853889010939\\
4.5	1.13926352818238\\
4.51	1.13998927718782\\
4.52	1.14071617504658\\
4.53	1.14144425283882\\
4.54	1.14217353485882\\
4.55	1.14290403866977\\
4.56	1.1436357751585\\
4.57	1.14436874859015\\
4.58	1.14510295666293\\
4.59	1.14583839056274\\
4.6	1.14657503501786\\
4.61	1.14731286835357\\
4.62	1.1480518625468\\
4.63	1.14879198328077\\
4.64	1.1495331899996\\
4.65	1.15027543596293\\
4.66	1.15101866830054\\
4.67	1.15176282806698\\
4.68	1.15250785029614\\
4.69	1.1532536640559\\
4.7	1.15400019250273\\
4.71	1.1547473529363\\
4.72	1.1554950568541\\
4.73	1.15624321000603\\
4.74	1.15699171244906\\
4.75	1.15774045860182\\
4.76	1.1584893372992\\
4.77	1.15923823184703\\
4.78	1.15998702007666\\
4.79	1.16073557439959\\
4.8	1.16148376186212\\
4.81	1.16223144419998\\
4.82	1.16297847789296\\
4.83	1.16372471421955\\
4.84	1.16446999931157\\
4.85	1.16521417420887\\
4.86	1.16595707491389\\
4.87	1.16669853244639\\
4.88	1.16743837289809\\
4.89	1.16817641748728\\
4.9	1.16891248261355\\
4.91	1.16964637991239\\
4.92	1.17037791630993\\
4.93	1.17110689407754\\
4.94	1.17183311088654\\
4.95	1.17255635986287\\
4.96	1.1732764296418\\
4.97	1.17399310442255\\
4.98	1.17470616402302\\
4.99	1.1754153839345\\
5	1.17612053537629\\
5.01	1.17682138535046\\
5.02	1.17751769669653\\
5.03	1.17820922814615\\
5.04	1.17889573437784\\
5.05	1.17957696607166\\
5.06	1.18025266996393\\
5.07	1.18092258890195\\
5.08	1.18158646189872\\
5.09	1.18224402418763\\
5.1	1.1828950072772\\
5.11	1.18353913900578\\
5.12	1.18417614359632\\
5.13	1.18480574171104\\
5.14	1.18542765050619\\
5.15	1.18604158368677\\
5.16	1.18664725156127\\
5.17	1.1872443610964\\
5.18	1.18783261597183\\
5.19	1.18841171663493\\
5.2	1.1889813603555\\
5.21	1.18954124128053\\
5.22	1.19009105048894\\
5.23	1.19063047604631\\
5.24	1.19115920305967\\
5.25	1.19167691373219\\
5.26	1.19218328741799\\
5.27	1.19267800067687\\
5.28	1.19316072732905\\
5.29	1.19363113850997\\
5.3	1.194088902725\\
5.31	1.19453368590424\\
5.32	1.19496515145726\\
5.33	1.19538296032786\\
5.34	1.19578677104886\\
5.35	1.19617623979686\\
5.36	1.19655102044696\\
5.37	1.1969107646276\\
5.38	1.1972551217753\\
5.39	1.19758373918941\\
5.4	1.1978962620869\\
5.41	1.19819233365716\\
5.42	1.19847159511672\\
5.43	1.19873368576407\\
5.44	1.19897824303442\\
5.45	1.19920490255448\\
5.46	1.19941329819722\\
5.47	1.19960306213669\\
5.48	1.19977382490276\\
5.49	1.19992521543592\\
5.5	1.20005686114205\\
5.51	1.20016838794723\\
5.52	1.20025942035246\\
5.53	1.20032958148853\\
5.54	1.20037849317073\\
5.55	1.20040577595366\\
5.56	1.20041104918604\\
5.57	1.20039393106545\\
5.58	1.20035403869313\\
5.59	1.20029098812879\\
5.6	1.20020439444536\\
5.61	1.20009387178381\\
5.62	1.19995903340791\\
5.63	1.19979949175901\\
5.64	1.19961485851087\\
5.65	1.19940474462439\\
5.66	1.19916876040243\\
5.67	1.19890651554461\\
5.68	1.19861761920205\\
5.69	1.19830168003218\\
5.7	1.19795830625356\\
5.71	1.19758710570059\\
5.72	1.19718768587845\\
5.73	1.19675965402341\\
5.74	1.19630261718064\\
5.75	1.19581618229774\\
5.76	1.19529995632242\\
5.77	1.19475354630034\\
5.78	1.19417655947251\\
5.79	1.19356860337269\\
5.8	1.19292928592457\\
5.81	1.19225821553886\\
5.82	1.19155500121028\\
5.83	1.1908192526144\\
5.84	1.19005058020455\\
5.85	1.18924859530848\\
5.86	1.18841291022516\\
5.87	1.18754313832135\\
5.88	1.18663889412829\\
5.89	1.18569979343827\\
5.9	1.18472545340117\\
5.91	1.18371549262101\\
5.92	1.18266953125246\\
5.93	1.18158719109733\\
5.94	1.18046809570107\\
5.95	1.17931187044919\\
5.96	1.17811814266375\\
5.97	1.17688654169979\\
5.98	1.17561669904173\\
5.99	1.17430824839983\\
6	1.17296082580658\\
6.01	1.1715740697131\\
6.02	1.17014762108558\\
6.03	1.1686811235016\\
6.04	1.16717422324657\\
6.05	1.16562656941013\\
6.06	1.16403781398246\\
6.07	1.16240761195071\\
6.08	1.16073562139537\\
6.09	1.15902150358659\\
6.1	1.15726492308061\\
6.11	1.15546554781607\\
6.12	1.1536230492104\\
6.13	1.15173710225615\\
6.14	1.1498073856174\\
6.15	1.14783358172603\\
6.16	1.14581537687816\\
6.17	1.14375246133043\\
6.18	1.14164452939639\\
6.19	1.13949127954286\\
6.2	1.13729241448622\\
6.21	1.13504764128882\\
6.22	1.1327566714553\\
6.23	1.13041922102891\\
6.24	1.12803501068791\\
6.25	1.12560376584189\\
6.26	1.1231252167281\\
6.27	1.12059909850781\\
6.28	1.11802515136267\\
6.29	1.11540312059105\\
6.3	1.11273275670435\\
6.31	1.11001381552342\\
6.32	1.10724605827485\\
6.33	1.10442925168735\\
6.34	1.10156316808808\\
6.35	1.09864758549903\\
6.36	1.09568228773335\\
6.37	1.09266706449172\\
6.38	1.08960171145871\\
6.39	1.08648603039913\\
6.4	1.08331982925438\\
6.41	1.08010292223885\\
6.42	1.07683512993626\\
6.43	1.07351627939602\\
6.44	1.07014620422963\\
6.45	1.06672474470703\\
6.46	1.06325174785299\\
6.47	1.05972706754346\\
6.48	1.056150564602\\
6.49	1.05252210689612\\
6.5	1.0488415694337\\
6.51	1.04510883445936\\
6.52	1.04132379155086\\
6.53	1.03748633771552\\
6.54	1.03359637748658\\
6.55	1.02965382301964\\
6.56	1.02565859418906\\
6.57	1.02161061868438\\
6.58	1.0175098321067\\
6.59	1.01335617806517\\
6.6	1.00914960827335\\
6.61	1.00489008264568\\
6.62	1.00057756939391\\
6.63	0.99621204512352\\
6.64	0.991793494930181\\
6.65	0.987321912496201\\
6.66	0.982797300186977\\
6.67	0.978219669147455\\
6.68	0.97358903939859\\
6.69	0.968905439933819\\
6.7	0.964168908815532\\
6.71	0.959379493271552\\
6.72	0.954537249791621\\
6.73	0.949642244223884\\
6.74	0.944694551871393\\
6.75	0.939694257588598\\
6.76	0.934641455877862\\
6.77	0.929536250985965\\
6.78	0.924378757000629\\
6.79	0.919169097947035\\
6.8	0.913907407884358\\
6.81	0.908593831002296\\
6.82	0.903228521717616\\
6.83	0.897811644770701\\
6.84	0.892343375322098\\
6.85	0.886823899049082\\
6.86	0.881253412242222\\
6.87	0.875632121901948\\
6.88	0.869960245835132\\
6.89	0.864238012751673\\
6.9	0.858465662361084\\
6.91	0.852643445469092\\
6.92	0.846771624074238\\
6.93	0.84085047146449\\
6.94	0.834880272313855\\
6.95	0.828861322779005\\
6.96	0.822793930595905\\
6.97	0.816678415176447\\
6.98	0.810515107705093\\
6.99	0.804304351235523\\
7	0.798046500787292\\
7.01	0.791741923442489\\
7.02	0.785390998442407\\
7.03	0.778994117284218\\
7.04	0.772551683817653\\
7.05	0.766064114341692\\
7.06	0.759531837701259\\
7.07	0.75295529538392\\
7.08	0.746334941616596\\
7.09	0.739671243462273\\
7.1	0.732964680916726\\
7.11	0.726215747005248\\
7.12	0.719424947879381\\
7.13	0.712592802913658\\
7.14	0.705719844802352\\
7.15	0.69880661965608\\
7.16	0.691853687037997\\
7.17	0.684861619850762\\
7.18	0.677831004113402\\
7.19	0.67076243871286\\
7.2	0.663656535156521\\
7.21	0.656513917326622\\
7.22	0.649335221236207\\
7.23	0.642121094786359\\
7.24	0.634872197524513\\
7.25	0.62758920040365\\
7.26	0.620272785542247\\
7.27	0.612923645984849\\
7.28	0.605542485463155\\
7.29	0.598130018157552\\
7.3	0.590686968459007\\
7.31	0.583214070731268\\
7.32	0.575712069073323\\
7.33	0.568181717082073\\
7.34	0.560623777615187\\
7.35	0.553039022554112\\
7.36	0.545428232567206\\
7.37	0.537792196872983\\
7.38	0.530131713003444\\
7.39	0.522447586567491\\
7.4	0.514740631014393\\
7.41	0.50701166739732\\
7.42	0.499261524136912\\
7.43	0.491491036784886\\
7.44	0.48370104778768\\
7.45	0.475892406250121\\
7.46	0.468065967699109\\
7.47	0.460222593847332\\
7.48	0.45236315235698\\
7.49	0.444488516603488\\
7.5	0.436599565439275\\
7.51	0.4286971829575\\
7.52	0.420782258255825\\
7.53	0.412855685200174\\
7.54	0.404918362188508\\
7.55	0.396971191914599\\
7.56	0.389015081131801\\
7.57	0.381050940416831\\
7.58	0.373079683933549\\
7.59	0.365102229196736\\
7.6	0.357119496835874\\
7.61	0.34913241035893\\
7.62	0.341141895916133\\
7.63	0.333148882063759\\
7.64	0.325154299527908\\
7.65	0.317159080968286\\
7.66	0.309164160741984\\
7.67	0.301170474667259\\
7.68	0.29317895978731\\
7.69	0.285190554134061\\
7.7	0.277206196491934\\
7.71	0.26922682616163\\
7.72	0.261253382723906\\
7.73	0.253286805803351\\
7.74	0.245328034832164\\
7.75	0.237378008813931\\
7.76	0.229437666087399\\
7.77	0.221507944090257\\
7.78	0.213589779122911\\
7.79	0.20568410611226\\
7.8	0.197791858375476\\
7.81	0.189913967383776\\
7.82	0.182051362526211\\
7.83	0.174204970873431\\
7.84	0.166375716941477\\
7.85	0.158564522455554\\
7.86	0.15077230611381\\
7.87	0.142999983351127\\
7.88	0.135248466102893\\
7.89	0.127518662568792\\
7.9	0.119811476976587\\
7.91	0.112127809345905\\
7.92	0.104468555252026\\
7.93	0.0968346055896665\\
7.94	0.0892268463367754\\
7.95	0.0816461583183195\\
7.96	0.0740934169700778\\
7.97	0.0665694921024344\\
7.98	0.0590752476641733\\
7.99	0.0516115415062745\\
8	0.0441792251457123\\
8.01	0.0367791435292536\\
8.02	0.0294121347972592\\
8.03	0.0220790300474857\\
8.04	0.0147806530988889\\
8.05	0.00751782025542929\\
8.06	0.000291340069878205\\
8.07	-0.00689798689237387\\
8.08	-0.014049368289508\\
8.09	-0.0211620202394658\\
8.1	-0.0282351675561374\\
8.11	-0.0352680439855475\\
8.12	-0.0422598924420406\\
8.13	-0.0492099652444649\\
8.14	-0.0561175243523544\\
8.15	-0.0629818416021105\\
8.16	-0.0698021989431821\\
8.17	-0.0765778886742449\\
8.18	-0.0833082136793791\\
8.19	-0.0899924876642464\\
8.2	-0.0966300353922667\\
8.21	-0.103220192920793\\
8.22	-0.109762307837286\\
8.23	-0.116255739495489\\
8.24	-0.122699859251599\\
8.25	-0.129094050700441\\
8.26	-0.135437709911641\\
8.27	-0.141730245665796\\
8.28	-0.147971079690647\\
8.29	-0.154159646897251\\
8.3	-0.160295395616151\\
8.31	-0.166377787833546\\
8.32	-0.172406299427469\\
8.33	-0.17838042040395\\
8.34	-0.184299655133194\\
8.35	-0.190163522585751\\
8.36	-0.195971556568688\\
8.37	-0.201723305961766\\
8.38	-0.207418334953609\\
8.39	-0.213056223277882\\
8.4	-0.218636566449466\\
8.41	-0.224158976000634\\
8.42	-0.229623079717228\\
8.43	-0.235028521874838\\
8.44	-0.240374963474984\\
8.45	-0.245662082481292\\
8.46	-0.250889574055681\\
8.47	-0.256057150794543\\
8.48	-0.261164542964934\\
8.49	-0.266211498740752\\
8.5	-0.271197784438933\\
8.51	-0.276123184755637\\
8.52	-0.280987503002442\\
8.53	-0.285790561342536\\
8.54	-0.29053220102691\\
8.55	-0.295212282630561\\
8.56	-0.299830686288684\\
8.57	-0.304387311932878\\
8.58	-0.30888207952737\\
8.59	-0.313314929190185\\
8.6	-0.317685821064963\\
8.61	-0.321994735045673\\
8.62	-0.326241670481206\\
8.63	-0.330426645882259\\
8.64	-0.334549698631\\
8.65	-0.338610884693038\\
8.66	-0.342610278331314\\
8.67	-0.34654797182159\\
8.68	-0.35042407516929\\
8.69	-0.354238715827464\\
8.7	-0.357992038415688\\
8.71	-0.361684204439766\\
8.72	-0.365315392012092\\
8.73	-0.368885795572572\\
8.74	-0.372395625610022\\
8.75	-0.375845108383958\\
8.76	-0.379234485646727\\
8.77	-0.382564014365916\\
8.78	-0.385833966447011\\
8.79	-0.389044628456245\\
8.8	-0.392196301343635\\
8.81	-0.395289300166149\\
8.82	-0.398323953811009\\
8.83	-0.401300604719097\\
8.84	-0.404219608608444\\
8.85	-0.407081334197803\\
8.86	-0.409886162930286\\
8.87	-0.412634488697051\\
8.88	-0.415326717561045\\
8.89	-0.417963267480773\\
8.9	-0.420544568034121\\
8.91	-0.423071060142188\\
8.92	-0.425543195793153\\
8.93	-0.427961437766168\\
8.94	-0.430326259355252\\
8.95	-0.432638144093221\\
8.96	-0.434897585475612\\
8.97	-0.43710508668463\\
8.98	-0.4392611603131\\
8.99	-0.441366328088425\\
9	-0.443421120596554\\
9.01	-0.445426077005953\\
9.02	-0.447381744791581\\
9.03	-0.449288679458869\\
9.04	-0.451147444267705\\
9.05	-0.452958609956416\\
9.06	-0.454722754465759\\
9.07	-0.456440462662908\\
9.08	-0.458112326065446\\
9.09	-0.459738942565355\\
9.1	-0.46132091615301\\
9.11	-0.462858856641172\\
9.12	-0.464353379388981\\
9.13	-0.465805105025954\\
9.14	-0.467214659175974\\
9.15	-0.468582672181291\\
9.16	-0.469909778826516\\
9.17	-0.471196618062616\\
9.18	-0.472443832730912\\
9.19	-0.473652069287076\\
9.2	-0.474821977525127\\
9.21	-0.475954210301431\\
9.22	-0.477049423258698\\
9.23	-0.47810827454998\\
9.24	-0.479131424562675\\
9.25	-0.480119535642523\\
9.26	-0.481073271817609\\
9.27	-0.481993298522365\\
9.28	-0.482880282321573\\
9.29	-0.483734890634369\\
9.3	-0.484557791458247\\
9.31	-0.485349653093066\\
9.32	-0.486111143865059\\
9.33	-0.486842931850839\\
9.34	-0.48754568460141\\
9.35	-0.488220068866179\\
9.36	-0.488866750316968\\
9.37	-0.48948639327203\\
9.38	-0.490079660420064\\
9.39	-0.490647212544232\\
9.4	-0.491189708246181\\
9.41	-0.491707803670062\\
9.42	-0.492202152226554\\
9.43	-0.492673404316891\\
9.44	-0.493122207056885\\
9.45	-0.493549204000958\\
9.46	-0.493955034866172\\
9.47	-0.494340335256265\\
9.48	-0.494705736385679\\
9.49	-0.495051864803604\\
9.5	-0.495379342118017\\
9.51	-0.495688784719719\\
9.52	-0.495980803506381\\
9.53	-0.496256003606594\\
9.54	-0.496514984103909\\
9.55	-0.496758337760896\\
9.56	-0.496986650743189\\
9.57	-0.497200502343545\\
9.58	-0.4974004647059\\
9.59	-0.497587102549428\\
9.6	-0.497760972892603\\
9.61	-0.497922624777259\\
9.62	-0.498072598992662\\
9.63	-0.498211427799572\\
9.64	-0.498339634654313\\
9.65	-0.498457733932849\\
9.66	-0.498566230654857\\
9.67	-0.498665620207797\\
9.68	-0.498756388071\\
9.69	-0.498839009539738\\
9.7	-0.498913949449313\\
9.71	-0.498981661899139\\
9.72	-0.499042589976824\\
9.73	-0.499097165482262\\
9.74	-0.49914580865172\\
9.75	-0.499188927881931\\
9.76	-0.499226919454184\\
9.77	-0.499260167258418\\
9.78	-0.499289042517321\\
9.79	-0.499313903510426\\
9.8	-0.49933509529821\\
9.81	-0.499352949446193\\
9.82	-0.499367783749041\\
9.83	-0.499379901954673\\
9.84	-0.49938959348836\\
9.85	-0.499397133176833\\
9.86	-0.499402780972393\\
9.87	-0.499406781677018\\
9.88	-0.49940936466647\\
9.89	-0.499410743614413\\
9.9	-0.499411116216519\\
9.91	-0.499410663914585\\
9.92	-0.499409551620649\\
9.93	-0.499407927441101\\
9.94	-0.499405922400807\\
9.95	-0.499403650167223\\
9.96	-0.499401206774515\\
9.97	-0.499398670347683\\
9.98	-0.499396100826679\\
9.99	-0.499393539690534\\
10	-0.499391009681483\\
};
\addlegendentry{$\boldsymbol{y}$ \textbf{(Scenario 1)}};

\addplot [color=blue,dashed,line width=1.7pt]
  table[row sep=crcr]{%
0	5\\
0.01	5.00000000136759\\
0.02	5.00000001364864\\
0.03	5.00000006125533\\
0.04	5.00000018460193\\
0.05	5.0000004398594\\
0.06	5.00000089870988\\
0.07	5.00000164810126\\
0.08	5.00000279000165\\
0.09	5.00000444115392\\
0.1	5.00000673283021\\
0.11	5.00000981058644\\
0.12	5.00001383401685\\
0.13	5.00001897650852\\
0.14	5.00002542499592\\
0.15	5.00003337971549\\
0.16	5.00004305396013\\
0.17	5.00005467383387\\
0.18	5.00006847800638\\
0.19	5.00008471746759\\
0.2	5.00010365528228\\
0.21	5.00012556634474\\
0.22	5.00015073713332\\
0.23	5.00017946546512\\
0.24	5.00021206025059\\
0.25	5.00024884124822\\
0.26	5.00029013881917\\
0.27	5.00033629368193\\
0.28	5.00038765666703\\
0.29	5.00044458847169\\
0.3	5.00050745941451\\
0.31	5.0005766491902\\
0.32	5.00065254662424\\
0.33	5.00073554942763\\
0.34	5.00082606395157\\
0.35	5.00092450494223\\
0.36	5.00103129529543\\
0.37	5.00114686581142\\
0.38	5.0012716549496\\
0.39	5.00140610858325\\
0.4	5.00155067975432\\
0.41	5.00170582842818\\
0.42	5.00187202124836\\
0.43	5.00204973129132\\
0.44	5.00223943782125\\
0.45	5.00244162604483\\
0.46	5.00265678686598\\
0.47	5.00288541664069\\
0.48	5.00312801693181\\
0.49	5.00338509426377\\
0.5	5.00365715987745\\
0.51	5.00394472948496\\
0.52	5.00424832302441\\
0.53	5.00456846441473\\
0.54	5.00490568131049\\
0.55	5.00526050485667\\
0.56	5.00563346944352\\
0.57	5.00602511246131\\
0.58	5.00643597405521\\
0.59	5.00686659688003\\
0.6	5.0073175258551\\
0.61	5.00778930791905\\
0.62	5.00828249178464\\
0.63	5.00879762769356\\
0.64	5.00933526717128\\
0.65	5.00989596278185\\
0.66	5.01048026788272\\
0.67	5.01108873637955\\
0.68	5.01172192248105\\
0.69	5.01238038045379\\
0.7	5.01306466437702\\
0.71	5.01377532789748\\
0.72	5.01451292398423\\
0.73	5.01527800468345\\
0.74	5.01607112087328\\
0.75	5.01689282201861\\
0.76	5.01774365592592\\
0.77	5.01862416849806\\
0.78	5.01953490348909\\
0.79	5.02047640225906\\
0.8	5.02144920352885\\
0.81	5.02245384313494\\
0.82	5.02349085378426\\
0.83	5.02456076480893\\
0.84	5.0256641019211\\
0.85	5.02680138696775\\
0.86	5.02797313768546\\
0.87	5.02917986745519\\
0.88	5.03042208505713\\
0.89	5.03170029442541\\
0.9	5.03301499440293\\
0.91	5.03436667849611\\
0.92	5.0357558346297\\
0.93	5.03718294490151\\
0.94	5.03864848533722\\
0.95	5.0401529256451\\
0.96	5.04169672897084\\
0.97	5.04328035165221\\
0.98	5.04490424297391\\
0.99	5.04656884492226\\
1	5.04827459193996\\
1.01	5.05002191068084\\
1.02	5.0518112197646\\
1.03	5.05364292953152\\
1.04	5.05551744179721\\
1.05	5.05743514960731\\
1.06	5.05939643699225\\
1.07	5.06140167872191\\
1.08	5.06345124006039\\
1.09	5.06554547652064\\
1.1	5.06768473361924\\
1.11	5.06986934663102\\
1.12	5.0720996403438\\
1.13	5.07437592881305\\
1.14	5.07669851511656\\
1.15	5.07906769110915\\
1.16	5.08148373717727\\
1.17	5.08394692199373\\
1.18	5.08645750227231\\
1.19	5.08901572252242\\
1.2	5.09162181480375\\
1.21	5.09427599848088\\
1.22	5.09697847997794\\
1.23	5.09972945253321\\
1.24	5.10252909595375\\
1.25	5.10537757637\\
1.26	5.1082750459904\\
1.27	5.11122164285594\\
1.28	5.1142174905948\\
1.29	5.1172626981769\\
1.3	5.12035735966849\\
1.31	5.12350155398668\\
1.32	5.12669534465406\\
1.33	5.1299387795532\\
1.34	5.13323189068118\\
1.35	5.13657469390419\\
1.36	5.13996718871197\\
1.37	5.14340935797241\\
1.38	5.14690116768599\\
1.39	5.15044256674032\\
1.4	5.15403348666459\\
1.41	5.15767384138411\\
1.42	5.16136352697473\\
1.43	5.16510242141735\\
1.44	5.16889038437337\\
1.45	5.17272725709664\\
1.46	5.17661286259194\\
1.47	5.18054700586226\\
1.48	5.18452947416526\\
1.49	5.18856003726975\\
1.5	5.19263844771236\\
1.51	5.19676444105419\\
1.52	5.20093773613762\\
1.53	5.20515803534311\\
1.54	5.20942502484615\\
1.55	5.2137383748741\\
1.56	5.21809773996323\\
1.57	5.22250275921571\\
1.58	5.22695305655662\\
1.59	5.23144824099104\\
1.6	5.23598790686111\\
1.61	5.24057163410316\\
1.62	5.2451989885048\\
1.63	5.24986952196209\\
1.64	5.2545827727367\\
1.65	5.25933826571307\\
1.66	5.26413551265556\\
1.67	5.26897401246571\\
1.68	5.27385325143942\\
1.69	5.27877270352414\\
1.7	5.28373183057613\\
1.71	5.28873008261771\\
1.72	5.29376689809445\\
1.73	5.29884170413248\\
1.74	5.30395391679574\\
1.75	5.30910294134322\\
1.76	5.31428817248629\\
1.77	5.31950899464592\\
1.78	5.32476478221005\\
1.79	5.33005489979081\\
1.8	5.3353787024819\\
1.81	5.34073553611582\\
1.82	5.34612473752129\\
1.83	5.35154563478048\\
1.84	5.35699754748639\\
1.85	5.36247978700019\\
1.86	5.36799165670853\\
1.87	5.37353245228093\\
1.88	5.37910146192708\\
1.89	5.38469796665426\\
1.9	5.39032124052465\\
1.91	5.39597055091274\\
1.92	5.40164515876269\\
1.93	5.4073443188457\\
1.94	5.41306728001738\\
1.95	5.4188132854752\\
1.96	5.42458157301581\\
1.97	5.43037137529248\\
1.98	5.43618192007251\\
1.99	5.44201243049461\\
2	5.4478621253263\\
2.01	5.45373021922138\\
2.02	5.4596159229773\\
2.03	5.46551844379259\\
2.04	5.47143698552432\\
2.05	5.47737074894547\\
2.06	5.48331893200242\\
2.07	5.48928073007237\\
2.08	5.49525533622077\\
2.09	5.50124194145877\\
2.1	5.50723973500066\\
2.11	5.51324790452134\\
2.12	5.51926563641374\\
2.13	5.52529211604631\\
2.14	5.53132652802045\\
2.15	5.53736805642798\\
2.16	5.54341588510861\\
2.17	5.54946919790738\\
2.18	5.55552717893215\\
2.19	5.56158901281105\\
2.2	5.56765388494997\\
2.21	5.57372098179\\
2.22	5.57978949106492\\
2.23	5.58585860205867\\
2.24	5.59192750586282\\
2.25	5.59799539563404\\
2.26	5.6040614668516\\
2.27	5.6101249175748\\
2.28	5.61618494870046\\
2.29	5.62224076422042\\
2.3	5.62829157147899\\
2.31	5.63433658143042\\
2.32	5.64037500889637\\
2.33	5.6464060728234\\
2.34	5.65242899654043\\
2.35	5.6584430080162\\
2.36	5.66444734011675\\
2.37	5.67044123086286\\
2.38	5.67642392368755\\
2.39	5.68239466769351\\
2.4	5.68835271791056\\
2.41	5.69429733555311\\
2.42	5.70022778827762\\
2.43	5.70614335044003\\
2.44	5.71204330335322\\
2.45	5.71792693554442\\
2.46	5.72379354301268\\
2.47	5.72964242948628\\
2.48	5.73547290668018\\
2.49	5.7412842945534\\
2.5	5.74707592156646\\
2.51	5.75284712493879\\
2.52	5.75859725090615\\
2.53	5.76432565497797\\
2.54	5.77003170219482\\
2.55	5.77571476738571\\
2.56	5.78137423542555\\
2.57	5.78700950149245\\
2.58	5.79261997132513\\
2.59	5.79820506148024\\
2.6	5.80376419958973\\
2.61	5.80929682461816\\
2.62	5.81480238712006\\
2.63	5.82028034949723\\
2.64	5.82573018625604\\
2.65	5.83115138426476\\
2.66	5.8365434430108\\
2.67	5.84190587485806\\
2.68	5.8472382053041\\
2.69	5.85253997323752\\
2.7	5.85781073119507\\
2.71	5.863050045619\\
2.72	5.86825749711422\\
2.73	5.87343268070552\\
2.74	5.87857520609478\\
2.75	5.88368469791813\\
2.76	5.88876079600316\\
2.77	5.89380315562604\\
2.78	5.8988114477687\\
2.79	5.90378535937591\\
2.8	5.90872459361247\\
2.81	5.91362887012025\\
2.82	5.9184979252753\\
2.83	5.92333151244494\\
2.84	5.92812940224479\\
2.85	5.93289138279583\\
2.86	5.9376172599811\\
2.87	5.94230685767215\\
2.88	5.94696001778944\\
2.89	5.95157660012695\\
2.9	5.95615648210466\\
2.91	5.96069955851607\\
2.92	5.9652057412759\\
2.93	5.96967495916791\\
2.94	5.97410715759279\\
2.95	5.97850229831623\\
2.96	5.98286035921696\\
2.97	5.98718133403493\\
2.98	5.99146523211953\\
2.99	5.99571207817788\\
3	5.9999219120231\\
3.01	6.00409478832273\\
3.02	6.0082307763471\\
3.03	6.01232995971773\\
3.04	6.01639243615586\\
3.05	6.02041831723088\\
3.06	6.02440772810886\\
3.07	6.02836080730109\\
3.08	6.03227770641264\\
3.09	6.0361585898909\\
3.1	6.04000363477424\\
3.11	6.04381303044055\\
3.12	6.04758697835591\\
3.13	6.05132569182325\\
3.14	6.05502939573093\\
3.15	6.05869832630149\\
3.16	6.06233273084032\\
3.17	6.0659328674843\\
3.18	6.06949900495058\\
3.19	6.07303142228526\\
3.2	6.07653040861213\\
3.21	6.07999626288142\\
3.22	6.08342929361853\\
3.23	6.08682981867281\\
3.24	6.09019816496635\\
3.25	6.0935346682427\\
3.26	6.09683967281572\\
3.27	6.10011353131835\\
3.28	6.10335660445141\\
3.29	6.10656926073244\\
3.3	6.10975187624447\\
3.31	6.1129048343849\\
3.32	6.11602852561433\\
3.33	6.11912334720535\\
3.34	6.12218970299144\\
3.35	6.1252280031158\\
3.36	6.12823866378022\\
3.37	6.13122210699392\\
3.38	6.13417876032245\\
3.39	6.13710905663654\\
3.4	6.140013433861\\
3.41	6.14289233472357\\
3.42	6.14574620650384\\
3.43	6.14857550078212\\
3.44	6.15138067318836\\
3.45	6.15416218315098\\
3.46	6.15692049364587\\
3.47	6.1596560709452\\
3.48	6.16236938436638\\
3.49	6.16506090602096\\
3.5	6.16773111056351\\
3.51	6.17038047494056\\
3.52	6.17300947813952\\
3.53	6.17561860093754\\
3.54	6.1782083256505\\
3.55	6.18077913588187\\
3.56	6.18333151627163\\
3.57	6.18586595224524\\
3.58	6.18838292976248\\
3.59	6.19088293506642\\
3.6	6.19336645443231\\
3.61	6.19583397391652\\
3.62	6.19828597910543\\
3.63	6.20072295486436\\
3.64	6.20314538508648\\
3.65	6.20555375244171\\
3.66	6.20794853812567\\
3.67	6.21033022160852\\
3.68	6.21269928038395\\
3.69	6.21505618971801\\
3.7	6.21740142239807\\
3.71	6.21973544848167\\
3.72	6.22205873504548\\
3.73	6.22437174593414\\
3.74	6.22667494150917\\
3.75	6.22896877839787\\
3.76	6.23125370924221\\
3.77	6.23353018244768\\
3.78	6.23579864193222\\
3.79	6.23805952687504\\
3.8	6.24031327146555\\
3.81	6.24256030465218\\
3.82	6.24480104989128\\
3.83	6.24703592489594\\
3.84	6.2492653413849\\
3.85	6.25148970483136\\
3.86	6.25370941421182\\
3.87	6.25592486175497\\
3.88	6.25813643269049\\
3.89	6.26034450499787\\
3.9	6.26254944915528\\
3.91	6.26475162788836\\
3.92	6.26695139591904\\
3.93	6.26914909971436\\
3.94	6.27134507723527\\
3.95	6.27353965768542\\
3.96	6.27573316125999\\
3.97	6.27792589889442\\
3.98	6.28011817201324\\
3.99	6.2823102722788\\
4	6.28450248134011\\
4.01	6.28669507058151\\
4.02	6.2888883008715\\
4.03	6.29108242231144\\
4.04	6.29327767398433\\
4.05	6.29547428370352\\
4.06	6.29767246776143\\
4.07	6.2998724306783\\
4.08	6.30207436495087\\
4.09	6.30427845080112\\
4.1	6.30648485592492\\
4.11	6.30869373524078\\
4.12	6.31090523063846\\
4.13	6.3131194707277\\
4.14	6.31533657058688\\
4.15	6.31755663151164\\
4.16	6.31977974076354\\
4.17	6.32200597131875\\
4.18	6.32423538161659\\
4.19	6.32646801530824\\
4.2	6.32870390100529\\
4.21	6.33094305202835\\
4.22	6.3331854661557\\
4.23	6.33543112537179\\
4.24	6.33767999561586\\
4.25	6.3399320265305\\
4.26	6.3421871512102\\
4.27	6.34444528594987\\
4.28	6.34670632999343\\
4.29	6.34897016528338\\
4.3	6.35123665625203\\
4.31	6.35350564980741\\
4.32	6.35577697553881\\
4.33	6.35805044597724\\
4.34	6.36032585685881\\
4.35	6.36260298738804\\
4.36	6.36488160050134\\
4.37	6.36716144313044\\
4.38	6.369442246466\\
4.39	6.37172372622111\\
4.4	6.37400558289495\\
4.41	6.3762875020364\\
4.42	6.37856915450774\\
4.43	6.38085019674832\\
4.44	6.38313027103833\\
4.45	6.38540900576247\\
4.46	6.38768601567377\\
4.47	6.38996090215734\\
4.48	6.3922332534942\\
4.49	6.39450264512503\\
4.5	6.39676863991405\\
4.51	6.39903078841284\\
4.52	6.40128862912416\\
4.53	6.40354168876587\\
4.54	6.40578948253475\\
4.55	6.40803151437042\\
4.56	6.41026727721919\\
4.57	6.41249625329801\\
4.58	6.41471791435835\\
4.59	6.41693172195015\\
4.6	6.4191371276857\\
4.61	6.42133357350364\\
4.62	6.42352049193284\\
4.63	6.42569730635643\\
4.64	6.42786343127568\\
4.65	6.43001827257402\\
4.66	6.43216122778102\\
4.67	6.43429168633633\\
4.68	6.43640902985372\\
4.69	6.43851263238502\\
4.7	6.44060186068417\\
4.71	6.44267607447122\\
4.72	6.44473462669631\\
4.73	6.44677686380374\\
4.74	6.44880212599597\\
4.75	6.45080974749763\\
4.76	6.4527990568196\\
4.77	6.45476937702302\\
4.78	6.45672002598337\\
4.79	6.45865031665449\\
4.8	6.46055955733264\\
4.81	6.46244705192058\\
4.82	6.46431210019163\\
4.83	6.46615399805373\\
4.84	6.46797203781352\\
4.85	6.46976550844043\\
4.86	6.47153369583073\\
4.87	6.47327588307167\\
4.88	6.47499135070549\\
4.89	6.47667937699361\\
4.9	6.47833923818063\\
4.91	6.47997020875851\\
4.92	6.48157156173059\\
4.93	6.48314256887578\\
4.94	6.48468250101258\\
4.95	6.48619062826327\\
4.96	6.48766622031795\\
4.97	6.48910854669869\\
4.98	6.49051687702364\\
4.99	6.49189048127113\\
5	6.49322863004379\\
5.01	6.49453059483269\\
5.02	6.49579564828141\\
5.03	6.49702306445019\\
5.04	6.49821211908007\\
5.05	6.49936208985693\\
5.06	6.5004722566757\\
5.07	6.5015419019044\\
5.08	6.5025703106483\\
5.09	6.50355677101403\\
5.1	6.50450057437368\\
5.11	6.50540101562891\\
5.12	6.50625739347509\\
5.13	6.50706901066535\\
5.14	6.50783517427476\\
5.15	6.50855519596438\\
5.16	6.50922839224536\\
5.17	6.50985408474309\\
5.18	6.51043160046121\\
5.19	6.51096027204579\\
5.2	6.51143943804933\\
5.21	6.51186844319493\\
5.22	6.51224663864028\\
5.23	6.5125733822418\\
5.24	6.51284803881866\\
5.25	6.51306998041688\\
5.26	6.51323858657334\\
5.27	6.51335324457989\\
5.28	6.51341334974732\\
5.29	6.51341830566948\\
5.3	6.51336752448722\\
5.31	6.51326042715248\\
5.32	6.51309644369228\\
5.33	6.51287501347271\\
5.34	6.51259558546296\\
5.35	6.51225761849927\\
5.36	6.51186058154895\\
5.37	6.51140395397434\\
5.38	6.51088722579672\\
5.39	6.51030989796035\\
5.4	6.50967148259634\\
5.41	6.50897150328661\\
5.42	6.5082094953278\\
5.43	6.50738500599518\\
5.44	6.50649759480654\\
5.45	6.5055468337861\\
5.46	6.50453230772835\\
5.47	6.50345361446191\\
5.48	6.5023103651134\\
5.49	6.50110218437128\\
5.5	6.49982871074962\\
5.51	6.49848959685196\\
5.52	6.49708450963509\\
5.53	6.49561313067279\\
5.54	6.49407515641964\\
5.55	6.49247029847477\\
5.56	6.49079828384555\\
5.57	6.48905885521136\\
5.58	6.48725177118724\\
5.59	6.48537680658763\\
5.6	6.48343375269001\\
5.61	6.48142241749856\\
5.62	6.47934262600782\\
5.63	6.47719422046626\\
5.64	6.47497706063995\\
5.65	6.47269102407611\\
5.66	6.47033600636667\\
5.67	6.46791192141186\\
5.68	6.46541870168374\\
5.69	6.46285629848968\\
5.7	6.4602246822359\\
5.71	6.45752384269097\\
5.72	6.45475378924673\\
5.73	6.45191455112581\\
5.74	6.44900617738004\\
5.75	6.44602873670307\\
5.76	6.4429823172027\\
5.77	6.43986702617231\\
5.78	6.43668298986237\\
5.79	6.43343035325209\\
5.8	6.43010927982109\\
5.81	6.42671995132129\\
5.82	6.4232625675487\\
5.83	6.41973734611544\\
5.84	6.41614452222169\\
5.85	6.41248434842776\\
5.86	6.40875709442622\\
5.87	6.40496304681396\\
5.88	6.40110250886447\\
5.89	6.39717580029997\\
5.9	6.39318325706371\\
5.91	6.38912523109223\\
5.92	6.38500209008767\\
5.93	6.38081421729008\\
5.94	6.37656201124983\\
5.95	6.37224588559993\\
5.96	6.36786626882847\\
5.97	6.36342360405103\\
5.98	6.35891834878314\\
5.99	6.35435097471271\\
6	6.34972196747256\\
6.01	6.34503182641285\\
6.02	6.34028106437366\\
6.03	6.33547020745748\\
6.04	6.33059979480174\\
6.05	6.32567037835142\\
6.06	6.32068252263158\\
6.07	6.31563680451993\\
6.08	6.31053381301948\\
6.09	6.30537414903108\\
6.1	6.30015842512608\\
6.11	6.29488726531894\\
6.12	6.28956130483986\\
6.13	6.28418118990743\\
6.14	6.2787475775013\\
6.15	6.27326113513478\\
6.16	6.26772254062759\\
6.17	6.26213248187845\\
6.18	6.2564916566378\\
6.19	6.25080077228049\\
6.2	6.24506054557845\\
6.21	6.23927170247335\\
6.22	6.23343497784938\\
6.23	6.22755111530586\\
6.24	6.22162086692998\\
6.25	6.21564499306949\\
6.26	6.20962426210543\\
6.27	6.2035594502248\\
6.28	6.19745134119327\\
6.29	6.1913007261279\\
6.3	6.18510840326984\\
6.31	6.17887517775701\\
6.32	6.17260186139682\\
6.33	6.1662892724389\\
6.34	6.15993823534773\\
6.35	6.15354958057538\\
6.36	6.14712414433418\\
6.37	6.14066276836945\\
6.38	6.13416629973211\\
6.39	6.12763559055142\\
6.4	6.12107149780764\\
6.41	6.11447488310468\\
6.42	6.10784661244277\\
6.43	6.10118755599114\\
6.44	6.09449858786065\\
6.45	6.08778058587644\\
6.46	6.08103443135056\\
6.47	6.07426100885462\\
6.48	6.06746120599239\\
6.49	6.06063591317243\\
6.5	6.0537860233807\\
6.51	6.04691243195314\\
6.52	6.04001603634828\\
6.53	6.03309773591982\\
6.54	6.02615843168917\\
6.55	6.01919902611805\\
6.56	6.01222042288105\\
6.57	6.00522352663811\\
6.58	5.99820924280712\\
6.59	5.9911784773364\\
6.6	5.98413213647724\\
6.61	5.97707112655636\\
6.62	5.96999635374844\\
6.63	5.96290872384859\\
6.64	5.95580914204477\\
6.65	5.94869851269031\\
6.66	5.9415777390763\\
6.67	5.93444772320406\\
6.68	5.92730936555752\\
6.69	5.92016356487564\\
6.7	5.91301121792481\\
6.71	5.90585321927123\\
6.72	5.89869046105326\\
6.73	5.89152383275376\\
6.74	5.88435422097249\\
6.75	5.87718250919835\\
6.76	5.87000957758178\\
6.77	5.86283630270697\\
6.78	5.85566355736422\\
6.79	5.84849221032217\\
6.8	5.84132312610005\\
6.81	5.83415716473995\\
6.82	5.826995181579\\
6.83	5.81983802702165\\
6.84	5.81268654631178\\
6.85	5.80554157930496\\
6.86	5.79840396024055\\
6.87	5.7912745175139\\
6.88	5.78415407344846\\
6.89	5.77704344406788\\
6.9	5.76994343886816\\
6.91	5.76285486058968\\
6.92	5.75577850498931\\
6.93	5.74871516061244\\
6.94	5.74166560856503\\
6.95	5.73463062228561\\
6.96	5.7276109673173\\
6.97	5.72060740107977\\
6.98	5.71362067264123\\
6.99	5.70665152249037\\
7	5.69970068230826\\
7.01	5.69276887474031\\
7.02	5.68585681316813\\
7.03	5.67896520148142\\
7.04	5.67209473384978\\
7.05	5.66524609449462\\
7.06	5.65841995746091\\
7.07	5.651616986389\\
7.08	5.64483783428637\\
7.09	5.63808314329945\\
7.1	5.63135354448525\\
7.11	5.62464965758317\\
7.12	5.61797209078661\\
7.13	5.61132144051468\\
7.14	5.60469829118385\\
7.15	5.5981032149833\\
7.16	5.59153677169275\\
7.17	5.58499950864947\\
7.18	5.57849196081942\\
7.19	5.57201465088618\\
7.2	5.56556808934045\\
7.21	5.55915277456987\\
7.22	5.55276919294919\\
7.23	5.54641781893066\\
7.24	5.54009911513468\\
7.25	5.53381353244061\\
7.26	5.52756151007782\\
7.27	5.52134347571677\\
7.28	5.5151598455603\\
7.29	5.50901102443502\\
7.3	5.50289740588274\\
7.31	5.49681937225205\\
7.32	5.49077729478994\\
7.33	5.48477153373345\\
7.34	5.47880243840148\\
7.35	5.47287034728654\\
7.36	5.46697558814662\\
7.37	5.46111847809707\\
7.38	5.45529932370254\\
7.39	5.44951842106895\\
7.4	5.44377605593548\\
7.41	5.43807250376661\\
7.42	5.43240802984417\\
7.43	5.42678288935948\\
7.44	5.42119732750538\\
7.45	5.41565157956847\\
7.46	5.41014587102119\\
7.47	5.40468041761409\\
7.48	5.39925542546797\\
7.49	5.39387109116614\\
7.5	5.38852760184667\\
7.51	5.38322513529469\\
7.52	5.37796386003461\\
7.53	5.37274393542248\\
7.54	5.36756551173831\\
7.55	5.36242873027838\\
7.56	5.35733372344763\\
7.57	5.352280614852\\
7.58	5.34726951939086\\
7.59	5.34230054334935\\
7.6	5.33737378449084\\
7.61	5.33248933214937\\
7.62	5.32764726732205\\
7.63	5.32284766276152\\
7.64	5.31809058306846\\
7.65	5.31337608478403\\
7.66	5.30870421648237\\
7.67	5.30407501886309\\
7.68	5.2994885248438\\
7.69	5.29494475965265\\
7.7	5.29044374092082\\
7.71	5.28598547877506\\
7.72	5.2815699759303\\
7.73	5.27719722778214\\
7.74	5.27286722249947\\
7.75	5.26857994111702\\
7.76	5.26433535762794\\
7.77	5.2601334390764\\
7.78	5.25597414565017\\
7.79	5.25185743077328\\
7.8	5.24778324119854\\
7.81	5.24375151710021\\
7.82	5.23976219216663\\
7.83	5.23581519369281\\
7.84	5.23191044267307\\
7.85	5.22804785389366\\
7.86	5.22422733602543\\
7.87	5.22044879171643\\
7.88	5.21671211768458\\
7.89	5.21301720481029\\
7.9	5.20936393822909\\
7.91	5.20575219742433\\
7.92	5.20218185631977\\
7.93	5.19865278337225\\
7.94	5.19516484166435\\
7.95	5.191717888997\\
7.96	5.18831177798214\\
7.97	5.18494635613537\\
7.98	5.18162146596858\\
7.99	5.17833694508259\\
8	5.17509262625979\\
8.01	5.17188833755677\\
8.02	5.16872390239691\\
8.03	5.16559913966308\\
8.04	5.16251386379019\\
8.05	5.1594678848578\\
8.06	5.1564610086828\\
8.07	5.15349303691193\\
8.08	5.15056376711439\\
8.09	5.14767299287448\\
8.1	5.14482050388408\\
8.11	5.14200608603532\\
8.12	5.13922952151308\\
8.13	5.13649058888754\\
8.14	5.13378906320675\\
8.15	5.13112471608915\\
8.16	5.12849731581608\\
8.17	5.12590662742428\\
8.18	5.12335241279841\\
8.19	5.12083443076354\\
8.2	5.11835243717757\\
8.21	5.11590618502373\\
8.22	5.11349542450303\\
8.23	5.11111990312665\\
8.24	5.10877936580837\\
8.25	5.106473554957\\
8.26	5.10420221056868\\
8.27	5.10196507031935\\
8.28	5.099761869657\\
8.29	5.09759234189407\\
8.3	5.09545621829972\\
8.31	5.09335322819213\\
8.32	5.09128309903078\\
8.33	5.08924555650871\\
8.34	5.08724032464473\\
8.35	5.08526712587563\\
8.36	5.0833256811484\\
8.37	5.08141571001238\\
8.38	5.07953693071138\\
8.39	5.07768906027585\\
8.4	5.07587181461492\\
8.41	5.07408490860852\\
8.42	5.07232805619942\\
8.43	5.0706009704852\\
8.44	5.06890336381034\\
8.45	5.0672349478581\\
8.46	5.0655954337425\\
8.47	5.06398453210025\\
8.48	5.0624019531826\\
8.49	5.06084740694723\\
8.5	5.05932060315003\\
8.51	5.05782125143696\\
8.52	5.05634906143576\\
8.53	5.05490374284772\\
8.54	5.05348500553935\\
8.55	5.0520925596341\\
8.56	5.05072611560394\\
8.57	5.04938538436098\\
8.58	5.04807007734868\\
8.59	5.04677990661773\\
8.6	5.04551458486662\\
8.61	5.04427382546158\\
8.62	5.04305734245367\\
8.63	5.04186485059597\\
8.64	5.0406960653611\\
8.65	5.03955070295896\\
8.66	5.03842848035461\\
8.67	5.03732911528638\\
8.68	5.03625232628408\\
8.69	5.03519783268735\\
8.7	5.03416535466415\\
8.71	5.0331546132293\\
8.72	5.03216533026315\\
8.73	5.0311972285303\\
8.74	5.03025003169844\\
8.75	5.02932346435718\\
8.76	5.02841725203698\\
8.77	5.02753112122818\\
8.78	5.02666479939997\\
8.79	5.0258180150195\\
8.8	5.02499049757098\\
8.81	5.02418197757488\\
8.82	5.02339218660708\\
8.83	5.0226208573181\\
8.84	5.02186772345241\\
8.85	5.02113251986768\\
8.86	5.02041498255413\\
8.87	5.01971484865386\\
8.88	5.01903185648026\\
8.89	5.01836574553739\\
8.9	5.01771625653945\\
8.91	5.01708313143021\\
8.92	5.01646611340246\\
8.93	5.01586494691761\\
8.94	5.01527937772512\\
8.95	5.01470915288209\\
8.96	5.01415402077284\\
8.97	5.01361373112848\\
8.98	5.01308803504652\\
8.99	5.01257668501052\\
9	5.0120794349097\\
9.01	5.01159604005866\\
9.02	5.011126257217\\
9.03	5.01066984460908\\
9.04	5.01022656194369\\
9.05	5.00979617043383\\
9.06	5.00937843281641\\
9.07	5.00897311337207\\
9.08	5.00857997794492\\
9.09	5.00819879396233\\
9.1	5.00782933045478\\
9.11	5.00747135807566\\
9.12	5.0071246491211\\
9.13	5.00678897754981\\
9.14	5.00646411900299\\
9.15	5.00614985082414\\
9.16	5.005845952079\\
9.17	5.0055522035754\\
9.18	5.00526838788319\\
9.19	5.00499428935419\\
9.2	5.00472969414203\\
9.21	5.00447439022217\\
9.22	5.00422816741181\\
9.23	5.00399081738985\\
9.24	5.00376213371683\\
9.25	5.00354191185494\\
9.26	5.00332994918796\\
9.27	5.00312604504126\\
9.28	5.0029300007018\\
9.29	5.00274161943809\\
9.3	5.00256070652024\\
9.31	5.00238706923992\\
9.32	5.00222051693038\\
9.33	5.00206086098651\\
9.34	5.00190791488477\\
9.35	5.00176149420331\\
9.36	5.00162141664191\\
9.37	5.00148750204206\\
9.38	5.00135957240696\\
9.39	5.00123745192155\\
9.4	5.00112096697256\\
9.41	5.0010099461685\\
9.42	5.00090422035975\\
9.43	5.00080362265852\\
9.44	5.00070798845893\\
9.45	5.00061715545701\\
9.46	5.00053096367072\\
9.47	5.00044925545999\\
9.48	5.00037187554673\\
9.49	5.00029867103485\\
9.5	5.00022949143025\\
9.51	5.00016418866086\\
9.52	5.00010261709659\\
9.53	5.00004463356939\\
9.54	4.99999009739318\\
9.55	4.9999388703839\\
9.56	4.99989081687939\\
9.57	4.99984580375946\\
9.58	4.9998037004658\\
9.59	4.99976437902191\\
9.6	4.99972771405311\\
9.61	4.9996935828064\\
9.62	4.99966186517045\\
9.63	4.99963244369548\\
9.64	4.99960520361314\\
9.65	4.99958003285647\\
9.66	4.99955682207971\\
9.67	4.99953546467821\\
9.68	4.99951585680827\\
9.69	4.99949789740697\\
9.7	4.99948148821204\\
9.71	4.99946653378162\\
9.72	4.99945294151408\\
9.73	4.99944062166784\\
9.74	4.99942948738106\\
9.75	4.99941945469147\\
9.76	4.99941044255606\\
9.77	4.99940237287081\\
9.78	4.99939517049038\\
9.79	4.99938876324782\\
9.8	4.99938308197421\\
9.81	4.99937806051829\\
9.82	4.99937363576612\\
9.83	4.99936974766068\\
9.84	4.99936633922143\\
9.85	4.9993633565639\\
9.86	4.99936074891919\\
9.87	4.99935846865356\\
9.88	4.99935647128788\\
9.89	4.99935471551708\\
9.9	4.99935316322968\\
9.91	4.99935177952716\\
9.92	4.99935053274336\\
9.93	4.99934939446391\\
9.94	4.99934833954554\\
9.95	4.99934734613541\\
9.96	4.99934639569044\\
9.97	4.99934547299658\\
9.98	4.99934456618804\\
9.99	4.99934366676652\\
10	4.99934276962043\\
};
\addlegendentry{$\boldsymbol{z}$ \textbf{(Scenario 1)}};

\addplot [color=red,dashdotted,line width=1.9pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.74310744409288e-11\\
0.02	1.29905446307924e-09\\
0.03	7.2320082777432e-09\\
0.04	2.4016606673062e-08\\
0.05	6.02049281484288e-08\\
0.06	1.26403729248342e-07\\
0.07	2.34994768786854e-07\\
0.08	3.99924736048915e-07\\
0.09	6.36562605083433e-07\\
0.1	9.61615868864372e-07\\
0.11	1.39309449767732e-06\\
0.12	1.95031019328658e-06\\
0.13	2.65389955919042e-06\\
0.14	3.52586479714669e-06\\
0.15	4.58962323453197e-06\\
0.16	5.87005767676675e-06\\
0.17	7.39356257510452e-06\\
0.18	9.18808313149771e-06\\
0.19	1.12831459015906e-05\\
0.2	1.37098806909658e-05\\
0.21	1.65010344354885e-05\\
0.22	1.96909783255486e-05\\
0.23	2.33157097140226e-05\\
0.24	2.74128503962373e-05\\
0.25	3.20216427300388e-05\\
0.26	3.71829448363063e-05\\
0.27	4.29392258388584e-05\\
0.28	4.93345618113018e-05\\
0.29	5.64146328289193e-05\\
0.3	6.42267212966478e-05\\
0.31	7.28197115497662e-05\\
0.32	8.22440906039778e-05\\
0.33	9.25519498619114e-05\\
0.34	0.000103796987555547\\
0.35	0.000116034511708634\\
0.36	0.000129321443429447\\
0.37	0.000143716320382645\\
0.38	0.000159279300331688\\
0.39	0.000176072164684172\\
0.4	0.000194158322007673\\
0.41	0.000213602811511048\\
0.42	0.000234472306505022\\
0.43	0.000256835117866816\\
0.44	0.000280761197537727\\
0.45	0.000306322142081622\\
0.46	0.000333591200004835\\
0.47	0.00036264297260258\\
0.48	0.000393552008053504\\
0.49	0.000426391449888076\\
0.5	0.000461232074736832\\
0.51	0.000498141952562967\\
0.52	0.000537186608525091\\
0.53	0.000578429522809289\\
0.54	0.000621932816995145\\
0.55	0.000667758003304325\\
0.56	0.000715966705688271\\
0.57	0.000766621293148517\\
0.58	0.000819785392981222\\
0.59	0.000875524273409819\\
0.6	0.000933905100955564\\
0.61	0.000994997088230001\\
0.62	0.00105887155338244\\
0.63	0.00112560191418401\\
0.64	0.00119526363871534\\
0.65	0.0012679341718221\\
0.66	0.00134369285274762\\
0.67	0.00142262083530859\\
0.68	0.00150480101828753\\
0.69	0.00159031802011815\\
0.7	0.00167925826425033\\
0.71	0.00177171012873285\\
0.72	0.0018677640420809\\
0.73	0.00196751252740111\\
0.74	0.00207105020518539\\
0.75	0.00217847376835232\\
0.76	0.00228988194129793\\
0.77	0.00240537543188199\\
0.78	0.002525056882595\\
0.79	0.00264903082493722\\
0.8	0.00277740363933502\\
0.81	0.0029102835216721\\
0.82	0.00304778045664826\\
0.83	0.00319000619761522\\
0.84	0.0033370742522083\\
0.85	0.00348909987292953\\
0.86	0.00364620005179424\\
0.87	0.00380849351818652\\
0.88	0.00397610073914955\\
0.89	0.00414914392144202\\
0.9	0.00432774701480438\\
0.91	0.00451203571598922\\
0.92	0.00470213747321108\\
0.93	0.00489818149075885\\
0.94	0.00510029873358814\\
0.95	0.00530862193177056\\
0.96	0.0055232855847235\\
0.97	0.00574442596517943\\
0.98	0.00597218112287864\\
0.99	0.0062066908878948\\
1	0.00644809686676003\\
1.01	0.0066965425650018\\
1.02	0.00695217361587096\\
1.03	0.00721513792328337\\
1.04	0.00748558573469115\\
1.05	0.00776366965858973\\
1.06	0.00804954464510081\\
1.07	0.00834336794431865\\
1.08	0.00864529905281923\\
1.09	0.00895549965520618\\
1.1	0.00927413356501937\\
1.11	0.00960136666760304\\
1.12	0.00993736686639945\\
1.13	0.0102823040334139\\
1.14	0.0106363499641474\\
1.15	0.0109996783370213\\
1.16	0.0113724646771546\\
1.17	0.0117548863242666\\
1.18	0.0121471224044275\\
1.19	0.0125493538053639\\
1.2	0.0129617631550166\\
1.21	0.013384534803064\\
1.22	0.0138178548051269\\
1.23	0.0142619109093967\\
1.24	0.014716892545438\\
1.25	0.0151829908149411\\
1.26	0.0156603984842156\\
1.27	0.0161493099782351\\
1.28	0.0166499213760595\\
1.29	0.0171624304074791\\
1.3	0.0176870364507394\\
1.31	0.0182239405312206\\
1.32	0.0187733453209574\\
1.33	0.0193354551489804\\
1.34	0.0199104759850791\\
1.35	0.0204986154176613\\
1.36	0.0211000826461262\\
1.37	0.0217150884811143\\
1.38	0.0223438453484799\\
1.39	0.0229865672956197\\
1.4	0.0236434699991438\\
1.41	0.0243147707732028\\
1.42	0.0250006885780377\\
1.43	0.0257014440284968\\
1.44	0.0264172594023831\\
1.45	0.0271483586461353\\
1.46	0.0278949673562055\\
1.47	0.028657312698923\\
1.48	0.0294356232862946\\
1.49	0.0302301290473608\\
1.5	0.0310410611089652\\
1.51	0.0318686516876434\\
1.52	0.0327131339908004\\
1.53	0.0335747421247453\\
1.54	0.0344537110075053\\
1.55	0.035350276284888\\
1.56	0.0362646742487371\\
1.57	0.0371971417566916\\
1.58	0.0381479161530032\\
1.59	0.0391172351901369\\
1.6	0.0401053369509836\\
1.61	0.0411124597715839\\
1.62	0.0421388421643011\\
1.63	0.0431847227414105\\
1.64	0.0442503401390834\\
1.65	0.0453359329417572\\
1.66	0.0464417396068822\\
1.67	0.0475679983900447\\
1.68	0.0487149472704616\\
1.69	0.049882823876844\\
1.7	0.0510718654136274\\
1.71	0.0522823085875642\\
1.72	0.0535143895346753\\
1.73	0.0547683437475543\\
1.74	0.0560444060030195\\
1.75	0.0573428102901077\\
1.76	0.0586637897384013\\
1.77	0.0600075765466827\\
1.78	0.0613744019119075\\
1.79	0.0627644959584861\\
1.8	0.0641780876678686\\
1.81	0.0656154048084192\\
1.82	0.0670766738655736\\
1.83	0.0685621199722689\\
1.84	0.0700719668396339\\
1.85	0.0716064366879323\\
1.86	0.0731657501777461\\
1.87	0.0747501263413895\\
1.88	0.076359782514542\\
1.89	0.0779949342680905\\
1.9	0.0796557953401683\\
1.91	0.0813425775683812\\
1.92	0.0830554908222088\\
1.93	0.0847947429355703\\
1.94	0.0865605396395436\\
1.95	0.0883530844952268\\
1.96	0.090172578826731\\
1.97	0.092019221654293\\
1.98	0.0938932096274982\\
1.99	0.0957947369586011\\
2	0.0977239953559342\\
2.01	0.0996811739573937\\
2.02	0.101666459263992\\
2.03	0.103680035073464\\
2.04	0.105722082413924\\
2.05	0.107792779477552\\
2.06	0.109892301554306\\
2.07	0.112020820965654\\
2.08	0.114178506998308\\
2.09	0.116365525837948\\
2.1	0.118582040502944\\
2.11	0.120828210778039\\
2.12	0.123104193148013\\
2.13	0.125410140731294\\
2.14	0.127746203213523\\
2.15	0.130112526781057\\
2.16	0.132509254174565\\
2.17	0.13493652619785\\
2.18	0.137394484634589\\
2.19	0.13988326967809\\
2.2	0.142403014660358\\
2.21	0.144953848335781\\
2.22	0.14753589804919\\
2.23	0.150149288604562\\
2.24	0.152794141220134\\
2.25	0.155470572800148\\
2.26	0.158178695504052\\
2.27	0.160918616525788\\
2.28	0.163690437959686\\
2.29	0.166494256563069\\
2.3	0.169330163944383\\
2.31	0.172198246779623\\
2.32	0.175098585454488\\
2.33	0.178031252529324\\
2.34	0.18099631552112\\
2.35	0.183993839952638\\
2.36	0.18702389247941\\
2.37	0.190086540081011\\
2.38	0.193181845342603\\
2.39	0.196309864826794\\
2.4	0.199470648519731\\
2.41	0.202664239607618\\
2.42	0.205890674144526\\
2.43	0.209149980820374\\
2.44	0.212442181051912\\
2.45	0.215767289157516\\
2.46	0.219125312567977\\
2.47	0.222516252098163\\
2.48	0.225940102278117\\
2.49	0.229396851364271\\
2.5	0.232886481080568\\
2.51	0.236408966700627\\
2.52	0.239964277486478\\
2.53	0.24355237699246\\
2.54	0.24717322315516\\
2.55	0.250826768255032\\
2.56	0.254512958782739\\
2.57	0.258231735244521\\
2.58	0.261983031936746\\
2.59	0.265766776713218\\
2.6	0.269582890762129\\
2.61	0.273431288403339\\
2.62	0.277311876862586\\
2.63	0.281224555888202\\
2.64	0.285169217713348\\
2.65	0.289145747156337\\
2.66	0.293154021499967\\
2.67	0.297193910395089\\
2.68	0.301265275793689\\
2.69	0.305367971902079\\
2.7	0.309501845144612\\
2.71	0.313666734130298\\
2.72	0.317862469617055\\
2.73	0.322088874470424\\
2.74	0.326345763615197\\
2.75	0.330632943979706\\
2.76	0.334950214433257\\
2.77	0.339297365717749\\
2.78	0.343674180374688\\
2.79	0.348080432668862\\
2.8	0.352515888509826\\
2.81	0.356980305372188\\
2.82	0.361473432215451\\
2.83	0.365995009403981\\
2.84	0.370544768627448\\
2.85	0.375122432821951\\
2.86	0.379727716091614\\
2.87	0.384360323607196\\
2.88	0.389019951535961\\
2.89	0.393706287190663\\
2.9	0.398419009331959\\
2.91	0.403157788451491\\
2.92	0.407922287046553\\
2.93	0.412712159859457\\
2.94	0.417527054079415\\
2.95	0.422366609514619\\
2.96	0.427230458743592\\
2.97	0.432118227254179\\
2.98	0.437029533577015\\
2.99	0.441963989418545\\
3	0.446921199797052\\
3.01	0.451900763183706\\
3.02	0.456902271649515\\
3.03	0.461925311018217\\
3.04	0.466969461024587\\
3.05	0.472034295477281\\
3.06	0.477119382425194\\
3.07	0.482224284326324\\
3.08	0.487348558218168\\
3.09	0.492491755888875\\
3.1	0.497653424048516\\
3.11	0.502833104500009\\
3.12	0.508030334309396\\
3.13	0.513244645975314\\
3.14	0.518475567597577\\
3.15	0.523722623044913\\
3.16	0.5289853321219\\
3.17	0.534263210735206\\
3.18	0.539555771059255\\
3.19	0.544862521701407\\
3.2	0.550182967866759\\
3.21	0.555516611522652\\
3.22	0.560862951562938\\
3.23	0.56622148397207\\
3.24	0.571591701989018\\
3.25	0.576973096271063\\
3.26	0.582365155057444\\
3.27	0.587767364332877\\
3.28	0.593179207990933\\
3.29	0.59860016799726\\
3.3	0.604029724552651\\
3.31	0.60946735625594\\
3.32	0.614912540266718\\
3.33	0.620364752328365\\
3.34	0.62582346615727\\
3.35	0.63128815381071\\
3.36	0.63675828234493\\
3.37	0.642233309533195\\
3.38	0.647712686333545\\
3.39	0.653195865748655\\
3.4	0.658682322963946\\
3.41	0.664171532523185\\
3.42	0.669662905723541\\
3.43	0.675155794404653\\
3.44	0.680649531114714\\
3.45	0.686143446378674\\
3.46	0.691636884775952\\
3.47	0.697129213085606\\
3.48	0.702619818756585\\
3.49	0.708108111936394\\
3.5	0.713593526335084\\
3.51	0.719075518075186\\
3.52	0.724553563290857\\
3.53	0.730027154828212\\
3.54	0.735495798897018\\
3.55	0.740959012017876\\
3.56	0.74641631812888\\
3.57	0.751867246262029\\
3.58	0.757311328767095\\
3.59	0.762748100066833\\
3.6	0.768177095673966\\
3.61	0.773597849782696\\
3.62	0.77900989558204\\
3.63	0.78441276743765\\
3.64	0.789806001132174\\
3.65	0.795189134249321\\
3.66	0.800561706662186\\
3.67	0.805923261066968\\
3.68	0.811273343513918\\
3.69	0.816611503901225\\
3.7	0.821937296411006\\
3.71	0.827250279878086\\
3.72	0.832550018091324\\
3.73	0.837836080033612\\
3.74	0.843108040070598\\
3.75	0.848365478100011\\
3.76	0.85360797967359\\
3.77	0.858835136102612\\
3.78	0.864046544556286\\
3.79	0.869241808160156\\
3.8	0.874420536099553\\
3.81	0.879582343731164\\
3.82	0.884726852704105\\
3.83	0.889853691090629\\
3.84	0.894962493525636\\
3.85	0.900052901353626\\
3.86	0.90512456278143\\
3.87	0.910177133035036\\
3.88	0.915210274518943\\
3.89	0.920223656976704\\
3.9	0.925216932478772\\
3.91	0.930189727156736\\
3.92	0.935141668027984\\
3.93	0.940072402965156\\
3.94	0.944981621427409\\
3.95	0.949869042231923\\
3.96	0.95473439164739\\
3.97	0.959577405540375\\
3.98	0.964397830980881\\
3.99	0.969195427023797\\
4	0.973969964819484\\
4.01	0.978721227258659\\
4.02	0.983449008354819\\
4.03	0.988153112537047\\
4.04	0.992833353984132\\
4.05	0.997489556086948\\
4.06	1.0021215510856\\
4.07	1.00672917989464\\
4.08	1.01131229210468\\
4.09	1.01587074613303\\
4.1	1.02040440948693\\
4.11	1.0249131591017\\
4.12	1.02939688171784\\
4.13	1.03385547426737\\
4.14	1.0382888442463\\
4.15	1.04269691005776\\
4.16	1.04707960131713\\
4.17	1.05143685911638\\
4.18	1.05576863624932\\
4.19	1.06007489740251\\
4.2	1.06435561931848\\
4.21	1.06861079093828\\
4.22	1.07284041353067\\
4.23	1.07704450081402\\
4.24	1.08122307907616\\
4.25	1.085376187296\\
4.26	1.08950387726952\\
4.27	1.09360621374164\\
4.28	1.09768327454446\\
4.29	1.10173515074154\\
4.3	1.10576194677261\\
4.31	1.10976378051372\\
4.32	1.11374078308638\\
4.33	1.11769309846635\\
4.34	1.12162088308803\\
4.35	1.12552430408109\\
4.36	1.12940353599198\\
4.37	1.13325876238336\\
4.38	1.13709017920515\\
4.39	1.14089799515923\\
4.4	1.14468243339099\\
4.41	1.14844373085867\\
4.42	1.15218213614704\\
4.43	1.15589790911114\\
4.44	1.15959132054188\\
4.45	1.16326265179489\\
4.46	1.1669121944057\\
4.47	1.17054024970818\\
4.48	1.1741471284694\\
4.49	1.17773315054807\\
4.5	1.18129864831844\\
4.51	1.18484396711637\\
4.52	1.18836945992227\\
4.53	1.19187548463591\\
4.54	1.19536240321923\\
4.55	1.19883058125091\\
4.56	1.20228038773227\\
4.57	1.20571219504964\\
4.58	1.20912637902822\\
4.59	1.2125233190319\\
4.6	1.21590339807836\\
4.61	1.21926700294956\\
4.62	1.2226145242857\\
4.63	1.22594635665582\\
4.64	1.22926289860213\\
4.65	1.23256455265735\\
4.66	1.23585172533595\\
4.67	1.23912482710112\\
4.68	1.24238427230966\\
4.69	1.24563047913723\\
4.7	1.24886386948642\\
4.71	1.25208486887997\\
4.72	1.2552939063413\\
4.73	1.25849141350305\\
4.74	1.26167782269417\\
4.75	1.26485356740201\\
4.76	1.26801908343672\\
4.77	1.27117480841755\\
4.78	1.27432118141128\\
4.79	1.27745864272141\\
4.8	1.28058763377845\\
4.81	1.2837085970906\\
4.82	1.28682197622565\\
4.83	1.28992821580458\\
4.84	1.29302778986114\\
4.85	1.29612121045474\\
4.86	1.29920899873447\\
4.87	1.30229166146065\\
4.88	1.3053696697069\\
4.89	1.30844347539657\\
4.9	1.3115135339573\\
4.91	1.31458030222733\\
4.92	1.31764424397002\\
4.93	1.32070583166323\\
4.94	1.32376553939089\\
4.95	1.32682384155938\\
4.96	1.32988121399628\\
4.97	1.33293813442035\\
4.98	1.33599504969606\\
4.99	1.33905237164421\\
5	1.34211052504671\\
5.01	1.34517001134162\\
5.02	1.3482313968777\\
5.03	1.35129525877661\\
5.04	1.35436217494016\\
5.05	1.35743271576738\\
5.06	1.36050743411168\\
5.07	1.3635868645661\\
5.08	1.36667152731782\\
5.09	1.36976192645918\\
5.1	1.37285854928401\\
5.11	1.37596186636553\\
5.12	1.37907233213047\\
5.13	1.38219038571184\\
5.14	1.38531645193107\\
5.15	1.3884509423125\\
5.16	1.39159425607023\\
5.17	1.39474678103203\\
5.18	1.39790889448161\\
5.19	1.40108096391075\\
5.2	1.40426334767972\\
5.21	1.40745639558791\\
5.22	1.41066044935944\\
5.23	1.41387584304926\\
5.24	1.41710290337607\\
5.25	1.42034194998836\\
5.26	1.42359329566975\\
5.27	1.4268572469534\\
5.28	1.43013410910376\\
5.29	1.43342418500704\\
5.3	1.43672777031155\\
5.31	1.44004515390832\\
5.32	1.44337661808358\\
5.33	1.44672243842365\\
5.34	1.45008288362507\\
5.35	1.45345821524808\\
5.36	1.45684868744204\\
5.37	1.46025454666109\\
5.38	1.46367603138158\\
5.39	1.4671133718275\\
5.4	1.47056678970665\\
5.41	1.47403649795813\\
5.42	1.47752270051021\\
5.43	1.48102559204676\\
5.44	1.48454535778035\\
5.45	1.48808217322959\\
5.46	1.49163620399907\\
5.47	1.49520760555991\\
5.48	1.49879652302969\\
5.49	1.50240309095053\\
5.5	1.50602743306467\\
5.51	1.50966966208682\\
5.52	1.51332987947311\\
5.53	1.51700817518649\\
5.54	1.5207046274584\\
5.55	1.52441930254709\\
5.56	1.52815225449245\\
5.57	1.5319035248677\\
5.58	1.53567314252818\\
5.59	1.53946112335737\\
5.6	1.54326747001034\\
5.61	1.54709217165494\\
5.62	1.55093520371079\\
5.63	1.55479652758632\\
5.64	1.55867609041386\\
5.65	1.56257382478308\\
5.66	1.56648964847275\\
5.67	1.5704234641809\\
5.68	1.57437515925352\\
5.69	1.5783446054118\\
5.7	1.582331658478\\
5.71	1.5863361580999\\
5.72	1.59035792748446\\
5.73	1.59439677329264\\
5.74	1.59845248544897\\
5.75	1.60252483689281\\
5.76	1.60661358378613\\
5.77	1.61071846594422\\
5.78	1.61483920717064\\
5.79	1.6189755155406\\
5.8	1.62312708364727\\
5.81	1.62729358882142\\
5.82	1.63147469333327\\
5.83	1.63567004458324\\
5.84	1.63987927528605\\
5.85	1.64410200365174\\
5.86	1.64833783356551\\
5.87	1.65258635476812\\
5.88	1.6568471430375\\
5.89	1.66111976037241\\
5.9	1.66540375517805\\
5.91	1.66969866245413\\
5.92	1.67400400398513\\
5.93	1.67831928853286\\
5.94	1.68264400821666\\
5.95	1.68697763371549\\
5.96	1.69131961680028\\
5.97	1.69566941544517\\
5.98	1.70002651008649\\
5.99	1.70439031965353\\
6	1.70876017071121\\
6.01	1.71313534980241\\
6.02	1.71751511985103\\
6.03	1.72189873635516\\
6.04	1.72628545278422\\
6.05	1.73067451624462\\
6.06	1.73506517365748\\
6.07	1.73945667571129\\
6.08	1.74384827796777\\
6.09	1.74823924077057\\
6.1	1.75262882777022\\
6.11	1.75701630522011\\
6.12	1.76140094158907\\
6.13	1.76578200623823\\
6.14	1.77015876825909\\
6.15	1.77453049547065\\
6.16	1.77889645356473\\
6.17	1.78325590539053\\
6.18	1.78760811036686\\
6.19	1.79195232401005\\
6.2	1.79628779756566\\
6.21	1.8006137777325\\
6.22	1.80492950073231\\
6.23	1.80923419085894\\
6.24	1.81352706667726\\
6.25	1.81780734353339\\
6.26	1.82207423485107\\
6.27	1.82632695278824\\
6.28	1.83056471924802\\
6.29	1.83478676381425\\
6.3	1.83899230686876\\
6.31	1.84318055488028\\
6.32	1.84735069911565\\
6.33	1.85150191582992\\
6.34	1.85563336751101\\
6.35	1.8597442058664\\
6.36	1.86383357721716\\
6.37	1.8679006227805\\
6.38	1.87194447160702\\
6.39	1.87596424331874\\
6.4	1.87995905720821\\
6.41	1.8839280353995\\
6.42	1.8878703044102\\
6.43	1.891784995972\\
6.44	1.89567124737743\\
6.45	1.89952820152671\\
6.46	1.90335500679686\\
6.47	1.9071508168187\\
6.48	1.91091479022088\\
6.49	1.9146460903798\\
6.5	1.91834388519993\\
6.51	1.9220073469384\\
6.52	1.92563565208039\\
6.53	1.92922798126691\\
6.54	1.93278351927334\\
6.55	1.93630145503507\\
6.56	1.9397809817159\\
6.57	1.94322129681411\\
6.58	1.94662160230142\\
6.59	1.94998110540124\\
6.6	1.95329902007239\\
6.61	1.95657456676603\\
6.62	1.95980697173326\\
6.63	1.96299546754061\\
6.64	1.96613929348573\\
6.65	1.96923769587781\\
6.66	1.97228992823824\\
6.67	1.97529525145721\\
6.68	1.97825293393176\\
6.69	1.98116225170177\\
6.7	1.98402248859372\\
6.71	1.98683293637807\\
6.72	1.98959289494275\\
6.73	1.99230167248365\\
6.74	1.99495858571184\\
6.75	1.99756296007639\\
6.76	2.00011413000171\\
6.77	2.00261143913775\\
6.78	2.00505424062187\\
6.79	2.00744189735093\\
6.8	2.00977378226246\\
6.81	2.0120492786238\\
6.82	2.01426778032834\\
6.83	2.01642869219796\\
6.84	2.01853143029104\\
6.85	2.02057542221536\\
6.86	2.02256010744539\\
6.87	2.02448493764348\\
6.88	2.02634937698452\\
6.89	2.02815288469174\\
6.9	2.02989491114529\\
6.91	2.03157491734573\\
6.92	2.03319237987918\\
6.93	2.03474679014071\\
6.94	2.03623765902871\\
6.95	2.03766453260218\\
6.96	2.03902698669842\\
6.97	2.04032461205956\\
6.98	2.04155701644459\\
6.99	2.04272382564267\\
7	2.04382468400018\\
7.01	2.04485925466295\\
7.02	2.04582721966734\\
7.03	2.04672827996319\\
7.04	2.04756215542234\\
7.05	2.04832858486617\\
7.06	2.04902732613128\\
7.07	2.04965815618183\\
7.08	2.05022087127055\\
7.09	2.05071528714594\\
7.1	2.05114123930035\\
7.11	2.05149858325298\\
7.12	2.0517871948609\\
7.13	2.05200697065209\\
7.14	2.05215782817471\\
7.15	2.05223970635269\\
7.16	2.05225256580318\\
7.17	2.0521963891443\\
7.18	2.05207118163981\\
7.19	2.05187697337092\\
7.2	2.05161382098975\\
7.21	2.05128181124384\\
7.22	2.05088105755101\\
7.23	2.05041169311784\\
7.24	2.04987387051582\\
7.25	2.04926776142406\\
7.26	2.04859355655645\\
7.27	2.04785146567989\\
7.28	2.04704171768541\\
7.29	2.04616455286721\\
7.3	2.04522022457212\\
7.31	2.04420901024436\\
7.32	2.04313121334659\\
7.33	2.04198716372675\\
7.34	2.04077721717939\\
7.35	2.03950175445465\\
7.36	2.03816117994496\\
7.37	2.03675592023816\\
7.38	2.03528642267939\\
7.39	2.03375315403909\\
7.4	2.03215659934516\\
7.41	2.030497259918\\
7.42	2.02877565051638\\
7.43	2.02699230184641\\
7.44	2.0251477629953\\
7.45	2.0232425999205\\
7.46	2.02127739521749\\
7.47	2.019252747821\\
7.48	2.01716927261078\\
7.49	2.01502759996652\\
7.5	2.01282837530542\\
7.51	2.01057225862522\\
7.52	2.00825992406509\\
7.53	2.00589205949036\\
7.54	2.00346936610159\\
7.55	2.00099255964986\\
7.56	1.99846237057428\\
7.57	1.99587954105558\\
7.58	1.99324482289977\\
7.59	1.99055897684327\\
7.6	1.98782277219976\\
7.61	1.98503698672725\\
7.62	1.98220240662609\\
7.63	1.97931982526277\\
7.64	1.97639008326517\\
7.65	1.97341406297982\\
7.66	1.97039259575654\\
7.67	1.96732646401986\\
7.68	1.96421645166368\\
7.69	1.96106334873215\\
7.7	1.95786795418572\\
7.71	1.95463107762654\\
7.72	1.95135354021803\\
7.73	1.94803637807649\\
7.74	1.94468089941997\\
7.75	1.94128841934633\\
7.76	1.93786022250283\\
7.77	1.93439753251636\\
7.78	1.93090149330061\\
7.79	1.92737318002343\\
7.8	1.92381361105393\\
7.81	1.92022376332715\\
7.82	1.91660458815634\\
7.83	1.91295702537673\\
7.84	1.90928201459153\\
7.85	1.90558050304028\\
7.86	1.90185345017621\\
7.87	1.89810182941201\\
7.88	1.89432662769004\\
7.89	1.89052884358609\\
7.9	1.88670948460548\\
7.91	1.88286956421674\\
7.92	1.87901009902484\\
7.93	1.87513210634058\\
7.94	1.87123660227354\\
7.95	1.86732460037254\\
7.96	1.86339711076541\\
7.97	1.85945513970584\\
7.98	1.85549968941679\\
7.99	1.85153175812045\\
8	1.84755234015818\\
8.01	1.84356242612415\\
8.02	1.83956300295957\\
8.03	1.83555505397592\\
8.04	1.83153955374\\
8.05	1.82751748625037\\
8.06	1.82348988528938\\
8.07	1.81945784177033\\
8.08	1.81542248627293\\
8.09	1.81138496643362\\
8.1	1.80734642484228\\
8.11	1.80330798550042\\
8.12	1.79927074558134\\
8.13	1.79523577137568\\
8.14	1.79120409696355\\
8.15	1.78717672453683\\
8.16	1.78315462564613\\
8.17	1.77913874291002\\
8.18	1.77512999190353\\
8.19	1.7711292630601\\
8.2	1.76713742349376\\
8.21	1.76315531869297\\
8.22	1.75918377406377\\
8.23	1.75522359631527\\
8.24	1.75127557468896\\
8.25	1.74734048203832\\
8.26	1.74341907576745\\
8.27	1.73951209863883\\
8.28	1.7356202794604\\
8.29	1.73174433366264\\
8.3	1.72788496377545\\
8.31	1.72404285967472\\
8.32	1.72021869863821\\
8.33	1.7164131469125\\
8.34	1.71262686289337\\
8.35	1.70886049945724\\
8.36	1.7051147060388\\
8.37	1.70139012984172\\
8.38	1.69768741568806\\
8.39	1.69400720473873\\
8.4	1.69035013252501\\
8.41	1.68671682668492\\
8.42	1.68310790470758\\
8.43	1.67952397189031\\
8.44	1.67596561962463\\
8.45	1.67243342405448\\
8.46	1.6689279450966\\
8.47	1.66544972577823\\
8.48	1.66199929182822\\
8.49	1.658577151452\\
8.5	1.65518379522425\\
8.51	1.65181969604222\\
8.52	1.64848530909503\\
8.53	1.64518107181715\\
8.54	1.64190740380625\\
8.55	1.63866470669586\\
8.56	1.63545336398093\\
8.57	1.63227374080005\\
8.58	1.62912618368113\\
8.59	1.62601102028517\\
8.6	1.62292855935751\\
8.61	1.61987909113346\\
8.62	1.61686288790388\\
8.63	1.61388020452495\\
8.64	1.61093127882127\\
8.65	1.60801633188595\\
8.66	1.60513556830255\\
8.67	1.6022891763163\\
8.68	1.59947732797927\\
8.69	1.59670017928884\\
8.7	1.59395787033312\\
8.71	1.59125052545176\\
8.72	1.58857825341596\\
8.73	1.58594114762819\\
8.74	1.58333928633969\\
8.75	1.58077273288246\\
8.76	1.57824153591188\\
8.77	1.57574572965614\\
8.78	1.57328533416903\\
8.79	1.57086035558336\\
8.8	1.56847078636298\\
8.81	1.56611660555207\\
8.82	1.56379777902103\\
8.83	1.56151425970872\\
8.84	1.55926598786132\\
8.85	1.55705289126798\\
8.86	1.55487488549408\\
8.87	1.55273187411223\\
8.88	1.55062374893193\\
8.89	1.5485503902279\\
8.9	1.54651166696779\\
8.91	1.54450743703917\\
8.92	1.54253754747629\\
8.93	1.54060183468636\\
8.94	1.53870012467569\\
8.95	1.53683223327547\\
8.96	1.53499796636724\\
8.97	1.53319712010807\\
8.98	1.53142948115528\\
8.99	1.52969482689085\\
9	1.52799292564528\\
9.01	1.52632353692115\\
9.02	1.52468641161608\\
9.03	1.52308129224548\\
9.04	1.52150791316466\\
9.05	1.51996600079078\\
9.06	1.5184552738243\\
9.07	1.51697544347017\\
9.08	1.51552621365877\\
9.09	1.51410728126651\\
9.1	1.51271833633629\\
9.11	1.51135906229769\\
9.12	1.51002913618703\\
9.13	1.50872822886727\\
9.14	1.50745600524776\\
9.15	1.50621212450392\\
9.16	1.5049962402968\\
9.17	1.5038080009926\\
9.18	1.50264704988209\\
9.19	1.50151302540006\\
9.2	1.50040556134475\\
9.21	1.49932428709719\\
9.22	1.49826882784071\\
9.23	1.49723880478035\\
9.24	1.49623383536241\\
9.25	1.49525353349403\\
9.26	1.49429750976289\\
9.27	1.49336537165693\\
9.28	1.49245672378432\\
9.29	1.49157116809341\\
9.3	1.49070830409296\\
9.31	1.48986772907243\\
9.32	1.489049038402\\
9.33	1.48825182593175\\
9.34	1.48747568402714\\
9.35	1.48672020346191\\
9.36	1.48598497357646\\
9.37	1.48526958248581\\
9.38	1.48457361731859\\
9.39	1.48389666425986\\
9.4	1.48323830875265\\
9.41	1.48259813585411\\
9.42	1.48197573026702\\
9.43	1.48137067704757\\
9.44	1.48078256292686\\
9.45	1.48021097705884\\
9.46	1.47965551147698\\
9.47	1.47911576153309\\
9.48	1.47859132629996\\
9.49	1.4780818091431\\
9.5	1.47758681832951\\
9.51	1.47710596741311\\
9.52	1.4766388753801\\
9.53	1.47618516662972\\
9.54	1.47574447086067\\
9.55	1.47531642291431\\
9.56	1.47490066260887\\
9.57	1.47449683458576\\
9.58	1.47410458818011\\
9.59	1.47372357732171\\
9.6	1.47335346046877\\
9.61	1.47299390057468\\
9.62	1.47264456508658\\
9.63	1.47230512597379\\
9.64	1.47197525978393\\
9.65	1.47165464772426\\
9.66	1.47134297576599\\
9.67	1.47103993476929\\
9.68	1.47074522062685\\
9.69	1.47045853442419\\
9.7	1.47017958261473\\
9.71	1.46990807720831\\
9.72	1.46964373597139\\
9.73	1.46938628263784\\
9.74	1.46913544712902\\
9.75	1.46889096578224\\
9.76	1.46865258158634\\
9.77	1.46842004442397\\
9.78	1.46819311131942\\
9.79	1.46797154669151\\
9.8	1.46775512261097\\
9.81	1.46754361906161\\
9.82	1.46733682420491\\
9.83	1.46713453464761\\
9.84	1.46693655571182\\
9.85	1.46674270170744\\
9.86	1.46655279620639\\
9.87	1.46636667231868\\
9.88	1.46618417296973\\
9.89	1.46600515117904\\
9.9	1.46582947036019\\
9.91	1.46565700458535\\
9.92	1.46548763747414\\
9.93	1.46532125889143\\
9.94	1.46515776221096\\
9.95	1.46499704293902\\
9.96	1.46483899909319\\
9.97	1.46468353276173\\
9.98	1.46453055237509\\
9.99	1.46437997533326\\
10	1.46423173075047\\
};
\addlegendentry{$\boldsymbol{x}$ \textbf{(Scenario 2)}};

\addplot [color=black,dashdotted,line width=1.9pt]
  table[row sep=crcr]{%
0	0\\
0.01	5.7431107139625e-11\\
0.02	7.6481822080082e-09\\
0.03	5.06220274345706e-08\\
0.04	1.82645726823526e-07\\
0.05	4.81332481255533e-07\\
0.06	1.04529541641125e-06\\
0.07	1.99196988385488e-06\\
0.08	3.45619291189357e-06\\
0.09	5.58940260325745e-06\\
0.1	8.5592915080978e-06\\
0.11	1.2549759080352e-05\\
0.12	1.77610248083686e-05\\
0.13	2.44096739748435e-05\\
0.14	3.27243598660721e-05\\
0.15	4.29409904266986e-05\\
0.16	5.52986253426072e-05\\
0.17	7.00372061152321e-05\\
0.18	8.73969219575611e-05\\
0.19	0.000107618773946008\\
0.2	0.000130945893910031\\
0.21	0.000157625233264746\\
0.22	0.000187909320992147\\
0.23	0.000222057878075159\\
0.24	0.000260339156791197\\
0.25	0.000303030941469546\\
0.26	0.000350421200042333\\
0.27	0.0004028084127701\\
0.28	0.000460501627289365\\
0.29	0.000523820299941872\\
0.3	0.000593093984949378\\
0.31	0.000668661928157877\\
0.32	0.000750872613300428\\
0.33	0.000840083298111749\\
0.34	0.000936659566777739\\
0.35	0.00104097491523946\\
0.36	0.00115341037747338\\
0.37	0.00127435419435132\\
0.38	0.00140420152207642\\
0.39	0.00154335417433482\\
0.4	0.00169222039091568\\
0.41	0.00185121462530347\\
0.42	0.00202075734429845\\
0.43	0.00220127483376742\\
0.44	0.00239319900590912\\
0.45	0.00259696720473898\\
0.46	0.00281302208019155\\
0.47	0.00304181135640001\\
0.48	0.0032837875645594\\
0.49	0.00353940787023565\\
0.5	0.00380913386225387\\
0.51	0.00409343133434826\\
0.52	0.00439277006106879\\
0.53	0.00470762356968572\\
0.54	0.0050384689099169\\
0.55	0.00538578642310055\\
0.56	0.00575005951208148\\
0.57	0.00613177441266705\\
0.58	0.00653141996710664\\
0.59	0.00694948739970131\\
0.6	0.00738647009438194\\
0.61	0.007842863373915\\
0.62	0.00831916428030107\\
0.63	0.00881587135590963\\
0.64	0.0093334844249281\\
0.65	0.00987250437477498\\
0.66	0.0104334329372178\\
0.67	0.0110167724690323\\
0.68	0.0116230256974974\\
0.69	0.0122526954404268\\
0.7	0.0129062844090658\\
0.71	0.0135842950389084\\
0.72	0.0142872292697934\\
0.73	0.0150155883242944\\
0.74	0.0157698724865203\\
0.75	0.0165505808820383\\
0.76	0.0173582112586364\\
0.77	0.0181932597675618\\
0.78	0.0190562207449189\\
0.79	0.0199475864929941\\
0.8	0.0208678470613546\\
0.81	0.0218174900276418\\
0.82	0.0227970002780317\\
0.83	0.0238068597873747\\
0.84	0.0248475473990502\\
0.85	0.0259195386045831\\
0.86	0.0270233053230758\\
0.87	0.0281593156805037\\
0.88	0.0293280337889206\\
0.89	0.0305299195256075\\
0.9	0.0317654283121952\\
0.91	0.0330350108937784\\
0.92	0.0343391131180358\\
0.93	0.0356781757143632\\
0.94	0.0370526340730221\\
0.95	0.0384629180243043\\
0.96	0.0399094516177109\\
0.97	0.0413926529011435\\
0.98	0.0429129337001028\\
0.99	0.0444706994001428\\
1	0.0460663490467117\\
1.01	0.0477002752898924\\
1.02	0.0493728641185216\\
1.03	0.0510844948128196\\
1.04	0.0528355398285902\\
1.05	0.0546263645932437\\
1.06	0.0564573272376304\\
1.07	0.0583287782880513\\
1.08	0.0602410603380812\\
1.09	0.0621945077145089\\
1.1	0.0641894461470551\\
1.11	0.0662261924478285\\
1.12	0.0683050542036799\\
1.13	0.0704263294826051\\
1.14	0.072590306553977\\
1.15	0.0747972636215259\\
1.16	0.0770474685675097\\
1.17	0.0793411787063136\\
1.18	0.081678640545714\\
1.19	0.0840600895541569\\
1.2	0.0864857499325926\\
1.21	0.0889558343896286\\
1.22	0.0914705439189932\\
1.23	0.0940300675785191\\
1.24	0.0966345822700513\\
1.25	0.0992842525198483\\
1.26	0.101979230259185\\
1.27	0.104719654604974\\
1.28	0.107505651640299\\
1.29	0.110337334194825\\
1.3	0.113214801625081\\
1.31	0.11613813959464\\
1.32	0.119107419854242\\
1.33	0.122122699863134\\
1.34	0.12518402260776\\
1.35	0.128291416808047\\
1.36	0.131444896973821\\
1.37	0.134644463314219\\
1.38	0.137890101565713\\
1.39	0.141181782762433\\
1.4	0.14451946297026\\
1.41	0.147903083000841\\
1.42	0.151332568116594\\
1.43	0.154807827733811\\
1.44	0.158328755128224\\
1.45	0.16189522715752\\
1.46	0.165507104096754\\
1.47	0.169164229741247\\
1.48	0.172866431701964\\
1.49	0.176613521729204\\
1.5	0.180405296008658\\
1.51	0.18424153542315\\
1.52	0.188122005786868\\
1.53	0.1920464580609\\
1.54	0.196014628557452\\
1.55	0.200026239138062\\
1.56	0.204080997409352\\
1.57	0.20817859691857\\
1.58	0.212318717350257\\
1.59	0.216501024724786\\
1.6	0.220725171599136\\
1.61	0.224990797270039\\
1.62	0.229297527979453\\
1.63	0.233644977122301\\
1.64	0.238032745456291\\
1.65	0.242460421313676\\
1.66	0.246927580814768\\
1.67	0.251433788083041\\
1.68	0.255978595461649\\
1.69	0.260561543731226\\
1.7	0.265182162328802\\
1.71	0.269839969567716\\
1.72	0.274534472858413\\
1.73	0.27926516893\\
1.74	0.284031544052476\\
1.75	0.288833074259537\\
1.76	0.293669225571886\\
1.77	0.298539454220967\\
1.78	0.303443206873052\\
1.79	0.30837992085364\\
1.8	0.313349024372096\\
1.81	0.318349936746492\\
1.82	0.323382068628603\\
1.83	0.328444822229025\\
1.84	0.333537591542364\\
1.85	0.338659762572496\\
1.86	0.343810713557825\\
1.87	0.348989815196564\\
1.88	0.354196430871972\\
1.89	0.359429916877558\\
1.9	0.364689622642218\\
1.91	0.369974890955291\\
1.92	0.375285058191531\\
1.93	0.38061945453596\\
1.94	0.385977404208615\\
1.95	0.391358225689166\\
1.96	0.396761231941392\\
1.97	0.402185730637518\\
1.98	0.407631024382406\\
1.99	0.413096410937578\\
2	0.418581183445088\\
2.01	0.424084630651224\\
2.02	0.429606037130034\\
2.03	0.435144683506689\\
2.04	0.440699846680661\\
2.05	0.446270800048728\\
2.06	0.451856813727788\\
2.07	0.457457154777504\\
2.08	0.463071087422756\\
2.09	0.468697873275905\\
2.1	0.47433677155888\\
2.11	0.479987039325071\\
2.12	0.485647931681037\\
2.13	0.491318702008027\\
2.14	0.496998602183309\\
2.15	0.502686882801318\\
2.16	0.508382793751498\\
2.17	0.514085589145024\\
2.18	0.51979453123298\\
2.19	0.52550886720536\\
2.2	0.531227799703587\\
2.21	0.536950495753838\\
2.22	0.542676108026742\\
2.23	0.548403785902632\\
2.24	0.554132683057366\\
2.25	0.559861962223125\\
2.26	0.565590797853737\\
2.27	0.571318377352861\\
2.28	0.577043901225344\\
2.29	0.582766582076543\\
2.3	0.588485645036171\\
2.31	0.59420032890658\\
2.32	0.599909880439489\\
2.33	0.605613542230079\\
2.34	0.611310549490918\\
2.35	0.61700013010476\\
2.36	0.622681510260204\\
2.37	0.628353919983947\\
2.38	0.634016588584335\\
2.39	0.639668750668708\\
2.4	0.645309652809869\\
2.41	0.650938558084482\\
2.42	0.656554747756324\\
2.43	0.662157521167864\\
2.44	0.667746194980432\\
2.45	0.673320101584164\\
2.46	0.678878587095943\\
2.47	0.684421009510179\\
2.48	0.689946737469648\\
2.49	0.695455148753331\\
2.5	0.70094562844149\\
2.51	0.706417568121668\\
2.52	0.7118703659516\\
2.53	0.717303426622741\\
2.54	0.722716161248098\\
2.55	0.728107987367547\\
2.56	0.733478329045865\\
2.57	0.738826617040465\\
2.58	0.744152289018683\\
2.59	0.749454789807002\\
2.6	0.754733571658\\
2.61	0.759988094524324\\
2.62	0.765217826162387\\
2.63	0.770422241615359\\
2.64	0.775600824001513\\
2.65	0.780753066151529\\
2.66	0.785878471156305\\
2.67	0.790976552695646\\
2.68	0.796046835232148\\
2.69	0.801088854123487\\
2.7	0.806102155690666\\
2.71	0.811086297267392\\
2.72	0.816040847246572\\
2.73	0.820965385133524\\
2.74	0.825859501611275\\
2.75	0.830722798620525\\
2.76	0.83555488945521\\
2.77	0.840355398873496\\
2.78	0.845123963223506\\
2.79	0.84986023058273\\
2.8	0.854563860909946\\
2.81	0.859234526208456\\
2.82	0.863871910699446\\
2.83	0.868475711004372\\
2.84	0.873045636335328\\
2.85	0.877581408692443\\
2.86	0.882082763066679\\
2.87	0.886549447580587\\
2.88	0.890981223614596\\
2.89	0.895377866047885\\
2.9	0.899739163234369\\
2.91	0.90406491667974\\
2.92	0.908354940756789\\
2.93	0.912609062471325\\
2.94	0.916827121267342\\
2.95	0.921008968861153\\
2.96	0.925154469095205\\
2.97	0.929263497804545\\
2.98	0.933335942691077\\
2.99	0.937371703202317\\
3	0.941370690412536\\
3.01	0.945332826904923\\
3.02	0.949258046653906\\
3.03	0.9531462949071\\
3.04	0.956997528066537\\
3.05	0.960811713568966\\
3.06	0.964588829765082\\
3.07	0.968328865797596\\
3.08	0.972031821478089\\
3.09	0.975697707162601\\
3.1	0.979326543625955\\
3.11	0.982918361934782\\
3.12	0.986473203319268\\
3.13	0.989991119043623\\
3.14	0.993472170275299\\
3.15	0.996916427952974\\
3.16	1.00032397265334\\
3.17	1.00369489445672\\
3.18	1.00702929281158\\
3.19	1.01032727639788\\
3.2	1.01358896298949\\
3.21	1.01681447931546\\
3.22	1.02000396092041\\
3.23	1.02315755202394\\
3.24	1.02627540537911\\
3.25	1.0293576821301\\
3.26	1.03240455166897\\
3.27	1.03541619149164\\
3.28	1.03839278705308\\
3.29	1.04133453162172\\
3.3	1.04424162613314\\
3.31	1.04711427904306\\
3.32	1.04995270617963\\
3.33	1.05275713036339\\
3.34	1.05552778002606\\
3.35	1.05826488971404\\
3.36	1.06096869490058\\
3.37	1.06363942767249\\
3.38	1.06627732511453\\
3.39	1.06888264669989\\
3.4	1.07145571115881\\
3.41	1.07399687778694\\
3.42	1.07650646305576\\
3.43	1.07898473875723\\
3.44	1.08143197571794\\
3.45	1.08384845149992\\
3.46	1.08623446155317\\
3.47	1.08859032002881\\
3.48	1.09091634923266\\
3.49	1.09321287765082\\
3.5	1.09548023975459\\
3.51	1.09771877559797\\
3.52	1.09992883034699\\
3.53	1.10211075346578\\
3.54	1.10426489808203\\
3.55	1.10639162054864\\
3.56	1.10849127982361\\
3.57	1.11056423703702\\
3.58	1.11261085516313\\
3.59	1.11463149879138\\
3.6	1.11662653371095\\
3.61	1.11859632432445\\
3.62	1.12054123463731\\
3.63	1.12246163187394\\
3.64	1.1243578869628\\
3.65	1.12623037466463\\
3.66	1.12807947344425\\
3.67	1.12990556516534\\
3.68	1.13170903468023\\
3.69	1.133490269373\\
3.7	1.13524965869919\\
3.71	1.13698759375137\\
3.72	1.13870446686755\\
3.73	1.14040067128969\\
3.74	1.14207660087233\\
3.75	1.14373264983658\\
3.76	1.14536921256188\\
3.77	1.146986683407\\
3.78	1.14858545655167\\
3.79	1.15016592585122\\
3.8	1.15172848469792\\
3.81	1.15327352588428\\
3.82	1.15480144146475\\
3.83	1.156312622614\\
3.84	1.15780745948061\\
3.85	1.15928634103601\\
3.86	1.16074965491901\\
3.87	1.16219778727653\\
3.88	1.1636311226014\\
3.89	1.16505004356799\\
3.9	1.16645490530357\\
3.91	1.16784603382748\\
3.92	1.16922376262084\\
3.93	1.17058845962267\\
3.94	1.1719405475134\\
3.95	1.17328048118087\\
3.96	1.17460871404994\\
3.97	1.17592569007347\\
3.98	1.17723183869534\\
3.99	1.17852757223577\\
4	1.17981328517645\\
4.01	1.18108935479999\\
4.02	1.18235614268684\\
4.03	1.18361399665401\\
4.04	1.18486325281297\\
4.05	1.18610423751661\\
4.06	1.18733726904846\\
4.07	1.18856265897717\\
4.08	1.18978071315374\\
4.09	1.19099173236763\\
4.1	1.19219601270292\\
4.11	1.19339384564861\\
4.12	1.19458551802162\\
4.13	1.19577131175796\\
4.14	1.1969515036213\\
4.15	1.19812636486908\\
4.16	1.19929616090653\\
4.17	1.20046115095007\\
4.18	1.2016215877133\\
4.19	1.20277771712217\\
4.2	1.20392977806102\\
4.21	1.20507800214778\\
4.22	1.20622261353424\\
4.23	1.20736382872661\\
4.24	1.20850185642106\\
4.25	1.20963689734956\\
4.26	1.21076914413164\\
4.27	1.2118987811291\\
4.28	1.2130259843009\\
4.29	1.21415092105676\\
4.3	1.21527375010709\\
4.31	1.21639462134343\\
4.32	1.2175136758757\\
4.33	1.21863104622344\\
4.34	1.21974685651233\\
4.35	1.22086122138127\\
4.36	1.22197424326175\\
4.37	1.22308601319305\\
4.38	1.22419661268049\\
4.39	1.22530611341433\\
4.4	1.22641457861432\\
4.41	1.2275220623417\\
4.42	1.22862860733444\\
4.43	1.22973424483519\\
4.44	1.23083899472456\\
4.45	1.2319428658183\\
4.46	1.23304585625969\\
4.47	1.23414795395686\\
4.48	1.23524913703324\\
4.49	1.23634937427107\\
4.5	1.23744862892816\\
4.51	1.23854686023397\\
4.52	1.2396440204128\\
4.53	1.24074005388046\\
4.54	1.2418348976458\\
4.55	1.24292848166264\\
4.56	1.24402072909291\\
4.57	1.24511155649998\\
4.58	1.24620087399559\\
4.59	1.24728858535787\\
4.6	1.24837458813268\\
4.61	1.24945877372607\\
4.62	1.25054102749266\\
4.63	1.2516212288226\\
4.64	1.25269925122877\\
4.65	1.25377496243451\\
4.66	1.2548482244622\\
4.67	1.25591889372242\\
4.68	1.25698682110349\\
4.69	1.25805185206093\\
4.7	1.25911382670663\\
4.71	1.26017257989744\\
4.72	1.26122794132286\\
4.73	1.26227973484212\\
4.74	1.26332777690713\\
4.75	1.26437187768375\\
4.76	1.26541184310873\\
4.77	1.26644747504112\\
4.78	1.26747857132958\\
4.79	1.26850492584664\\
4.8	1.26952632850384\\
4.81	1.27054256525825\\
4.82	1.27155341811716\\
4.83	1.27255866514537\\
4.84	1.27355810993329\\
4.85	1.27455158391608\\
4.86	1.27553890710255\\
4.87	1.27651985487755\\
4.88	1.27749413383263\\
4.89	1.27846140694835\\
4.9	1.27942132780355\\
4.91	1.28037354784421\\
4.92	1.28131772887616\\
4.93	1.28225354734297\\
4.94	1.28318068640455\\
4.95	1.28409883324591\\
4.96	1.28500767903715\\
4.97	1.2859069186053\\
4.98	1.28679621284331\\
4.99	1.28767517522445\\
5	1.28854341429561\\
5.01	1.289400597723\\
5.02	1.29024644512315\\
5.03	1.291080676118\\
5.04	1.2919030096112\\
5.05	1.29271316187696\\
5.06	1.2935108401295\\
5.07	1.29429574651869\\
5.08	1.29506758611686\\
5.09	1.29582606686496\\
5.1	1.29657089915057\\
5.11	1.2973017952698\\
5.12	1.29801846885018\\
5.13	1.29872063428396\\
5.14	1.29940800620123\\
5.15	1.30008029899738\\
5.16	1.30073722642063\\
5.17	1.30137850121923\\
5.18	1.30200383484527\\
5.19	1.30261293721023\\
5.2	1.30320551648738\\
5.21	1.30378127895551\\
5.22	1.3043399288795\\
5.23	1.30488116842308\\
5.24	1.30540469758991\\
5.25	1.30591021418944\\
5.26	1.30639741382438\\
5.27	1.30686599053961\\
5.28	1.30731564357641\\
5.29	1.30774607476834\\
5.3	1.30815697932121\\
5.31	1.30854804506938\\
5.32	1.30891895225679\\
5.33	1.30926937374967\\
5.34	1.30959897564457\\
5.35	1.3099074181104\\
5.36	1.3101943563404\\
5.37	1.31045944152241\\
5.38	1.3107023217655\\
5.39	1.31092264294443\\
5.4	1.31112004944236\\
5.41	1.31129418478513\\
5.42	1.31144469216985\\
5.43	1.31157121489613\\
5.44	1.31167339671188\\
5.45	1.31175088208641\\
5.46	1.31180331642409\\
5.47	1.31183034623063\\
5.48	1.3118316192429\\
5.49	1.31180678453151\\
5.5	1.3117554925838\\
5.51	1.3116773953733\\
5.52	1.31157214642035\\
5.53	1.31143940084734\\
5.54	1.31127881543092\\
5.55	1.31109004865303\\
5.56	1.31087276075149\\
5.57	1.31062661377092\\
5.58	1.31035127161412\\
5.59	1.31004640009376\\
5.6	1.30971166698453\\
5.61	1.30934674207516\\
5.62	1.30895129722039\\
5.63	1.30852500639226\\
5.64	1.30806754573089\\
5.65	1.30757859359416\\
5.66	1.30705783060636\\
5.67	1.30650493970564\\
5.68	1.30591960619004\\
5.69	1.30530151776219\\
5.7	1.30465036457255\\
5.71	1.30396583926114\\
5.72	1.30324763701701\\
5.73	1.30249545592833\\
5.74	1.30170899707178\\
5.75	1.30088796399899\\
5.76	1.30003206252199\\
5.77	1.29914100075339\\
5.78	1.29821448903304\\
5.79	1.29725223986591\\
5.8	1.29625396788719\\
5.81	1.29521938985144\\
5.82	1.29414822463989\\
5.83	1.29304019327954\\
5.84	1.29189501896838\\
5.85	1.29071242710269\\
5.86	1.28949214530323\\
5.87	1.28823390343862\\
5.88	1.28693743364482\\
5.89	1.28560247034027\\
5.9	1.28422875023701\\
5.91	1.28281601234812\\
5.92	1.28136399799205\\
5.93	1.27987245079474\\
5.94	1.27834110961909\\
5.95	1.27676970140111\\
5.96	1.27515795004359\\
5.97	1.27350562670833\\
5.98	1.27181259550393\\
5.99	1.27007868877969\\
6	1.2683036501808\\
6.01	1.26648721701491\\
6.02	1.26462913103888\\
6.03	1.26272915157545\\
6.04	1.26078704905253\\
6.05	1.25880258486357\\
6.06	1.25677551503355\\
6.07	1.25470559416651\\
6.08	1.25259257677331\\
6.09	1.25043621790262\\
6.1	1.2482362722111\\
6.11	1.24599249509383\\
6.12	1.24370464493348\\
6.13	1.24137248348134\\
6.14	1.23899577618627\\
6.15	1.23657429244659\\
6.16	1.2341078057907\\
6.17	1.2315960940029\\
6.18	1.22903893920802\\
6.19	1.22643612792534\\
6.2	1.22378745109992\\
6.21	1.22109270411752\\
6.22	1.2183516777577\\
6.23	1.21556415455763\\
6.24	1.2127299146801\\
6.25	1.20984873662113\\
6.26	1.20692039827876\\
6.27	1.20394467849916\\
6.28	1.20092137495166\\
6.29	1.19785030542423\\
6.3	1.19473129055659\\
6.31	1.1915641527092\\
6.32	1.18834871697842\\
6.33	1.18508481187137\\
6.34	1.18177226967614\\
6.35	1.17841092818577\\
6.36	1.17500063553048\\
6.37	1.17154124861162\\
6.38	1.16803262200619\\
6.39	1.16447460908974\\
6.4	1.16086707026151\\
6.41	1.15720987359764\\
6.42	1.15350289443405\\
6.43	1.14974601496312\\
6.44	1.14593912397763\\
6.45	1.14208211676018\\
6.46	1.13817489508079\\
6.47	1.13421736725986\\
6.48	1.13020944825954\\
6.49	1.12615105977548\\
6.5	1.1220421303104\\
6.51	1.1178825952195\\
6.52	1.11367239672409\\
6.53	1.10941148389497\\
6.54	1.10509981261008\\
6.55	1.10073734549284\\
6.56	1.09632405183798\\
6.57	1.09185990753197\\
6.58	1.08734489497388\\
6.59	1.08277900374166\\
6.6	1.07816223196572\\
6.61	1.07349458522197\\
6.62	1.06877607468788\\
6.63	1.06400671707018\\
6.64	1.05918653469077\\
6.65	1.05431555562075\\
6.66	1.04939381385111\\
6.67	1.04442134947934\\
6.68	1.03939820889597\\
6.69	1.03432444496037\\
6.7	1.02920011715935\\
6.71	1.02402529174592\\
6.72	1.01880004185837\\
6.73	1.0135244476215\\
6.74	1.00819859623303\\
6.75	1.00282258203872\\
6.76	0.997396506599621\\
6.77	0.991920478754838\\
6.78	0.986394614682666\\
6.79	0.980819037962461\\
6.8	0.975193879639114\\
6.81	0.969519278291486\\
6.82	0.963795380105694\\
6.83	0.95802233895379\\
6.84	0.952200316478018\\
6.85	0.946329482180636\\
6.86	0.940410013519077\\
6.87	0.934442096006133\\
6.88	0.928425923314735\\
6.89	0.922361679774348\\
6.9	0.916249541492326\\
6.91	0.910089702125313\\
6.92	0.903882382663578\\
6.93	0.897627832774744\\
6.94	0.89132633484701\\
6.95	0.884978215387337\\
6.96	0.878583830910955\\
6.97	0.872143544888359\\
6.98	0.865657722707807\\
6.99	0.859126728262701\\
7	0.852550922327388\\
7.01	0.845930662333176\\
7.02	0.839266303126235\\
7.03	0.832558198338261\\
7.04	0.825806702079111\\
7.05	0.819012170737269\\
7.06	0.812174964740226\\
7.07	0.805295450180613\\
7.08	0.798374000255565\\
7.09	0.791410996497532\\
7.1	0.7844068297963\\
7.11	0.777361901226074\\
7.12	0.770276622699759\\
7.13	0.763151417476469\\
7.14	0.755986720549093\\
7.15	0.748782978933156\\
7.16	0.741540651848086\\
7.17	0.734260210868869\\
7.18	0.726942140449209\\
7.19	0.71958693973913\\
7.2	0.712195123664677\\
7.21	0.704767225483035\\
7.22	0.697303795294693\\
7.23	0.689805397028185\\
7.24	0.682272609685085\\
7.25	0.674706027762287\\
7.26	0.667106261051022\\
7.27	0.659473933978152\\
7.28	0.651809684682708\\
7.29	0.644114157866268\\
7.3	0.636388004409079\\
7.31	0.628631887111872\\
7.32	0.620846480155078\\
7.33	0.61303246833257\\
7.34	0.605190546483238\\
7.35	0.597321419090637\\
7.36	0.58942580000371\\
7.37	0.581504412232086\\
7.38	0.573557987776936\\
7.39	0.565587267468634\\
7.4	0.557593000792877\\
7.41	0.54957594498233\\
7.42	0.541536863172426\\
7.43	0.533476525500854\\
7.44	0.525395709002018\\
7.45	0.517295194862213\\
7.46	0.509175767350271\\
7.47	0.501038213327476\\
7.48	0.492883322138221\\
7.49	0.484711885742062\\
7.5	0.476524698982876\\
7.51	0.468322559923627\\
7.52	0.460106270199974\\
7.53	0.451876635363471\\
7.54	0.443634465196912\\
7.55	0.435380575017063\\
7.56	0.427115786319005\\
7.57	0.418840925729844\\
7.58	0.410556824492819\\
7.59	0.402264318587527\\
7.6	0.393964248818491\\
7.61	0.385657460855023\\
7.62	0.37734480522785\\
7.63	0.369027136493334\\
7.64	0.360705336476143\\
7.65	0.352380324882036\\
7.66	0.344053021982554\\
7.67	0.335724350129638\\
7.68	0.327395254774114\\
7.69	0.319066694550254\\
7.7	0.310739633324248\\
7.71	0.302415034815491\\
7.72	0.294093859324973\\
7.73	0.285777293152326\\
7.74	0.277466814859489\\
7.75	0.269163893464725\\
7.76	0.26086994328199\\
7.77	0.252586302019505\\
7.78	0.244314214258741\\
7.79	0.236054831476603\\
7.8	0.227809220229138\\
7.81	0.219578377027921\\
7.82	0.211363246075038\\
7.83	0.203164736797681\\
7.84	0.194983739129052\\
7.85	0.186821135434369\\
7.86	0.178677808752327\\
7.87	0.170554647576226\\
7.88	0.16245254773989\\
7.89	0.154372412131547\\
7.9	0.146315148976448\\
7.91	0.138281669351363\\
7.92	0.130272884462719\\
7.93	0.122289703069038\\
7.94	0.114333029282457\\
7.95	0.106403760859212\\
7.96	0.0985027879931494\\
7.97	0.0906309925611744\\
7.98	0.0827892477326627\\
7.99	0.0749784178409921\\
8	0.0671993584184741\\
8.01	0.0594529163098698\\
8.02	0.0517399297990657\\
8.03	0.0440612287041542\\
8.04	0.0364176336681332\\
8.05	0.0288099599776373\\
8.06	0.0212390272992728\\
8.07	0.0137056628279753\\
8.08	0.00621069592377256\\
8.09	-0.00124504951499025\\
8.1	-0.00866076173058833\\
8.11	-0.0160356451229139\\
8.12	-0.0233689221716495\\
8.13	-0.03065983385572\\
8.14	-0.0379076391602351\\
8.15	-0.0451116141298276\\
8.16	-0.0522710507877681\\
8.17	-0.0593852561206826\\
8.18	-0.0664535512366528\\
8.19	-0.0734752707389314\\
8.2	-0.0804497623144557\\
8.21	-0.087376386511073\\
8.22	-0.0942545166653544\\
8.23	-0.101083538940073\\
8.24	-0.107862852433537\\
8.25	-0.114591869329366\\
8.26	-0.121270015063011\\
8.27	-0.127896728489022\\
8.28	-0.134471462039788\\
8.29	-0.140993681871969\\
8.3	-0.147462868000721\\
8.31	-0.153878514215512\\
8.32	-0.160240127467583\\
8.33	-0.166547228085567\\
8.34	-0.172799350980373\\
8.35	-0.178996045434245\\
8.36	-0.185136873699612\\
8.37	-0.191221410519377\\
8.38	-0.197249243446016\\
8.39	-0.203219973448391\\
8.4	-0.209133215663766\\
8.41	-0.214988600176899\\
8.42	-0.220785772741727\\
8.43	-0.226524395395902\\
8.44	-0.232204146948413\\
8.45	-0.23782472334341\\
8.46	-0.243385837918299\\
8.47	-0.248887221582026\\
8.48	-0.254328622941508\\
8.49	-0.259709808402031\\
8.5	-0.265030562262733\\
8.51	-0.270290686822505\\
8.52	-0.275490002505716\\
8.53	-0.280628348012012\\
8.54	-0.285705580490325\\
8.55	-0.290721575734392\\
8.56	-0.295676228395454\\
8.57	-0.300569452207151\\
8.58	-0.305401180217833\\
8.59	-0.310171365001591\\
8.6	-0.314879978655484\\
8.61	-0.319527012355213\\
8.62	-0.324112475752602\\
8.63	-0.328636396423489\\
8.64	-0.333098819417366\\
8.65	-0.33749980690734\\
8.66	-0.341839437917808\\
8.67	-0.346117808103906\\
8.68	-0.350335029559252\\
8.69	-0.354491230633103\\
8.7	-0.358586555743331\\
8.71	-0.362621165176664\\
8.72	-0.366595234871954\\
8.73	-0.370508956185581\\
8.74	-0.374362535640427\\
8.75	-0.378156194661286\\
8.76	-0.381890169300185\\
8.77	-0.385564709955166\\
8.78	-0.389180081085702\\
8.79	-0.392736560927358\\
8.8	-0.396234441207627\\
8.81	-0.39967402686422\\
8.82	-0.403055635766493\\
8.83	-0.406379598440237\\
8.84	-0.409646257795712\\
8.85	-0.412855968858586\\
8.86	-0.416009098503322\\
8.87	-0.419106025188529\\
8.88	-0.422147138693816\\
8.89	-0.425132839857749\\
8.9	-0.428063540316596\\
8.91	-0.430939662243637\\
8.92	-0.433761638088866\\
8.93	-0.436529910319022\\
8.94	-0.439244931157887\\
8.95	-0.441907162326873\\
8.96	-0.444517074785896\\
8.97	-0.44707514847457\\
8.98	-0.449581872053765\\
8.99	-0.452037742647516\\
9	-0.454443265585337\\
9.01	-0.456798954144912\\
9.02	-0.459105329295174\\
9.03	-0.461362919439747\\
9.04	-0.463572260160739\\
9.05	-0.465733893962848\\
9.06	-0.467848370017762\\
9.07	-0.469916243908813\\
9.08	-0.471938077375859\\
9.09	-0.47391443806036\\
9.1	-0.475845899250619\\
9.11	-0.477733039627167\\
9.12	-0.479576443008257\\
9.13	-0.481376698095444\\
9.14	-0.483134398219237\\
9.15	-0.484850141084794\\
9.16	-0.486524528517637\\
9.17	-0.488158166209382\\
9.18	-0.489751663463446\\
9.19	-0.491305632940731\\
9.2	-0.492820690405251\\
9.21	-0.494297454469699\\
9.22	-0.495736546340928\\
9.23	-0.497138589565336\\
9.24	-0.498504209774125\\
9.25	-0.499834034428441\\
9.26	-0.50112869256436\\
9.27	-0.502388814537707\\
9.28	-0.503615031768709\\
9.29	-0.504807976486448\\
9.3	-0.505968281473113\\
9.31	-0.507096579808033\\
9.32	-0.508193504489315\\
9.33	-0.509259687793182\\
9.34	-0.510295760759878\\
9.35	-0.511302352622067\\
9.36	-0.512280090170976\\
9.37	-0.513229597360768\\
9.38	-0.514151495106858\\
9.39	-0.515046401536285\\
9.4	-0.515914931772939\\
9.41	-0.516757696971168\\
9.42	-0.517575304019264\\
9.43	-0.518368355005995\\
9.44	-0.519137446500952\\
9.45	-0.519883169421475\\
9.46	-0.520606109025946\\
9.47	-0.52130684465985\\
9.48	-0.521985949738829\\
9.49	-0.522643992047112\\
9.5	-0.523281533788445\\
9.51	-0.523899131558525\\
9.52	-0.524497336333984\\
9.53	-0.525076693464692\\
9.54	-0.525637742656774\\
9.55	-0.526181017938267\\
9.56	-0.526707047603038\\
9.57	-0.527216354131161\\
9.58	-0.527709454085604\\
9.59	-0.528186857986076\\
9.6	-0.528649070161448\\
9.61	-0.529096588582419\\
9.62	-0.529529904676172\\
9.63	-0.529949503124777\\
9.64	-0.530355861648976\\
9.65	-0.530749450778917\\
9.66	-0.531130733613254\\
9.67	-0.531500165567909\\
9.68	-0.53185819411568\\
9.69	-0.532205258517756\\
9.7	-0.532541789548075\\
9.71	-0.532868209211415\\
9.72	-0.533184930455938\\
9.73	-0.53349235688091\\
9.74	-0.533790882440178\\
9.75	-0.534080891141959\\
9.76	-0.534362756745421\\
9.77	-0.534636842454489\\
9.78	-0.534903500609242\\
9.79	-0.535163072375264\\
9.8	-0.53541588743122\\
9.81	-0.535662263654949\\
9.82	-0.535902506808282\\
9.83	-0.536136910220812\\
9.84	-0.536365754472787\\
9.85	-0.536589307077284\\
9.86	-0.536807822161817\\
9.87	-0.53702154014948\\
9.88	-0.53723068743975\\
9.89	-0.537435476089042\\
9.9	-0.537636103465499\\
9.91	-0.537832752178586\\
9.92	-0.538025593758315\\
9.93	-0.538214793016838\\
9.94	-0.538400511313981\\
9.95	-0.538582907429166\\
9.96	-0.538762136377822\\
9.97	-0.538938346900014\\
9.98	-0.539111678202753\\
9.99	-0.53928225637029\\
10	-0.539450190714994\\
};
\addlegendentry{$\boldsymbol{y}$ \textbf{(Scenario 2)}};

\addplot [color=blue,dashdotted,line width=1.9pt]
  table[row sep=crcr]{%
0	5\\
0.01	5.00000000138129\\
0.02	5.0000000137506\\
0.03	5.00000006169168\\
0.04	5.0000001859377\\
0.05	5.00000044311182\\
0.06	5.00000090546776\\
0.07	5.00000166063064\\
0.08	5.00000281133815\\
0.09	5.00000447518196\\
0.1	5.00000678434906\\
0.11	5.00000988536306\\
0.12	5.00001393449269\\
0.13	5.00001909500347\\
0.14	5.00002554738972\\
0.15	5.00003349170888\\
0.16	5.00004314124775\\
0.17	5.0000547220725\\
0.18	5.00006847277719\\
0.19	5.00008464423466\\
0.2	5.0001034993434\\
0.21	5.00012531277055\\
0.22	5.0001503706921\\
0.23	5.0001789705311\\
0.24	5.00021142069495\\
0.25	5.00024804031266\\
0.26	5.00028915897254\\
0.27	5.0003351164612\\
0.28	5.00038626250368\\
0.29	5.00044295650532\\
0.3	5.00050556729491\\
0.31	5.00057447286934\\
0.32	5.00065006013924\\
0.33	5.00073272467564\\
0.34	5.00082287045714\\
0.35	5.00092090961765\\
0.36	5.00102726219419\\
0.37	5.00114235587505\\
0.38	5.00126662574776\\
0.39	5.0014005140473\\
0.4	5.00154446990421\\
0.41	5.0016989490929\\
0.42	5.00186441378005\\
0.43	5.0020413322733\\
0.44	5.0022301787702\\
0.45	5.0024314331076\\
0.46	5.00264558684653\\
0.47	5.0028731397462\\
0.48	5.00311459342778\\
0.49	5.00337045430405\\
0.5	5.00364123336658\\
0.51	5.00392744594019\\
0.52	5.00422961143714\\
0.53	5.00454825311122\\
0.54	5.00488389781188\\
0.55	5.00523707573848\\
0.56	5.00560832019455\\
0.57	5.00599816734227\\
0.58	5.00640715595686\\
0.59	5.00683582718119\\
0.6	5.00728472428037\\
0.61	5.00775439239631\\
0.62	5.00824537830237\\
0.63	5.008758230158\\
0.64	5.00929349726336\\
0.65	5.009851729814\\
0.66	5.01043347865552\\
0.67	5.01103929503832\\
0.68	5.01166972862555\\
0.69	5.01232532453845\\
0.7	5.01300662479596\\
0.71	5.01371417082646\\
0.72	5.01444850331283\\
0.73	5.01521016191971\\
0.74	5.0159996850158\\
0.75	5.0168176094317\\
0.76	5.01766447024562\\
0.77	5.01854080058566\\
0.78	5.01944713143898\\
0.79	5.02038399146077\\
0.8	5.02135190677836\\
0.81	5.02235140078807\\
0.82	5.02338299394373\\
0.83	5.02444720353691\\
0.84	5.02554454346944\\
0.85	5.02667552401926\\
0.86	5.02784065160075\\
0.87	5.02904042852062\\
0.88	5.03027535273057\\
0.89	5.03154591757752\\
0.9	5.03285261155243\\
0.91	5.03419591803809\\
0.92	5.03557631505665\\
0.93	5.03699427501717\\
0.94	5.03845026446336\\
0.95	5.03994474382192\\
0.96	5.04147816715138\\
0.97	5.04305098189167\\
0.98	5.04466362861425\\
0.99	5.04631654088128\\
1	5.04801015559732\\
1.01	5.04974491352125\\
1.02	5.05152124786126\\
1.03	5.05333958278923\\
1.04	5.05520033325181\\
1.05	5.05710390480835\\
1.06	5.05905069342259\\
1.07	5.0610410852096\\
1.08	5.06307545615427\\
1.09	5.06515417181624\\
1.1	5.06727758703278\\
1.11	5.06944604562728\\
1.12	5.0716598801281\\
1.13	5.07391941149986\\
1.14	5.07622494888771\\
1.15	5.07857678937392\\
1.16	5.08097521774537\\
1.17	5.0834205062701\\
1.18	5.08591291448126\\
1.19	5.08845268896652\\
1.2	5.09104006316133\\
1.21	5.09367525714463\\
1.22	5.09635847743594\\
1.23	5.0990899167927\\
1.24	5.1018697540074\\
1.25	5.10469815370382\\
1.26	5.10757526613219\\
1.27	5.11050122696289\\
1.28	5.11347615707878\\
1.29	5.11650016236604\\
1.3	5.11957333350355\\
1.31	5.12269574575088\\
1.32	5.12586745873502\\
1.33	5.12908851126392\\
1.34	5.13235891975407\\
1.35	5.13567868332658\\
1.36	5.13904778523861\\
1.37	5.14246619266203\\
1.38	5.14593385642999\\
1.39	5.14945071078534\\
1.4	5.15301667313075\\
1.41	5.15663164378023\\
1.42	5.16029550571167\\
1.43	5.16400812432006\\
1.44	5.16776934717156\\
1.45	5.17157900384299\\
1.46	5.17543690602671\\
1.47	5.17934284778072\\
1.48	5.18329660579388\\
1.49	5.18729793965068\\
1.5	5.19134659209635\\
1.51	5.19544228930248\\
1.52	5.19958474113292\\
1.53	5.20377364140973\\
1.54	5.2080086681789\\
1.55	5.21228948397585\\
1.56	5.21661573609041\\
1.57	5.22098705683138\\
1.58	5.22540306379065\\
1.59	5.22986336010671\\
1.6	5.23436753472774\\
1.61	5.2389151626741\\
1.62	5.24350580530039\\
1.63	5.24813901055696\\
1.64	5.25281431325095\\
1.65	5.25753123530681\\
1.66	5.2622892860264\\
1.67	5.26708796234856\\
1.68	5.27192674910825\\
1.69	5.27680511929526\\
1.7	5.28172253431243\\
1.71	5.28667844423346\\
1.72	5.29167228806029\\
1.73	5.29670349398007\\
1.74	5.30177147962166\\
1.75	5.30687565231183\\
1.76	5.31201540933094\\
1.77	5.31719013816833\\
1.78	5.32239921677727\\
1.79	5.32764201382953\\
1.8	5.33291788896963\\
1.81	5.33822619306869\\
1.82	5.34356626847791\\
1.83	5.34893744928177\\
1.84	5.35433906155082\\
1.85	5.35977042359415\\
1.86	5.36523084621161\\
1.87	5.37071963294563\\
1.88	5.37623608033273\\
1.89	5.38177947815482\\
1.9	5.38734910969013\\
1.91	5.39294425196385\\
1.92	5.39856417599855\\
1.93	5.40420814706432\\
1.94	5.4098754249286\\
1.95	5.41556526410582\\
1.96	5.42127691410676\\
1.97	5.42700961968772\\
1.98	5.43276262109939\\
1.99	5.43853515433559\\
2	5.44432645138175\\
2.01	5.45013574046319\\
2.02	5.45596224629322\\
2.03	5.46180519032109\\
2.04	5.4676637909797\\
2.05	5.47353726393319\\
2.06	5.47942482232437\\
2.07	5.48532567702197\\
2.08	5.49123903686782\\
2.09	5.49716410892379\\
2.1	5.50310009871872\\
2.11	5.50904621049516\\
2.12	5.51500164745602\\
2.13	5.52096561201116\\
2.14	5.5269373060238\\
2.15	5.53291593105695\\
2.16	5.53890067600026\\
2.17	5.54489054917312\\
2.18	5.55088409034587\\
2.19	5.55687970138115\\
2.2	5.56287631130757\\
2.21	5.56887322323642\\
2.22	5.57486974940454\\
2.23	5.5808651975419\\
2.24	5.58685887077104\\
2.25	5.59285006876749\\
2.26	5.59883808854547\\
2.27	5.60482222516074\\
2.28	5.61080177604154\\
2.29	5.61677606051116\\
2.3	5.62274441002153\\
2.31	5.62870614340865\\
2.32	5.63466068065415\\
2.33	5.64060771532323\\
2.34	5.64654708954046\\
2.35	5.6524786163289\\
2.36	5.65840185067862\\
2.37	5.66431606156691\\
2.38	5.67022047802899\\
2.39	5.6761143374591\\
2.4	5.68199687892103\\
2.41	5.6878673306164\\
2.42	5.69372491512775\\
2.43	5.6995688621774\\
2.44	5.70539840922052\\
2.45	5.71121280204895\\
2.46	5.71701129536628\\
2.47	5.72279314969364\\
2.48	5.72855762196867\\
2.49	5.73430396882223\\
2.5	5.74003146374014\\
2.51	5.74573940155257\\
2.52	5.75142709220443\\
2.53	5.75709385810922\\
2.54	5.76273903454764\\
2.55	5.76836196991836\\
2.56	5.77396202591809\\
2.57	5.77953857768658\\
2.58	5.78509101392449\\
2.59	5.79061873699345\\
2.6	5.79612116300583\\
2.61	5.80159772191074\\
2.62	5.80704785970371\\
2.63	5.81247104875121\\
2.64	5.81786678498715\\
2.65	5.82323457648711\\
2.66	5.8285739432869\\
2.67	5.83388441771624\\
2.68	5.83916554473385\\
2.69	5.84441688222498\\
2.7	5.84963800126559\\
2.71	5.85482848636455\\
2.72	5.85998793569375\\
2.73	5.86511596131336\\
2.74	5.87021218939731\\
2.75	5.87527626046157\\
2.76	5.88030782959681\\
2.77	5.88530656670575\\
2.78	5.89027215674485\\
2.79	5.89520429996972\\
2.8	5.90010271218349\\
2.81	5.90496712498724\\
2.82	5.90979728603179\\
2.83	5.91459295927039\\
2.84	5.91935392521167\\
2.85	5.9240799811727\\
2.86	5.92877094153967\\
2.87	5.93342663869106\\
2.88	5.9380469239778\\
2.89	5.94263166636425\\
2.9	5.94718075112053\\
2.91	5.95169408001135\\
2.92	5.95617157108801\\
2.93	5.96061315836757\\
2.94	5.96501879152805\\
2.95	5.96938843563481\\
2.96	5.9737220708954\\
2.97	5.97801969243467\\
2.98	5.98228131008191\\
2.99	5.9865069481631\\
3	5.9906966452932\\
3.01	5.99485045416517\\
3.02	5.99896844133394\\
3.03	6.00305068699465\\
3.04	6.00709728475527\\
3.05	6.01110834140437\\
3.06	6.015083976675\\
3.07	6.01902432300575\\
3.08	6.0229295253001\\
3.09	6.02679974068486\\
3.1	6.03063513826866\\
3.11	6.0344358989008\\
3.12	6.03820221493104\\
3.13	6.0419342899704\\
3.14	6.04563233865315\\
3.15	6.04929658639983\\
3.16	6.05292726918134\\
3.17	6.05652463328387\\
3.18	6.06008893507453\\
3.19	6.06362044076752\\
3.2	6.06711942619069\\
3.21	6.07058617655234\\
3.22	6.07402098620817\\
3.23	6.07742415842833\\
3.24	6.08079600516434\\
3.25	6.0841368468161\\
3.26	6.08744701199871\\
3.27	6.09072683730921\\
3.28	6.09397666709319\\
3.29	6.09719685321134\\
3.3	6.10038775480573\\
3.31	6.10354973806613\\
3.32	6.10668317599608\\
3.33	6.10978845010141\\
3.34	6.11286596073717\\
3.35	6.11591612410736\\
3.36	6.1189394182268\\
3.37	6.12193642291787\\
3.38	6.12490775431663\\
3.39	6.12785392059241\\
3.4	6.13077501053326\\
3.41	6.13367084181922\\
3.42	6.13654164862129\\
3.43	6.13938809432857\\
3.44	6.14221090065028\\
3.45	6.14501077393277\\
3.46	6.14778831425715\\
3.47	6.15054401021419\\
3.48	6.15327832514298\\
3.49	6.15599171257436\\
3.5	6.15868461618916\\
3.51	6.16135747057484\\
3.52	6.16401070189873\\
3.53	6.16664473102781\\
3.54	6.16925997529781\\
3.55	6.17185684877251\\
3.56	6.17443576448615\\
3.57	6.17699713569545\\
3.58	6.17954137683851\\
3.59	6.18206890421587\\
3.6	6.18458013863662\\
3.61	6.18707552653061\\
3.62	6.18955553647663\\
3.63	6.19202063643095\\
3.64	6.19447129337456\\
3.65	6.19690797315586\\
3.66	6.19933114030427\\
3.67	6.20174125781822\\
3.68	6.20413878693388\\
3.69	6.20652418688021\\
3.7	6.20889791462512\\
3.71	6.21126042461655\\
3.72	6.21361216852153\\
3.73	6.21595359496528\\
3.74	6.21828514927191\\
3.75	6.22060727320749\\
3.76	6.22292040472603\\
3.77	6.22522497771834\\
3.78	6.22752142176375\\
3.79	6.22981016188437\\
3.8	6.23209161830143\\
3.81	6.23436620619345\\
3.82	6.23663433545579\\
3.83	6.23889641046114\\
3.84	6.24115282982078\\
3.85	6.24340398614617\\
3.86	6.24565026581084\\
3.87	6.24789204871224\\
3.88	6.25012970803355\\
3.89	6.25236361000539\\
3.9	6.25459432646458\\
3.91	6.25682269899438\\
3.92	6.25904960444428\\
3.93	6.26127577866133\\
3.94	6.26350164321055\\
3.95	6.26572741743915\\
3.96	6.2679533158038\\
3.97	6.2701795483493\\
3.98	6.27240631957282\\
3.99	6.27463382761265\\
4	6.27686226369943\\
4.01	6.27909181179488\\
4.02	6.28132264835441\\
4.03	6.28355494216247\\
4.04	6.2857888542011\\
4.05	6.28802453752285\\
4.06	6.29026213710848\\
4.07	6.29250178969749\\
4.08	6.29474362358547\\
4.09	6.29698775838666\\
4.1	6.2992343047637\\
4.11	6.30148336412801\\
4.12	6.30373502831601\\
4.13	6.30598937924636\\
4.14	6.30824648856367\\
4.15	6.31050641727359\\
4.16	6.3127692153735\\
4.17	6.3150349214825\\
4.18	6.31730356247347\\
4.19	6.3195751531092\\
4.2	6.32184969568426\\
4.21	6.32412717967328\\
4.22	6.32640758138615\\
4.23	6.32869086363016\\
4.24	6.33097697537892\\
4.25	6.33326585144755\\
4.26	6.3355574121737\\
4.27	6.33785156310379\\
4.28	6.3401481946839\\
4.29	6.34244718195528\\
4.3	6.34474838427723\\
4.31	6.34705164522805\\
4.32	6.34935679274257\\
4.33	6.35166363932397\\
4.34	6.3539719822605\\
4.35	6.35628161389001\\
4.36	6.3585923438774\\
4.37	6.36090398893886\\
4.38	6.36321634959432\\
4.39	6.36552920734544\\
4.4	6.36784231147754\\
4.41	6.37015538152405\\
4.42	6.37246812167459\\
4.43	6.37478022172377\\
4.44	6.37709135746258\\
4.45	6.37940119106646\\
4.46	6.38170937148196\\
4.47	6.38401553481503\\
4.48	6.38631930470931\\
4.49	6.38862029270435\\
4.5	6.39091807212277\\
4.51	6.39321216862981\\
4.52	6.39550208736252\\
4.53	6.3977873233035\\
4.54	6.40006736157086\\
4.55	6.4023416774086\\
4.56	6.40460973629799\\
4.57	6.40687099420265\\
4.58	6.40912489790087\\
4.59	6.41137088536764\\
4.6	6.4136083861783\\
4.61	6.41583682191425\\
4.62	6.41805560655825\\
4.63	6.4202641468718\\
4.64	6.42246184275074\\
4.65	6.42464808755772\\
4.66	6.42682226843182\\
4.67	6.42898376657667\\
4.68	6.43113195752896\\
4.69	6.43326621140965\\
4.7	6.43538589316013\\
4.71	6.43749036276562\\
4.72	6.439578975468\\
4.73	6.44165108750199\\
4.74	6.44370606894871\\
4.75	6.44574329741709\\
4.76	6.44776214418903\\
4.77	6.44976197413137\\
4.78	6.451742145936\\
4.79	6.45370201239363\\
4.8	6.45564092068562\\
4.81	6.45755821268579\\
4.82	6.45945322526674\\
4.83	6.46132529060706\\
4.84	6.46317352101869\\
4.85	6.46499674786385\\
4.86	6.46679374833181\\
4.87	6.46856343890848\\
4.88	6.47030504739006\\
4.89	6.47201798310074\\
4.9	6.473701649968\\
4.91	6.47535544415889\\
4.92	6.4769786979552\\
4.93	6.47857066617163\\
4.94	6.48013058926862\\
4.95	6.4816577144704\\
4.96	6.48315129534094\\
4.97	6.48461059185672\\
4.98	6.48603513303256\\
4.99	6.48742480987047\\
5	6.48877957310728\\
5.01	6.49009897390264\\
5.02	6.49138220403443\\
5.03	6.49262845570144\\
5.04	6.49383693283747\\
5.05	6.49500686893473\\
5.06	6.49613757494007\\
5.07	6.49722841484024\\
5.08	6.49827875129166\\
5.09	6.49928794452098\\
5.1	6.50025535256129\\
5.11	6.50118033165386\\
5.12	6.5020622367398\\
5.13	6.50290042200169\\
5.14	6.5036942414277\\
5.15	6.50444304938028\\
5.16	6.50514620115779\\
5.17	6.50580305354221\\
5.18	6.50641296532907\\
5.19	6.50697529783779\\
5.2	6.50748941540194\\
5.21	6.5079546858398\\
5.22	6.508370480906\\
5.23	6.50873617672557\\
5.24	6.50905115421157\\
5.25	6.50931479946766\\
5.26	6.50952650417707\\
5.27	6.50968566164151\\
5.28	6.50979162103734\\
5.29	6.50984369724593\\
5.3	6.5098412227017\\
5.31	6.5097835469661\\
5.32	6.50967003692738\\
5.33	6.50950007731567\\
5.34	6.50927307069657\\
5.35	6.5089884371151\\
5.36	6.508645613531\\
5.37	6.50824405316235\\
5.38	6.50778322482485\\
5.39	6.50726261232508\\
5.4	6.50668171394223\\
5.41	6.50604004201503\\
5.42	6.50533712263758\\
5.43	6.50457249545946\\
5.44	6.50374571358023\\
5.45	6.50285634352542\\
5.46	6.50190396529086\\
5.47	6.50088817244175\\
5.48	6.49980857225467\\
5.49	6.49866478589182\\
5.5	6.49745644859865\\
5.51	6.49618320991772\\
5.52	6.49484473391321\\
5.53	6.49344069940188\\
5.54	6.49197080018746\\
5.55	6.49043474529641\\
5.56	6.48883225921391\\
5.57	6.48716308211918\\
5.58	6.48542697011997\\
5.59	6.48362369548626\\
5.6	6.48175304688331\\
5.61	6.47981482960429\\
5.62	6.47780886580304\\
5.63	6.47573499472708\\
5.64	6.47359307295136\\
5.65	6.47138297461297\\
5.66	6.46910459164703\\
5.67	6.46675783402402\\
5.68	6.46434262998869\\
5.69	6.46185892630056\\
5.7	6.45930668847616\\
5.71	6.45668590103313\\
5.72	6.45399656760728\\
5.73	6.45123870907328\\
5.74	6.44841236301072\\
5.75	6.44551758657621\\
5.76	6.44255445704553\\
5.77	6.43952307066794\\
5.78	6.43642354243758\\
5.79	6.4332560059689\\
5.8	6.43002061334703\\
5.81	6.42671753493914\\
5.82	6.42334695916961\\
5.83	6.41990909226922\\
5.84	6.41640415800846\\
5.85	6.41283239742323\\
5.86	6.40919406853906\\
5.87	6.40548944609801\\
5.88	6.40171882129087\\
5.89	6.39788250149605\\
5.9	6.39398081002567\\
5.91	6.39001408587878\\
5.92	6.38598268350133\\
5.93	6.38188697255197\\
5.94	6.37772738725614\\
5.95	6.37350447913794\\
5.96	6.36921886000351\\
5.97	6.36487085116405\\
5.98	6.36046015667372\\
5.99	6.35598672931117\\
6	6.35145117306344\\
6.01	6.34685417159407\\
6.02	6.34219639925539\\
6.03	6.33747841409044\\
6.04	6.33270068689154\\
6.05	6.32786373693717\\
6.06	6.32296811382031\\
6.07	6.31801438005791\\
6.08	6.31300311086099\\
6.09	6.30793489703408\\
6.1	6.3028103573016\\
6.11	6.29763013559831\\
6.12	6.29239488882361\\
6.13	6.28710528664875\\
6.14	6.28176201085744\\
6.15	6.27636575458594\\
6.16	6.2709172215964\\
6.17	6.26541712560073\\
6.18	6.25986618964076\\
6.19	6.25426514552504\\
6.2	6.24861473331993\\
6.21	6.24291570089124\\
6.22	6.23716886749943\\
6.23	6.23137514679619\\
6.24	6.22553548831597\\
6.25	6.21965085755346\\
6.26	6.21372222353433\\
6.27	6.20775054906183\\
6.28	6.20173666796255\\
6.29	6.19568127520245\\
6.3	6.1895850586438\\
6.31	6.18344871627685\\
6.32	6.17727295595649\\
6.33	6.17105849507774\\
6.34	6.16480606033109\\
6.35	6.15851637631277\\
6.36	6.15219013150018\\
6.37	6.14582799333699\\
6.38	6.13943069764742\\
6.39	6.13299904917832\\
6.4	6.12653386401867\\
6.41	6.12003596396863\\
6.42	6.11350617787303\\
6.43	6.10694534289114\\
6.44	6.10035430506197\\
6.45	6.09373391921808\\
6.46	6.08708504843029\\
6.47	6.08040856316276\\
6.48	6.07370534028332\\
6.49	6.06697626203544\\
6.5	6.06022221504374\\
6.51	6.0534440893971\\
6.52	6.04664277783222\\
6.53	6.03981917502547\\
6.54	6.0329741769902\\
6.55	6.02610868057057\\
6.56	6.01922358301921\\
6.57	6.01231978164477\\
6.58	6.0053981735157\\
6.59	5.998459649759\\
6.6	5.99150508431123\\
6.61	5.98453534053149\\
6.62	5.9775512841733\\
6.63	5.97055378376901\\
6.64	5.96354371028799\\
6.65	5.95652193675136\\
6.66	5.94948933775205\\
6.67	5.94244678892289\\
6.68	5.93539516638742\\
6.69	5.92833534621989\\
6.7	5.9212682039321\\
6.71	5.91419461399673\\
6.72	5.90711544941103\\
6.73	5.90003158130054\\
6.74	5.89294387855972\\
6.75	5.88585320752518\\
6.76	5.87876043167633\\
6.77	5.87166641135833\\
6.78	5.86457200352251\\
6.79	5.85747806148006\\
6.8	5.85038543466527\\
6.81	5.84329496840547\\
6.82	5.83620750369527\\
6.83	5.82912387697337\\
6.84	5.82204491990068\\
6.85	5.8149714591389\\
6.86	5.80790431612891\\
6.87	5.80084430686878\\
6.88	5.7937922416912\\
6.89	5.78674906822998\\
6.9	5.77971589841127\\
6.91	5.77269384499725\\
6.92	5.76568397385125\\
6.93	5.75868730686183\\
6.94	5.75170478684929\\
6.95	5.74473716095379\\
6.96	5.73778503931139\\
6.97	5.7308490307484\\
6.98	5.72392974330382\\
6.99	5.71702778775328\\
7	5.71014378005402\\
7.01	5.7032783423006\\
7.02	5.69643210239304\\
7.03	5.68960569280818\\
7.04	5.6827997488355\\
7.05	5.67601490656294\\
7.06	5.66925180081956\\
7.07	5.66251106321414\\
7.08	5.6557933203537\\
7.09	5.64909919228454\\
7.1	5.64242929116859\\
7.11	5.63578422018724\\
7.12	5.62916457265226\\
7.13	5.62257093129662\\
7.14	5.61600386771531\\
7.15	5.60946394196676\\
7.16	5.60295170260662\\
7.17	5.59646768654482\\
7.18	5.59001241445103\\
7.19	5.58358637226414\\
7.2	5.5771899974904\\
7.21	5.57082365350706\\
7.22	5.56448765225512\\
7.23	5.55818230378067\\
7.24	5.55190791631291\\
7.25	5.5456647965326\\
7.26	5.53945324959035\\
7.27	5.533273579184\\
7.28	5.52712608758915\\
7.29	5.52101113965598\\
7.3	5.5149291626834\\
7.31	5.50888057698802\\
7.32	5.50286579173459\\
7.33	5.49688520501773\\
7.34	5.49093920390303\\
7.35	5.48502816441497\\
7.36	5.47915245149864\\
7.37	5.47331241897604\\
7.38	5.46750840951191\\
7.39	5.46174075459846\\
7.4	5.4560097745639\\
7.41	5.4503157873578\\
7.42	5.44465912821036\\
7.43	5.43904012584128\\
7.44	5.43345908025265\\
7.45	5.42791627650403\\
7.46	5.42241198578118\\
7.47	5.41694646582457\\
7.48	5.41151996133458\\
7.49	5.40613270435115\\
7.5	5.40078491460938\\
7.51	5.39547679986911\\
7.52	5.39020855621752\\
7.53	5.38498036834632\\
7.54	5.37979240980623\\
7.55	5.37464482716255\\
7.56	5.36953773098578\\
7.57	5.36447121334645\\
7.58	5.35944535846295\\
7.59	5.35446024290835\\
7.6	5.34951593557876\\
7.61	5.34461249776436\\
7.62	5.33974998337716\\
7.63	5.33492845436046\\
7.64	5.33014751581761\\
7.65	5.32540629505609\\
7.66	5.32070443816176\\
7.67	5.31604212217747\\
7.68	5.31141952174581\\
7.69	5.30683679791853\\
7.7	5.30229409817066\\
7.71	5.29779155670693\\
7.72	5.29332929480976\\
7.73	5.28890744610918\\
7.74	5.28452621382361\\
7.75	5.28018582924151\\
7.76	5.27588636609404\\
7.77	5.27162783396499\\
7.78	5.26741031065554\\
7.79	5.26323385551053\\
7.8	5.25909851031145\\
7.81	5.25500430142734\\
7.82	5.25095124197155\\
7.83	5.24693933371247\\
7.84	5.24296856860885\\
7.85	5.23903892993053\\
7.86	5.23515039299033\\
7.87	5.23130292555195\\
7.88	5.22749648799725\\
7.89	5.22373103333726\\
7.9	5.22000650714199\\
7.91	5.21632284744794\\
7.92	5.21267998468415\\
7.93	5.20907784164076\\
7.94	5.20551633348998\\
7.95	5.2019953678587\\
7.96	5.19851484494562\\
7.97	5.19507465767217\\
7.98	5.19167469185591\\
7.99	5.18831482639583\\
8	5.18499493346106\\
8.01	5.18171487867698\\
8.02	5.17847452130462\\
8.03	5.17527371441184\\
8.04	5.1721124191121\\
8.05	5.16899055378591\\
8.06	5.16590783193582\\
8.07	5.16286398727213\\
8.08	5.15985881364177\\
8.09	5.15689210332991\\
8.1	5.15396365773377\\
8.11	5.15107327191361\\
8.12	5.14822073481407\\
8.13	5.1454058304277\\
8.14	5.14262833886762\\
8.15	5.13988803724479\\
8.16	5.13718470034438\\
8.17	5.13451810112644\\
8.18	5.13188801108269\\
8.19	5.12929420047902\\
8.2	5.12673643850932\\
8.21	5.12421449338072\\
8.22	5.12172813234605\\
8.23	5.11927712169585\\
8.24	5.11686122671946\\
8.25	5.11448021164292\\
8.26	5.11213383955014\\
8.27	5.10982187229257\\
8.28	5.10754407039207\\
8.29	5.10530019294093\\
8.3	5.10308999750232\\
8.31	5.10091325056884\\
8.32	5.09876976248321\\
8.33	5.09665937325567\\
8.34	5.09458187453914\\
8.35	5.09253699587978\\
8.36	5.09052444790663\\
8.37	5.08854394009454\\
8.38	5.08659518100418\\
8.39	5.0846778783332\\
8.4	5.08279173896655\\
8.41	5.08093646903299\\
8.42	5.07911177397057\\
8.43	5.07731735860116\\
8.44	5.07555292721304\\
8.45	5.07381818364957\\
8.46	5.07211283140199\\
8.47	5.07043657370464\\
8.48	5.06878911363102\\
8.49	5.06717015419003\\
8.5	5.06557939842147\\
8.51	5.064016549491\\
8.52	5.06248131078414\\
8.53	5.06097338599981\\
8.54	5.05949247924331\\
8.55	5.05803829511902\\
8.56	5.056610538823\\
8.57	5.05520891623545\\
8.58	5.05383313401268\\
8.59	5.05248289967209\\
8.6	5.05115792164619\\
8.61	5.04985790930379\\
8.62	5.04858257296026\\
8.63	5.04733162388749\\
8.64	5.04610477432603\\
8.65	5.04490173750008\\
8.66	5.0437222276348\\
8.67	5.04256595997531\\
8.68	5.04143265080664\\
8.69	5.04032201747371\\
8.7	5.03923377840098\\
8.71	5.03816765311109\\
8.72	5.03712336224244\\
8.73	5.03610062756536\\
8.74	5.03509917199715\\
8.75	5.0341187196158\\
8.76	5.03315899567274\\
8.77	5.03221972660473\\
8.78	5.03130064004501\\
8.79	5.03040146483396\\
8.8	5.02952193102935\\
8.81	5.02866176991628\\
8.82	5.02782071401689\\
8.83	5.02699849709999\\
8.84	5.02619485419044\\
8.85	5.02540952157853\\
8.86	5.02464223682922\\
8.87	5.02389273879126\\
8.88	5.0231607676063\\
8.89	5.02244606471788\\
8.9	5.02174837288037\\
8.91	5.02106743616786\\
8.92	5.02040299998303\\
8.93	5.01975481106603\\
8.94	5.01912261750335\\
8.95	5.01850616873677\\
8.96	5.01790521557234\\
8.97	5.0173195101895\\
8.98	5.01674880615029\\
8.99	5.01619285840873\\
9	5.01565142332038\\
9.01	5.01512425865202\\
9.02	5.01461112359166\\
9.03	5.01411177875867\\
9.04	5.01362598621423\\
9.05	5.01315350947198\\
9.06	5.01269411350902\\
9.07	5.01224756477714\\
9.08	5.01181363121437\\
9.09	5.01139208225688\\
9.1	5.01098268885116\\
9.11	5.01058522346656\\
9.12	5.01019946010815\\
9.13	5.00982517433001\\
9.14	5.00946214324876\\
9.15	5.00911014555757\\
9.16	5.00876896154047\\
9.17	5.0084383730871\\
9.18	5.00811816370776\\
9.19	5.00780811854894\\
9.2	5.0075080244092\\
9.21	5.00721766975537\\
9.22	5.00693684473928\\
9.23	5.00666534121476\\
9.24	5.00640295275509\\
9.25	5.0061494746708\\
9.26	5.00590470402793\\
9.27	5.00566843966656\\
9.28	5.00544048221981\\
9.29	5.00522063413319\\
9.3	5.00500869968428\\
9.31	5.00480448500285\\
9.32	5.00460780264379\\
9.33	5.00441848347807\\
9.34	5.00423637192541\\
9.35	5.00406131335736\\
9.36	5.0038931537759\\
9.37	5.00373173999755\\
9.38	5.00357691985989\\
9.39	5.00342852853033\\
9.4	5.00328638489873\\
9.41	5.00315030348809\\
9.42	5.00302008159554\\
9.43	5.00289550218718\\
9.44	5.0027763516199\\
9.45	5.00266241972016\\
9.46	5.00255349965594\\
9.47	5.00244940404333\\
9.48	5.00234996997629\\
9.49	5.00225504228765\\
9.5	5.00216446810854\\
9.51	5.00207809678709\\
9.52	5.00199577992398\\
9.53	5.00191737141194\\
9.54	5.00184272747528\\
9.55	5.00177170670893\\
9.56	5.0017041701163\\
9.57	5.00163998114577\\
9.58	5.00157900572583\\
9.59	5.0015211122988\\
9.6	5.00146617185321\\
9.61	5.00141405795494\\
9.62	5.00136464677726\\
9.63	5.00131781712979\\
9.64	5.00127345048658\\
9.65	5.0012314310133\\
9.66	5.00119164559376\\
9.67	5.00115398385567\\
9.68	5.00111833819588\\
9.69	5.00108460380502\\
9.7	5.0010526786917\\
9.71	5.00102246370625\\
9.72	5.00099386256415\\
9.73	5.00096678186897\\
9.74	5.00094113113517\\
9.75	5.00091682281048\\
9.76	5.00089377229813\\
9.77	5.00087189797877\\
9.78	5.00085112123227\\
9.79	5.00083136645924\\
9.8	5.00081256110246\\
9.81	5.00079463566811\\
9.82	5.0007775237469\\
9.83	5.00076116203501\\
9.84	5.00074549035493\\
9.85	5.00073045167627\\
9.86	5.00071599213634\\
9.87	5.0007020610607\\
9.88	5.00068861098367\\
9.89	5.00067559766864\\
9.9	5.00066298660986\\
9.91	5.00065073762925\\
9.92	5.00063880785428\\
9.93	5.00062716666782\\
9.94	5.00061578695463\\
9.95	5.00060464502962\\
9.96	5.00059372065027\\
9.97	5.00058299702466\\
9.98	5.00057246081809\\
9.99	5.00056210216076\\
10	5.00055191465763\\
};
\addlegendentry{$\boldsymbol{z}$ \textbf{(Scenario 2)}};

\end{axis}

==> pics/ResTrajectory.tikz <==
\begin{axis}[%
width=6.55in,
height=5in,
at={(0.948in,0.602in)},
scale only axis,
xmin=-0.5,
xmax=2.5,
tick align=outside,
xlabel={\textbf{North [m]}},
xmajorgrids,
ymin=-1,
ymax=2,
ylabel={\textbf{East [m]}},
ymajorgrids,
zmin=4.99933518383522,
zmax=7,
zlabel={\textbf{Altitude [m]}},
zmajorgrids,
view={-28.5}{50},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={The 3D trajectory of quadcopter},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.764,0.482)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[only marks,mark=*,mark options={},mark size=3.5pt,color=red] plot table[row sep=crcr]{%
0	0	5\\
0.4	0.9	6\\
1.4	1.2	6.5\\
2	0.8	5.7\\
1.5	-0.5	5\\
};
\addlegendentry{\textbf{Waypoints}};

\addplot3 [color=blue,solid,line width=1.9pt]
 table[row sep=crcr] {%
5.44898435370424e-12	4.88789788106522e-11	4.99999999980968\\
4.01265322886105e-11	6.61646976197215e-10	5.00000000049378\\
5.60129016777894e-10	9.83619659322832e-09	5.00000001073735\\
2.81917994033686e-09	4.94556054388496e-08	5.00000005497299\\
8.91786129087214e-09	1.55736213456571e-07	5.00000017363547\\
2.18130788143812e-08	3.79008660573459e-07	5.00000042291642\\
4.53275272876516e-08	7.83498924349128e-07	5.00000087451906\\
8.41591557909608e-08	1.44710935762473e-06	5.00000161541284\\
1.43890632980775e-07	2.46119972617197e-06	5.00000274758812\\
2.30998812362451e-07	3.93036824634204e-06	5.0000043878109\\
3.5286419756293e-07	5.97223262271468e-06	5.00000666737745\\
5.17780407603444e-07	8.71721108574713e-06	5.00000973186905\\
7.34963642172211e-07	1.23083034294231e-05	5.00001374090662\\
1.01456214689713e-06	1.69008720489019e-05	5.00001886790544\\
1.36766567861851e-06	2.26624229781672e-05	5.00002529982984\\
1.8063149706617e-06	2.97723869276762e-05	5.00003323694785\\
2.34351119810988e-06	3.84219003220086e-05	5.00004289258591\\
2.99322544307669e-06	4.88135863375154e-05	5.00005449288356\\
3.77040815997896e-06	6.11613359399684e-05	5.00006827654811\\
4.6909986408094e-06	7.56900889222085e-05	5.00008449460932\\
5.7719344804093e-06	9.26356149417951e-05	5.00010341017411\\
7.03116104174125e-06	0.000112244294558655	5.00012529818121\\
8.4876409211618e-06	0.000134772900272732	5.00015044515587\\
1.01613634136942e-05	0.000160488377561635	5.00017914896456\\
1.2073353978301e-05	0.000189667625918286	5.00021171856959\\
1.42456837031571e-05	0.000222597279888572	5.00024847378388\\
1.67014787709217e-05	0.000259573490108993	5.00028974502558\\
1.9464929924012e-05	0.000300901704344308	5.00033587307278\\
2.2561301929875e-05	0.000346896448525188	5.00038720881819\\
2.60169430462608e-05	0.000397881107785864	5.00044411302384\\
2.98592944864949e-05	0.000454187707501773	5.00050695607572\\
3.41168998847512e-05	0.000516156694327212	5.00057611773854\\
3.88194147613246e-05	0.000584136717232982	5.00065198691032\\
4.39976159879036e-05	0.000658484408544041	5.00073496137718\\
4.96834112528431e-05	0.000739564164977151	5.00082544756793\\
5.5909848526437e-05	0.000827747928678527	5.0009238603088\\
6.27111255261911e-05	0.000923414968261487	5.00103062257814\\
7.01225991820957e-05	0.0010269516598441	5.00114616526106\\
7.8180795101898e-05	0.00113875126808683	5.00127092690416\\
8.69234170363755e-05	0.0012592137272302	5.00140535347018\\
9.63893563446079e-05	0.00138874542213243	5.00154989809269\\
0.00010661870145925	0.00152775896930708	5.0017050208308\\
0.000117652747351806	0.00167667299796071	5.00187118842383\\
0.000129534004997898	0.00183591193103052	5.00204887404598\\
0.000142306210842545	0.00200590576622202	5.00223855706104\\
0.000156014336265428	0.00218708985704664	5.00244072277704\\
0.000170704597046171	0.00237990469385943	5.00265586220097\\
0.000186424462829606	0.00258479568489666	5.00288447179347\\
0.000203222666591051	0.00280221293731349	5.00312705322346\\
0.000221149214101581	0.00303261103822164	5.00338411312288\\
0.0002402553933933	0.00327644883572699	5.00365616284137\\
0.000260593784224614	0.00353418921996728	5.00394371820091\\
0.000282218267545503	0.00380629890414972	5.00424729925055\\
0.000305184034962798	0.00409324820558867	5.00456743002109\\
0.000329547598205447	0.00439551082674326	5.00490463827973\\
0.000355366798589794	0.00471356363625507	5.0052594552848\\
0.000382700816484845	0.00504788644998574	5.00563241554041\\
0.000411610180777547	0.00539896181205466	5.00602405655116\\
0.000442156778338059	0.00576727477587659	5.00643491857681\\
0.000474403863485021	0.00615331268519932	5.00686554438697\\
0.000508416067450833	0.00655756495514133	5.00731647901576\\
0.00054425940784692	0.00698052285322941	5.00778826951655\\
0.000582001298129014	0.00742267928043634	5.0082814647166\\
0.000621710557062418	0.00788452855221852	5.00879661497175\\
0.000663457418187282	0.00836656617955361	5.00933427192111\\
0.00070731353928388	0.00886928864997821	5.00989498824176\\
0.000753352011837874	0.0093931932086255	5.01047931740342\\
0.000801647370505595	0.00993877763926286	5.01108781342312\\
0.00085227560257931	0.0105065400453296	5.01172103061991\\
0.000905314157452499	0.0110969786309744	5.01237952336954\\
0.000960841956085123	0.0117105914820932	5.01306384585913\\
0.0010189394004689	0.0123478763473669	5.01377455184186\\
0.00107968838309258	0.0130093304192986	5.01451219439169\\
0.00114317229640721	0.0136954501152517	5.01527732565798\\
0.00120947604229141	0.0144067308584873	5.01607049662022\\
0.00127868604151666	0.015143666859202	5.01689225684271\\
0.00135089024321254	0.0159067508955652	5.01774315422922\\
0.00142617813433205	0.0166964740947574	5.01862373477773\\
0.00150464074911681	0.0175133257140071	5.01953454233502\\
0.00158637067856243	0.018357792921629	5.02047611835147\\
0.00167146207988369	0.0192303605780615	5.02144900163566\\
0.00176001068597988	0.0201315110169041	5.02245372810908\\
0.00185211381490004	0.0210617238259555	5.02349083056081\\
0.00194787037930822	0.0220214756282508	5.02456083840224\\
0.00204738089594879	0.0230112398630995	5.02566427742169\\
0.00215074749511169	0.0240314865671229	5.02680166953916\\
0.00225807393009771	0.025082682155292	5.02797353256097\\
0.00236946558668376	0.0261652892019648	5.02918037993446\\
0.00248502949258812	0.0272797662219243	5.03042272050269\\
0.00260487432693577	0.0284265674514159	5.03170105825908\\
0.00272911042972361	0.0296061426291852	5.03301589210215\\
0.00285784981128574	0.0308189367775156	5.03436771559017\\
0.00299120616175876	0.032065389983266	5.03575701669585\\
0.00312929486054701	0.0333459371789083	5.03718427756104\\
0.00327223298578788	0.0346610079235651	5.0386499742514\\
0.00342013932381704	0.0360110261840476	5.04015457651106\\
0.00357313437863375	0.0373964101158928	5.04169854751738\\
0.00373134038136611	0.0388175718444015	5.04328234363555\\
0.00389488129973632	0.040274917245676	5.04490641417333\\
0.00406388284752601	0.0417688457276572	5.04657120113571\\
0.00423847249404144	0.0432997500111631	5.0482771389796\\
0.00441877947357883	0.0448680159109256	5.05002465436852\\
0.0046049347948896	0.0464740221166287	5.05181416592728\\
0.00479707125064565	0.0481181399739461	5.05364608399666\\
0.00499532342690464	0.0498007332655784	5.05552081038811\\
0.00519982771257526	0.0515221579922915	5.05743873813842\\
0.0054107223088825	0.0532827621539535	5.05940025126441\\
0.00562814723883292	0.0550828855305729	5.06140572451761\\
0.00585224435667992	0.0569228594633359	5.06345552313896\\
0.00608315735738904	0.0588030066356441	5.06555000261347\\
0.00632103178610319	0.0607236408541525	5.06768950842492\\
0.00656601504760795	0.0626850668298067	5.06987437581056\\
0.00681825641579685	0.0646875799588806	5.07210492951576\\
0.0070779070431366	0.0667314661040145	5.07438148354873\\
0.00734511997013243	0.0688170013752521	5.07670434093516\\
0.0076200501347933	0.0709444519110787	5.07907379347295\\
0.0079028543820972	0.0731140736594585	5.08149012148689\\
0.00819369147345643	0.0753261121588725	5.0839535935833\\
0.00849272209618285	0.0775808023193558	5.08646446640477\\
0.00880010887295318	0.0798783682035356	5.08902298438481\\
0.00911601637127426	0.0822190228076688	5.09162937950256\\
0.00944061111294829	0.0846029678426794	5.09428387103744\\
0.00977406158353817	0.0870303935151965	5.09698666532387\\
0.0101165382418327	0.0895014783085916	5.09973795550593\\
0.010468213529312	0.0920163887640164	5.10253792129206\\
0.0108292618796125	0.0945752792614406	5.10538672870974\\
0.0111998597279925	0.0971782918006894	5.10828452986017\\
0.0115801855207972	0.0998255557824811	5.11123146267297\\
0.0119704197249244	0.102517187789465	5.11422765066083\\
0.0123707448372891	0.105253291367258	5.11727320267425\\
0.0127813453942894	0.108033956805484	5.12036821265615\\
0.0132024079812714	0.110859260918812	5.12351275939665\\
0.0136341212419946	0.113729266827988	5.12670690628766\\
0.0140766758880972	0.116644023740882	5.12995070107763\\
0.0145302647085614	0.119603566733518	5.1332441756262\\
0.0149950825791784	0.122607916531116	5.13658734565889\\
0.0154713264720142	0.125657079289125	5.13998021052182\\
0.0159591954648742	0.128751046374266	5.14342275293634\\
0.0164588907507691	0.131889794145568	5.14691493875374\\
0.0169706156473797	0.135073283735404	5.15045671670995\\
0.0174945756065225	0.138301460830528	5.1540480181802\\
0.0180309782236149	0.141574255453117	5.15768875693372\\
0.0185800332471403	0.144891581741804	5.16137882888841\\
0.0191419525881134	0.148253337732718	5.16511811186556\\
0.0197169503280993	0.151659405147616	5.16890646535263\\
0.0203052427023872	0.15510964930387	5.17274373040642\\
0.0209070480350937	0.158603919260223	5.17662972982742\\
0.0215225866599352	0.162142048032835	5.18056426841513\\
0.0221520808406553	0.165723852813018	5.18454713322534\\
0.0227957546914543	0.169349135184968	5.18857809382733\\
0.0234538340974171	0.173017681343492	5.19265690256114\\
0.0241265466349417	0.176729262311745	5.19678329479481\\
0.0248141214921678	0.180483634158956	5.20095698918164\\
0.0255167893894053	0.184280538218167	5.20517768791741\\
0.0262347824995627	0.188119701303957	5.20944507699763\\
0.0269683343685754	0.192000835930179	5.21375882647481\\
0.0277176798358346	0.195923640527689	5.21811859071568\\
0.0284830549546152	0.199887799662078	5.22252400865844\\
0.0292646969125047	0.203892984251405	5.22697470407002\\
0.0300628439518316	0.207938851783928	5.23147028580331\\
0.0308777352900937	0.212025046535834	5.23601034805441\\
0.0317096110403868	0.216151199788972	5.24059447061989\\
0.0325587121318327	0.220316930048586	5.24522221915398\\
0.0334252802300083	0.224521843261043	5.24989314542592\\
0.0343095576573737	0.22876553303157	5.25460678757708\\
0.0352117873137008	0.233047580841981	5.25936267037832\\
0.0361322125965014	0.237367556268408	5.26416030548715\\
0.0370710773214564	0.241725017199037	5.26899919170503\\
0.0380286256428434	0.246119510051839	5.27387881523457\\
0.0390051019739659	0.250550569992297	5.27879864993684\\
0.0400007509075813	0.255017721151142	5.28375815758853\\
0.0410158171363297	0.259520476842084	5.28875678813928\\
0.042050545373162	0.264058339779541	5.29379397996886\\
0.0431051802717687	0.268630802296376	5.29886916014446\\
0.0441799663470082	0.273237346561622	5.30398174467791\\
0.0452751478953353	0.277877444798219	5.30913113878293\\
0.0463909689152297	0.282550559500742	5.3143167371324\\
0.0475276730276243	0.287256143653135	5.31953792411555\\
0.0486855033963339	0.291993640946443	5.32479407409527\\
0.0498647026484837	0.296762485996541	5.33008455166531\\
0.0510655127949373	0.301562104561867	5.33540871190756\\
0.0522881751507258	0.306391913761155	5.34076590064924\\
0.0535329302554758	0.311251322291164	5.34615545472022\\
0.0548000177938383	0.316139730644413	5.35157670221021\\
0.0560896765159165	0.321056531326908	5.35702896272602\\
0.0574021441576949	0.326001109075879	5.36251154764883\\
0.0587376573614675	0.330972841077507	5.36802376039138\\
0.0600964515962664	0.33597109718466	5.37356489665529\\
0.06147876107829	0.340995240134619	5.37913424468822\\
0.0628848186913317	0.346044625766816	5.3847310855412\\
0.0643148559072084	0.35111860324056	5.39035469332582\\
0.0657691027061888	0.356216515252773	5.3960043354715\\
0.0672477874974217	0.361337698255719	5.4016792729827\\
0.0687511370393653	0.366481482674738	5.40737876069624\\
0.0702793763602143	0.371647193125973	5.41310204753845\\
0.0718327286783299	0.376834148634107	5.41884837678251\\
0.0734114153226669	0.382041662850093	5.4246169863056\\
0.0750156556532031	0.387269044268883	5.43040710884624\\
0.0766456669813673	0.392515596447164	5.43621797226146\\
0.0783016644904681	0.397780618221084	5.44204879978409\\
0.0799838611561219	0.40306340392399	5.44789881028\\
0.0816924676666817	0.408363243604156	5.45376721850531\\
0.0834276923436658	0.413679423242515	5.4596532353637\\
0.0851897410621856	0.419011224970389	5.46555606816357\\
0.0869788171713747	0.424357927287227	5.47147492087538\\
0.0887951214148168	0.429718805278327	5.47740899438883\\
0.0906388518509749	0.435093130832576	5.48335748677011\\
0.0925102037736189	0.440480172860178	5.48931959351919\\
0.0944093696322549	0.445879197510385	5.49529450782702\\
0.096336538952553	0.451289468389232	5.50128142083279\\
0.0982918982567761	0.456710246777263	5.50727952188117\\
0.100275630984208	0.46214079184727	5.51328799877958\\
0.102287917411584	0.467580360882016	5.51930603805541\\
0.104328934573514	0.473028209491976	5.52533282521327\\
0.106398856182918	0.478483591833061	5.53136754499224\\
0.108497852551449	0.483945760824354	5.53740938162311\\
0.110626090509925	0.489413968365838	5.54345751908565\\
0.112783733328754	0.494887465556133	5.54951114136582\\
0.114970940638366	0.500365502910222	5.55556943271302\\
0.11718786834964	0.505847330577187	5.56163157789737\\
0.119434668574332	0.511332198557937	5.56769676246691\\
0.121711489545504	0.516819356922943	5.57376417300489\\
0.124018475537952	0.522308056029967	5.57983299738697\\
0.126355766788635	0.527797546741795	5.58590242503851\\
0.128723499417104	0.533287080643969	5.59197164719177\\
0.131121805345928	0.538775910262517	5.59803985714321\\
0.133550812221126	0.544263289281686	5.60410625051069\\
0.136010643332593	0.549748472761674	5.61017002549071\\
0.138501417534529	0.555230717356359	5.61623038311571\\
0.141023249165868	0.560709281531035	5.62228652751127\\
0.143576247970705	0.56618342578014	5.62833766615336\\
0.146160519018727	0.571652412844988	5.63438301012559\\
0.148776162625639	0.577115507931503	5.64042177437647\\
0.151423274273595	0.582571978927948	5.64645317797665\\
0.154101944531622	0.588021096622659	5.65247644437614\\
0.156812258976055	0.593462134921774	5.65849080166158\\
0.159554298110959	0.598894371066966	5.66449548281349\\
0.162328137288561	0.604317085853177	5.6704897259635\\
0.16513384662968	0.609729563846345	5.67647277465159\\
0.16797149094415	0.615131093601138	5.68244387808338\\
0.170841129651253	0.620520967878687	5.6884022913873\\
0.173742816700149	0.625898483864315	5.69434727587191\\
0.176676600490296	0.631262943385271	5.70027809928309\\
0.17964252379189	0.636613653128459	5.70619403606134\\
0.182640623666283	0.641949924858173	5.71209436759896\\
0.185670931386419	0.647271075633826	5.71797838249735\\
0.188733472357259	0.652576428027682	5.72384537682423\\
0.191828266036209	0.657865310342589	5.72969465437089\\
0.19495532585355	0.663137056829708	5.73552552690945\\
0.198114659132866	0.668391007906249	5.74133731445007\\
0.201306267011473	0.673626510373198	5.74712934549824\\
0.204530144360846	0.67884291763305	5.75290095731197\\
0.207786279707048	0.684039589907545	5.75865149615912\\
0.211074655151161	0.689215894455393	5.76438031757454\\
0.21439524628971	0.694371205790007	5.7700867866174\\
0.217748022135095	0.699504905897241	5.77577027812841\\
0.221132945036016	0.704616384453113	5.78143017698704\\
0.224549970597908	0.709705039041542	5.7870658783688\\
0.227999047603361	0.714770275372077	5.79267678800247\\
0.231480117932555	0.719811507497632	5.79826232242734\\
0.234993116483685	0.724828158032213	5.80382190925047\\
0.238537971093391	0.729819658368654	5.80935498740394\\
0.242114602457186	0.734785448896346	5.81486100740206\\
0.245722924049884	0.739724979218969	5.82033943159864\\
0.249362842046029	0.744637708372223	5.82578973444427\\
0.253034255240325	0.749523105041564	5.83121140274349\\
0.25673705496806	0.754380647779929	5.83660393591209\\
0.260471125025541	0.759209825225472	5.84196684623435\\
0.264236341590515	0.764010136319294	5.84729965912026\\
0.268032573142604	0.768781090523178	5.85260191336281\\
0.27185968038373	0.773522208037314	5.85787316139518\\
0.275717516158544	0.778233020018037	5.86311296954802\\
0.279605925374855	0.782913068795555	5.86832091830671\\
0.283524744924057	0.787561908091682	5.87349660256855\\
0.28747380360156	0.792179103237569	5.87863963190006\\
0.291452922027218	0.796764231391438	5.88374963079422\\
0.295461912565753	0.801316881756309	5.88882623892767\\
0.29950057924719	0.805836655797736	5.89386911141801\\
0.303568717687283	0.810323167461536	5.89887791908101\\
0.30766611500794	0.814776043391523	5.90385234868787\\
0.311792549757657	0.819194923147237	5.90879210322247\\
0.315947791831943	0.823579459421677	5.9136969021386\\
0.32013160239375	0.827929318259033	5.91856648161723\\
0.324343733793898	0.832244179272418	5.92340059482371\\
0.328583929491511	0.836523735861597	5.92819901216507\\
0.332851923974436	0.840767695430721	5.93296152154723\\
0.337147442679684	0.844975779606054	5.93768792863227\\
0.341470201921098	0.849147724442706	5.94237805708077\\
0.345819908902497	0.853283280501693	5.9470317486191\\
0.350196261857536	0.857382212734716	5.95164886284688\\
0.354598950217864	0.861444300326006	5.95622927698655\\
0.359027654781668	0.865469336533579	5.96077288563205\\
0.363482047882221	0.86945712853049	5.96527960049757\\
0.367961793556427	0.873407497246094	5.96974935016626\\
0.372466547713364	0.877320277207296	5.97418207983895\\
0.376995958302833	0.881195316379814	5.97857775108288\\
0.3815496654839	0.885032476009428	5.98293634158044\\
0.386127301793442	0.888831630463243	5.98725784487786\\
0.390728492314695	0.89259266707094	5.99154227013396\\
0.395352854845795	0.896315485966037	5.99578964186886\\
0.400000000068327	0.89999999992714	5.99999999971272\\
0.404669531715869	0.903646134219203	6.00417339815442\\
0.409361046742535	0.907253826434783	6.00830990629037\\
0.414074135491526	0.910823026335296	6.01240960757311\\
0.418808381863669	0.914353695692273	6.01647259956017\\
0.423563363485967	0.917845808128619	6.02049899366267\\
0.428338651880142	0.921299348959865	6.02448891489414\\
0.43313381263118	0.924714315035426	6.02844250161918\\
0.437948405555878	0.928090714579857	6.03235990530222\\
0.442781984871388	0.931428567034112	6.03624129025621\\
0.447634099363764	0.934727902896795	6.04008683339139\\
0.452504292556505	0.937988763565421	6.04389672396398\\
0.457392102879102	0.94121120117767	6.04767116332489\\
0.462297063835581	0.944395278452642	6.05141036466848\\
0.467218704173053	0.947541068532116	6.05511455278129\\
0.472156548050255	0.950648654821804	6.05878396379069\\
0.477110115206097	0.95371813083261	6.06241884491371\\
0.482078921128206	0.956749600021882	6.06601945420566\\
0.487062477221474	0.959743175634673	6.06958606030894\\
0.492060290976601	0.962698980544991	6.07311894220171\\
0.497071866138641	0.965617147097064	6.07661838894663\\
0.502096702875547	0.968497816946587	6.08008469943959\\
0.507134297946718	0.971341140901985	6.0835181821584\\
0.512184144871542	0.974147278765665	6.08691915491157\\
0.517245734097942	0.976916399175275	6.090287944587\\
0.522318553170922	0.979648679444958	6.09362488690069\\
0.527402086901113	0.982344305406611	6.0969303261455\\
0.532495817533316	0.985003471251139	6.10020461493984\\
0.53759922491505	0.98762637936971	6.10344811397641\\
0.542711786665094	0.990213240195016	6.10666119177093\\
0.547832978342036	0.992764272042523	6.10984422441084\\
0.552962273612815	0.995279700951732	6.11299759530406\\
0.558099144421271	0.997759760527435	6.11612169492767\\
0.563243061156684	1.00020469178097	6.11921692057667\\
0.568393492822323	1.00261474297147	6.12228367611268\\
0.573549907203993	1.00499016944713	6.12532237171268\\
0.578711771038577	1.00733123348647	6.12833342361772\\
0.583878550182581	1.00963820413957	6.13131725388166\\
0.589049709780684	1.01191135706934	6.13427429011987\\
0.594224714434278	1.01415097439277	6.13720496525797\\
0.599403028370016	1.01635734452218	6.14010971728056\\
0.604584115608356	1.01853076200652	6.14298898897992\\
0.60976744013211	1.02067152737255	6.14584322770477\\
0.614952466054984	1.02277994696617	6.14867288510894\\
0.620138657790126	1.02485633279363	6.15147841690015\\
0.625325480218671	1.02690100236279	6.15426028258869\\
0.630512398858288	1.02891427852441	6.15701894523618\\
0.635698880031723	1.03089648931336	6.15975487120427\\
0.640884391035345	1.03284796778993	6.16246852990335\\
0.646068400307691	1.03476905188102	6.16516039354132\\
0.651250377598012	1.03666008422145	6.16783093687227\\
0.656429794134818	1.0385214119952	6.17048063694522\\
0.661606122794425	1.04035338677666	6.17310997285286\\
0.666778838269496	1.04215636437188	6.17571942548022\\
0.671947417237591	1.04393070465986	6.17830947725348\\
0.67711133852971	1.04567677143375	6.1808806118886\\
0.682270083298838	1.04739493224218	6.1834333141401\\
0.687423135188493	1.04908555823044	6.18596806954979\\
0.692569980501266	1.05074902398179	6.18848536419546\\
0.697710108367373	1.05238570735869	6.1909856844396\\
0.702843010913195	1.05399598934406	6.19346951667818\\
0.707968183429826	1.05558025388255	6.19593734708931\\
0.713085124541618	1.05713888772178	6.19838966138199\\
0.718193336374725	1.05867228025361	6.20082694454483\\
0.723292324725651	1.06018082335538	6.20324968059479\\
0.728381599229791	1.06166491123117	6.20565835232589\\
0.733460673529981	1.06312494025308	6.2080534410579\\
0.738529065445041	1.06456130880246	6.21043542638514\\
0.743586297138319	1.06597441711115	6.21280478592514\\
0.748631895286242	1.0673646671028	6.21516199506738\\
0.753665391246851	1.06873246223405	6.21750752672202\\
0.758686321228359	1.07007820733585	6.21984185106862\\
0.763694226457685	1.07140230845466	6.22216543530488\\
0.768688653349007	1.07270517269377	6.22447874339531\\
0.773669153672303	1.0739872080545	6.22678223582004\\
0.778635284721899	1.07524882327746	6.22907636932347\\
0.783586609485012	1.07649042768386	6.231361596663\\
0.788522696810298	1.07771243101671	6.23363836635781\\
0.793443121576395	1.07891524328208	6.23590712243752\\
0.798347464860468	1.08009927459041	6.23816830419094\\
0.803235314106759	1.0812649349977	6.24042234591481\\
0.808106263295124	1.0824126343468	6.24266967666249\\
0.812959913109586	1.08354278210866	6.24491071999271\\
0.817795871106878	1.0846557872236	6.24714589371828\\
0.822613751884986	1.08575205794253	6.24937560965481\\
0.827413177251698	1.08683200166825	6.25160027336945\\
0.832193776393145	1.08789602479667	6.25382028392959\\
0.83695518604235	1.0889445325581	6.25603603365163\\
0.841697050647773	1.08997792885846	6.25824790784963\\
0.846419022541854	1.0909966161206	6.2604562845841\\
0.851120762109561	1.09200099512549	6.26266153441069\\
0.855801937956932	1.09299146485351	6.26486402012894\\
0.860462227079624	1.09396842232573	6.26706409653095\\
0.865101315031456	1.09493226244511	6.26926211015017\\
0.869718896092957	1.09588337783779	6.27145839901008\\
0.874314673439906	1.09682215869435	6.27365329237293\\
0.878888359311883	1.09774899261106	6.27584711048845\\
0.88343967518081	1.09866426443112	6.27804016434259\\
0.887968351919502	1.09956835608594	6.28023275540625\\
0.892474129970204	1.10046164643639	6.28242517538397\\
0.896956759513144	1.10134451111404	6.28461770596268\\
0.901416000635074	1.10221732236244	6.28681061856043\\
0.905851623497818	1.10308044887836	6.28900417407508\\
0.910263408506815	1.10393425565305	6.29119862263305\\
0.914651146479664	1.1047791038135	6.29339420333806\\
0.919014638814672	1.10561535046369	6.2955911440198\\
0.923353697659399	1.10644334852586	6.2977896609827\\
0.927668146079199	1.10726344658175	6.29998995875465\\
0.931957818225772	1.10807598871386	6.3021922298357\\
0.936222559505703	1.1088813143467	6.30439665444679\\
0.940462226749013	1.10967975808808	6.30660340027849\\
0.944676688377699	1.11047164957032	6.30881262223971\\
0.948865824574283	1.11125731329152	6.31102446220643\\
0.953029527450356	1.11203706845686	6.31323904877041\\
0.957167701215124	1.11281122881977	6.31545649698794\\
0.961280262343951	1.11358010252329	6.31767690812852\\
0.965367139746908	1.11434399194122	6.31990036942365\\
0.969428274937317	1.11510319351946	6.32212695381548\\
0.973463622200293	1.11585799761724	6.32435671970559\\
0.977473148761295	1.11660868834834	6.32658971070367\\
0.981456834954667	1.1173555434224	6.32882595537629\\
0.985414674392184	1.11809883398614	6.33106546699558\\
0.9893466741316	1.11883882446466	6.33330824328798\\
0.99325285484519	1.11957577240262	6.33555426618295\\
0.997133250988298	1.12030992830557	6.33780350156171\\
1.00098791096788	1.12104153548118	6.34005589900594\\
1.00481689731105	1.12177082988048	6.34231139154653\\
1.00862028683362	1.12249803993913	6.34456989541228\\
1.01239817080867	1.12322338641871	6.34683130977864\\
1.016150655135	1.12394708224791	6.34909551651648\\
1.01987786048535	1.12466933237435	6.35136237996606\\
1.02357992228468	1.12539033370334	6.35363174692136\\
1.02725699049496	1.12611027513604	6.35590344685416\\
1.03090922936795	1.12682933762402	6.35817729217769\\
1.03453681719778	1.12754769422385	6.36045307851058\\
1.03813994607353	1.12826551015181	6.3627305849408\\
1.04171882163186	1.12898294283846	6.36500957428955\\
1.04527366280955	1.12970014198335	6.36728979337517\\
1.04880470159608	1.13041724960961	6.36957097327716\\
1.05231218278627	1.13113440011859	6.37185282959998\\
1.05579636373282	1.13185172034457	6.37413506273708\\
1.05925751409892	1.1325693296093	6.37641735813475\\
1.06269591561081	1.13328733977674	6.37869938655612\\
1.06611186181039	1.13400585530763	6.38098080434501\\
1.06950565780782	1.13472497331416	6.38326125368991\\
1.07287762003407	1.13544478361463	6.38554036288788\\
1.0762280759935	1.13616536878804	6.38781774660848\\
1.07955736401652	1.13688680422879	6.3900930061577\\
1.08286583301208	1.13760915820128	6.3923657297419\\
1.08615384222033	1.13833249189457	6.39463549273171\\
1.08942176096517	1.13905685947702	6.39690185792595\\
1.09266996840684	1.13978230815094	6.3991643758156\\
1.09589885329451	1.14050887820721	6.40142258484768\\
1.09910881371888	1.14123660307992	6.4036760116892\\
1.10230025686474	1.14196550940106	6.40592417149108\\
1.10547359876359	1.14269561705509	6.40816656815207\\
1.10862926404619	1.14342693923364	6.41040269458269\\
1.11176768569515	1.14415948249013	6.41263203296916\\
1.11488930479757	1.14489324679441	6.41485405503727\\
1.11799457029756	1.14562822558739	6.41706822231639\\
1.12108393874885	1.14636440583572	6.41927398640334\\
1.12415787406738	1.14710176808638	6.42147078922634\\
1.1272168472839	1.14784028652137	6.4236580633089\\
1.13026133629652	1.14857992901232	6.4258352320338\\
1.13329182562334	1.14932065717515	6.42800170990699\\
1.13630880615501	1.15006242642468	6.43015690282149\\
1.1393127749073	1.15080518602933	6.43230020832136\\
1.14230423477373	1.1515488791657	6.43443101586559\\
1.14528369427813	1.15229344297325	6.43654870709207\\
1.14825166732722	1.15303880860893	6.43865265608145\\
1.15120867296321	1.15378490130183	6.44074222962114\\
1.1541552351164	1.15453164040779	6.44281678746917\\
1.15709188235772	1.1552789394641	6.44487568261815\\
1.16001914765137	1.15602670624406	6.44691826155922\\
1.16293756810736	1.15677484281172	6.4489438645459\\
1.16584768473415	1.15752324557644	6.45095182585811\\
1.16875004219118	1.15827180534756	6.45294147406602\\
1.17164518854148	1.15902040738907	6.454912132294\\
1.17453367500427	1.15976893147419	6.45686311848457\\
1.17741605570753	1.16051725194008	6.45879374566229\\
1.18029288744059	1.16126523774243	6.46070332219772\\
1.18316472940671	1.16201275251012	6.46259115207131\\
1.1860321429757	1.16275965459988	6.46445653513736\\
1.18889569143643	1.16350579715089	6.46629876738791\\
1.19175593974952	1.16425102813946	6.46811714121669\\
1.19461345429984	1.16499519043367	6.46991094568306\\
1.19746880264914	1.16573812184796	6.4716794667759\\
1.20032255328862	1.16647965519785	6.47342198767756\\
1.20317527539153	1.16721961835452	6.47513778902777\\
1.20602753856573	1.16795783429948	6.47682614918758\\
1.20887991260631	1.16869412117922	6.47848634450329\\
1.21173296724817	1.16942829235981	6.48011764957034\\
1.21458727191858	1.1701601564816	6.4817193374973\\
1.21744339548978	1.1708895175138	6.48329068016973\\
1.22030190603159	1.17161617480917	6.48483094851414\\
1.22316337056396	1.17233992315865	6.48633941276191\\
1.22602835480957	1.17306055284598	6.48781534271322\\
1.22889742294645	1.17377784970236	6.48925800800097\\
1.2317711373605	1.17449159516111	6.49066667835471\\
1.23465005839812	1.17520156631227	6.49204062386455\\
1.2375347441188	1.17590753595726	6.49337911524511\\
1.2404257500477	1.17660927266354	6.49468142409943\\
1.2433236289282	1.17730654081923	6.49594682318292\\
1.24622893047455	1.17799910068775	6.49717458666723\\
1.24914220112442	1.17868670846248	6.49836399040425\\
1.25206398379146	1.17936911632139	6.49951431218997\\
1.25499481761796	1.18004607248167	6.50062483202846\\
1.25793523772737	1.18071732125441	6.50169483239574\\
1.2608857749769	1.18138260309919	6.50272359850375\\
1.26384695571014	1.18204165467876	6.50371041856428\\
1.26681930150961	1.18269420891367	6.50465458405285\\
1.26980332894936	1.18333999503691	6.50555538997268\\
1.27279954934755	1.18397873864855	6.50641213511858\\
1.27580846851906	1.18461016177038	6.50722412234092\\
1.27883058652803	1.18523398290058	6.50799065880953\\
1.2818663974405	1.18584991706831	6.50871105627759\\
1.28491638907696	1.1864576758884	6.50938463134564\\
1.28798104276495	1.18705696761595	6.51001070572543\\
1.29106083309163	1.18764749720101	6.51058860650389\\
1.29415622765641	1.18822896634321	6.51111766640702\\
1.29726768682347	1.18880107354637	6.51159722406386\\
1.30039566347442	1.1893635141732	6.51202662427038\\
1.30354060276082	1.18991598049989	6.51240521825341\\
1.3067029418568	1.19045816177077	6.51273236393458\\
1.30988310971167	1.19098974425296	6.51300742619426\\
1.31308152680244	1.19151041129102	6.51322977713543\\
1.31629860488646	1.19201984336154	6.51339879634766\\
1.31953474675401	1.19251771812785	6.51351387117103\\
1.32279034598083	1.19300371049462	6.51357439696001\\
1.32606578668079	1.19347749266251	6.51357977734744\\
1.32936144325838	1.19393873418281	6.51352942450845\\
1.3326776801614	1.19438710201209	6.51342275942433\\
1.33601485163344	1.19482226056684	6.51325921214653\\
1.33937330146656	1.1952438717781	6.51303822206054\\
1.34275336275383	1.19565159514612	6.51275923814982\\
1.3461553576419	1.19604508779497	6.51242171925976\\
1.34957959708362	1.19642400452724	6.51202513436155\\
1.35302638059064	1.19678799787861	6.51156896281615\\
1.35649599598593	1.19713671817255	6.5110526946382\\
1.35998871915644	1.19746981357493	6.51047583075995\\
1.36350481380563	1.19778693014866	6.50983788329518\\
1.36704453120612	1.19808771190836	6.50913837580312\\
1.37060810995219	1.19837180087498	6.50837684355241\\
1.37419577571244	1.19863883713043	6.50755283378497\\
1.37780774098235	1.19888845887226	6.50666590597998\\
1.38144420483685	1.19912030246825	6.50571563211777\\
1.38510535268295	1.19933400251111	6.50470159694377\\
1.38879135601228	1.19952919187307	6.50362339823241\\
1.3925023721537	1.19970550176056	6.50248064705106\\
1.39623854402588	1.19986256176882	6.50127296802397\\
1.39999999988989	1.19999999993658	6.49999999959617\\
1.40378685310178	1.20011744280064	6.49866139429742\\
1.40759920186519	1.20021451545059	6.49725681900611\\
1.4114371289839	1.2002908415834	6.4957859552132\\
1.41530070161444	1.20034604355806	6.49424849928616\\
1.41918997101867	1.20037974245025	6.49264416273285\\
1.42310497231636	1.20039155810695	6.49097267246552\\
1.42704572423779	1.20038110920113	6.48923377106465\\
1.43101222887634	1.20034801328634	6.48742721704296\\
1.43500447144104	1.20029188685136	6.48555278510925\\
1.43902242000922	1.20021234537488	6.48361026643241\\
1.44306602527902	1.20010900338011	6.48159946890528\\
1.44713522032203	1.1999814744894	6.47952021740861\\
1.45122992033588	1.19982937147895	6.47737235407498\\
1.45535002239678	1.19965230633338	6.47515573855273\\
1.45949540521215	1.19944989030041	6.47287024826987\\
1.46366592887319	1.19922173394551	6.47051577869801\\
1.46786143460747	1.19896744720651	6.4680922436163\\
1.4720817445315	1.19868663944825	6.46559957537534\\
1.47632666140334	1.19837891951726	6.46303772516114\\
1.48059596837519	1.19804389579633	6.46040666325898\\
1.48488942874592	1.19768117625922	6.45770637931739\\
1.48920678571405	1.19729036852529	6.45493688261182\\
1.49354776217372	1.19687107991738	6.45209820227053\\
1.49791206077288	1.19642291753918	6.44919038727174\\
1.50229936420107	1.19594548836969	6.44621350623996\\
1.50670933550489	1.19543839935972	6.44316764721836\\
1.5111416184034	1.1949012575284	6.44005291744106\\
1.51559583760362	1.19433367005969	6.43686944310543\\
1.52007159911594	1.19373524439889	6.43361736914437\\
1.52456849056964	1.19310558834916	6.43029685899857\\
1.52908608152828	1.192444310168	6.42690809438886\\
1.5336239238052	1.1917510186638	6.42345127508847\\
1.53818155177897	1.19102532329233	6.41992661869531\\
1.54275848270882	1.19026683425323	6.41633436040427\\
1.54735421705013	1.18947516258655	6.41267475277952\\
1.55196823876989	1.18864992026926	6.40894806552679\\
1.55660001566213	1.18779072031173	6.40515458526566\\
1.56124899966337	1.18689717685427	6.40129461530185\\
1.56591462716813	1.18596890526362	6.39736847539953\\
1.57059631934433	1.18500552222948	6.39337650155357\\
1.57529348244877	1.18400664586099	6.38931904576188\\
1.5800055081426	1.18297189578327	6.38519647579764\\
1.58473177380675	1.18190089323392	6.38100917498167\\
1.5894716428574	1.18079326115952	6.37675754195463\\
1.59422446506145	1.17964862431214	6.37244199044938\\
1.59898957685194	1.17846660934586	6.36806294906325\\
1.60376630164357	1.17724684491329	6.36362086103032\\
1.60855395014807	1.17598896176204	6.35911618399371\\
1.61335182068974	1.17469259283128	6.35454938977789\\
1.61815919952085	1.1733573733482	6.34992096416094\\
1.62297536113713	1.17198294092458	6.34523140664688\\
1.62779956859322	1.17056893565323	6.34048123023791\\
1.63263107381811	1.16911500020454	6.33567096120676\\
1.63746911793061	1.16762077992301	6.33080113886894\\
1.64231293155481	1.1660859229237	6.32587231535502\\
1.64716173513553	1.16451008018879	6.32088505538296\\
1.65201473925378	1.16289290566407	6.31583993603038\\
1.65687114494221	1.16123405635546	6.31073754650684\\
1.6617301440006	1.15953319242549	6.30557848792615\\
1.66659091931125	1.15778997728987	6.30036337307864\\
1.67145264515451	1.15600407771393	6.29509282620348\\
1.67631448752418	1.15417516390916	6.28976748276093\\
1.68117560444301	1.15230290962976	6.28438798920468\\
1.68603514627812	1.15038699226905	6.27895500275409\\
1.6908922560565	1.1484270929561	6.2734691911665\\
1.69574606978041	1.14642289665215	6.26793123250955\\
1.70059571674288	1.14437409224714	6.26234181493343\\
1.70544031984317	1.14228037265627	6.25670163644317\\
1.7102789959022	1.14014143491643	6.25101140467097\\
1.71511085597802	1.13795698028276	6.24527183664844\\
1.71993500568125	1.13572671432516	6.23948365857895\\
1.72475054549059	1.13345034702479	6.23364760560985\\
1.72955657106819	1.13112759287055	6.22776442160481\\
1.73435217357521	1.12875817095566	6.22183485891611\\
1.73913643998718	1.1263418050741	6.21585967815689\\
1.74390845340952	1.12387822381715	6.2098396479735\\
1.74866729339298	1.1213671606699	6.20377554481774\\
1.75341203624907	1.11880835410777	6.19766815271916\\
1.75814175536558	1.116201547693	6.19151826305737\\
1.76285552152197	1.11354649017114	6.18532667433432\\
1.76755240320486	1.11084293556762	6.17909419194659\\
1.77223146692347	1.10809064328423	6.17282162795768\\
1.77689177752512	1.10528937819559	6.16650980087029\\
1.78153239851062	1.10243891074573	6.16015953539863\\
1.78615239234979	1.09953901704454	6.15377166224069\\
1.79075082079687	1.09658947896433	6.14734701785057\\
1.79532674520599	1.09359008423629	6.14088644421071\\
1.79987922684667	1.09054062654703	6.13439078860422\\
1.80440732721919	1.08744090563511	6.12786090338718\\
1.80891010837014	1.08429072738749	6.1212976457609\\
1.81338663320781	1.08108990393609	6.11470187754421\\
1.81783596581767	1.07783825375429	6.10807446494578\\
1.82225717177783	1.0745356017534	6.1014162783364\\
1.8266493184745	1.07118177937924	6.09472819202126\\
1.83101147541743	1.0677766247086	6.08801108401222\\
1.8353427145554	1.06431998254576	6.08126583580017\\
1.83964211059162	1.060811704519	6.07449333212724\\
1.84390874129925	1.05725164917711	6.06769446075913\\
1.84814168783681	1.05363968208591	6.06087011225742\\
1.85234003506368	1.04997567592475	6.05402117975181\\
1.8565028718555	1.04625951058302	6.04714855871245\\
1.86062929141968	1.04249107325664	6.04025314672222\\
1.86471839161084	1.03867025854462	6.03333584324901\\
1.86876927524623	1.03479696854553	6.02639754941803\\
1.87278105042127	1.03087111295402	6.01943916778407\\
1.87675283082491	1.02689260915731	6.01246160210382\\
1.88068373605517	1.02286138233176	6.00546575710816\\
1.88457289193453	1.01877736553929	5.99845253827442\\
1.88841943082543	1.01464049982398	5.99142285159871\\
1.89222249194572	1.01045073430852	5.98437760336816\\
1.89598122168411	1.00620802629073	5.97731769993329\\
1.89969477391561	1.0019123413401	5.9702440474802\\
1.90336231031703	0.997563653394256	5.96315755180294\\
1.90698300068239	0.993161944855502	5.95605911807577\\
1.91055602323841	0.988707206687318	5.94894965062545\\
1.91408056495996	0.984199438510868	5.94183005270354\\
1.91755582188549	0.979638648701514	5.93470122625866\\
1.92098099943254	0.975024854485324	5.92756407170882\\
1.92435531271315	0.970358082035581	5.9204194877137\\
1.92767798684932	0.965638366569295	5.91326837094694\\
1.9309482572885	0.96086575244371	5.90611161586839\\
1.93416537011902	0.956040293252815	5.89895011449647\\
1.93732858238555	0.951162051923854	5.89178475618042\\
1.94043716240457	0.946231100813834	5.88461642737258\\
1.9434903900798	0.941247521806038	5.8774460114007\\
1.94648755721769	0.936211406406533	5.87027438824025\\
1.94942796784285	0.931122855840677	5.86310243428666\\
1.95231093851353	0.925981981149635	5.85593102212766\\
1.95513579863706	0.920788903286882	5.84876102031552\\
1.9579018907853	0.915543753214716	5.84159329313939\\
1.96060857101012	0.910246672000769	5.83442870039756\\
1.96325520915885	0.904897810914513	5.82726809716977\\
1.96584118918972	0.899497331523775	5.82011233358947\\
1.96836590948733	0.89404540579124	5.81296225461616\\
1.97082878317812	0.888542216170966	5.80581869980761\\
1.9732292384458	0.882987955704894	5.79868250309223\\
1.97556671884682	0.877382828119353	5.79155449254129\\
1.97784068362584	0.871727047921573	5.78443549014127\\
1.98005060803115	0.866020840496194	5.77732631156609\\
1.98219598363017	0.860264442201777	5.77022776594946\\
1.98427631862488	0.854458100467313	5.76314065565712\\
1.98629113816729	0.84860207388873	5.75606577605918\\
1.98823998467487	0.842696632325408	5.74900391530236\\
1.99012241814607	0.836742056996684	5.7419558540823\\
1.99193801647569	0.830738640578364	5.73492236541589\\
1.9936863757704	0.824686687299233	5.72790421441348\\
1.99536711066419	0.818586513037563	5.72090215805124\\
1.99697985463379	0.812438445417623	5.71391694494342\\
1.99852426031419	0.806242823906191	5.70694931511465\\
1.99999999981401	0.799999999909062	5.69999999977221\\
2.00140676503105	0.793710336867558	5.69306972107837\\
2.00274426796767	0.787374210355035	5.6861591919226\\
2.00401224104631	0.780992008173399	5.67926911569395\\
2.0052104374249	0.774564130449612	5.67240018605327\\
2.00633863131232	0.768090989732197	5.66555308670554\\
2.0073966182839	0.761573011087758	5.65872849117215\\
2.00838421559682	0.755010632197481	5.65192706256319\\
2.00930126250562	0.748404303453648	5.64514945334971\\
2.01014762057762	0.741754488056146	5.63839630513609\\
2.01092317400837	0.735061662108974	5.63166824843223\\
2.01162782993715	0.72832631471676	5.62496590242594\\
2.01226151876239	0.721548948081263	5.61828987475513\\
2.01282419445715	0.714730077597883	5.61164076128018\\
2.01331583488455	0.707870231952176	5.60501914585621\\
2.01373644211228	0.700969953215846	5.59842560010583\\
2.01408604265565	0.694029796904792	5.59186068322844\\
2.01436468740095	0.687050331867276	5.58532494197276\\
2.01457245131306	0.680032140057517	5.57881891071947\\
2.01470943312492	0.672975816299562	5.57234311157325\\
2.01477575502685	0.665881968051161	5.56589805445475\\
2.01477156235595	0.658751215167642	5.55948423719261\\
2.0146970232855	0.65158418966578	5.55310214561549\\
2.01455232851434	0.644381535487672	5.54675225364401\\
2.01433769095624	0.637143908264611	5.54043502338283\\
2.0140533454293	0.629871975080957	5.53415090521261\\
2.01369954834531	0.62256641423801	5.52790033788201\\
2.01327657739917	0.615227915017882	5.52168374859974\\
2.01278473125824	0.607857177447376	5.5155015531265\\
2.01222432925174	0.60045491206185	5.50935415586705\\
2.01159571106013	0.593021839669092	5.50324194996217\\
2.01089923640451	0.5855586911132	5.49716531738069\\
2.01013528473597	0.578066207038447	5.49112462901148\\
2.009304254925	0.570545137653155	5.48512024475545\\
2.00840656495087	0.562996242493572	5.47915251361759\\
2.00744265159101	0.555420290187739	5.47322177379894\\
2.00641297011039	0.547818058219371	5.46732835278858\\
2.00531799395091	0.540190332691721	5.46147256745571\\
2.00415821442078	0.532537908091457	5.45565472414156\\
2.00293414038393	0.524861587052535	5.44987511875147\\
2.00164629794933	0.517162180120073	5.44413403684686\\
2.00029523016044	0.50944050551422	5.43843175373721\\
1.99888149668457	0.501697388894034	5.43276853457215\\
1.99740567350225	0.493933663121349	5.42714463443338\\
1.99586835259662	0.486150168024653	5.42156029842669\\
1.99427014164285	0.478347750162959	5.41601576177401\\
1.99261166369746	0.470527262589677	5.41051124990538\\
1.99089355688775	0.462689564616486	5.40504697855095\\
1.98911647410117	0.45483552157721	5.39962315383301\\
1.98728108267471	0.44696600459169	5.39423997235795\\
1.98538806408428	0.439081890329656	5.38889762130834\\
1.98343811363408	0.431184060774597	5.38359627853487\\
1.98143194014601	0.423273402987639	5.37833611264836\\
1.97937026564904	0.415350808871418	5.37311728311182\\
1.97725382506858	0.407417174933948	5.36793994033237\\
1.97508336591589	0.399473402052495	5.36280422575332\\
1.97285964797745	0.391520395237453	5.35771027194614\\
1.97058344300435	0.383559063396216	5.35265820270248\\
1.96825553440167	0.375590319097049	5.34764813312614\\
1.96587671691784	0.367615078332962	5.34268016972513\\
1.96344779633409	0.359634260285582	5.33775441050364\\
1.96096958915377	0.351648787089028	5.33287094505403\\
1.95844292229173	0.343659583593782	5.32802985464888\\
1.95586863276377	0.335667577130561	5.32323121233297\\
1.95324756737597	0.327673697274193	5.31847508301526\\
1.95058058241408	0.319678875607487	5.31376152356096\\
1.94786854333291	0.311684045485107	5.30909058288346\\
1.94511232444572	0.303690141797445	5.30446230203641\\
1.94231280861361	0.295698100734494	5.29987671430564\\
1.93947088693486	0.287708859549719	5.29533384530125\\
1.93658745843438	0.279723356323933	5.29083371304956\\
1.93366342975305	0.271742529729168	5.28637632808513\\
1.9306997148371	0.263767318792547	5.28196169354277\\
1.92769723462753	0.255798662660158	5.27758980524955\\
1.92465691674945	0.247837500360928	5.27326065181678\\
1.92157969520151	0.239884770570493	5.26897421473205\\
1.91846651004523	0.231941411375075	5.26473046845119\\
1.91531830709444	0.22400836003535	5.26052938049033\\
1.91213603760463	0.216086552750324	5.25637091151786\\
1.90892065796233	0.208176924421206	5.25225501544646\\
1.90567312937451	0.200280408415278	5.24818163952508\\
1.90239441755798	0.192397936329772	5.24415072443099\\
1.89908549242871	0.184530437755738	5.24016220436174\\
1.89574732779131	0.176678840041923	5.23621600712717\\
1.89238090102831	0.168844068058637	5.23231205424145\\
1.88898719278962	0.161027043961632	5.22845026101505\\
1.8855671866819	0.15322868695597	5.22463053664675\\
1.8821218689579	0.145449913059901	5.22085278431567\\
1.8786522282059	0.137691634868728	5.21711690127324\\
1.87515925503907	0.129954761318689	5.21342277893523\\
1.87164394178483	0.122240197450824	5.20977030297375\\
1.86810728217429	0.114548844174849	5.20615935340925\\
1.86455027103159	0.106881598033031	5.20258980470251\\
1.86097390396327	0.0992393509640553	5.19906152584668\\
1.85737917704772	0.0916229900669076	5.19557438045927\\
1.8537670865245	0.0840333973647384	5.19212822687414\\
1.85013862848375	0.0764714495687379	5.18872291823353\\
1.84649479855556	0.0689380178420121	5.18535830258004\\
1.8428365915994	0.0614339675634525	5.18203422294864\\
1.83916500139343	0.0539601580916102	5.17875051745871\\
1.83548102032395	0.0465174425285682	5.17550701940599\\
1.83178563907473	0.0391066674838148	5.17230355735463\\
1.82807984631644	0.0317286728381161	5.16913995522916\\
1.82436462839601	0.0243842915073889	5.16601603240653\\
1.82064096902602	0.0170743492065726	5.16293160380809\\
1.81690984897407	0.00979966421350793	5.15988647999159\\
1.8131722457522	0.00256104713279744	5.15688046724323\\
1.80942913330622	-0.00464069934030902	5.15391336766959\\
1.80568148170514	-0.0118047806560478	5.1509849792897\\
1.80193025683054	-0.0189304106462673	5.14809509612703\\
1.79817642006594	-0.026016811760555	5.14524350830148\\
1.79442092798621	-0.0330632153023651	5.14243000212138\\
1.79066473204692	-0.040068861665146	5.13965436017552\\
1.78690877827376	-0.0470330005684635	5.13691636142515\\
1.7831540069519	-0.0539548912941331	5.13421578129595\\
1.77940135231539	-0.0608338029223482	5.1315523917701\\
1.7756517422365	-0.0676690145678002	5.12892596147821\\
1.77190609791519	-0.0744598156158109	5.12633625579139\\
1.7681653335684	-0.0812055059584585	5.12378303691322\\
1.76443035611949	-0.0879053962307047	5.12126606397175\\
1.76070206488762	-0.0945588080465217	5.11878509311153\\
1.75698135127712	-0.101165074235019	5.1163398775856\\
1.75326909846687	-0.107723539076573	5.11393016784751\\
1.74956618109968	-0.114233558538948	5.11155571164329\\
1.74587346497172	-0.120694500513432	5.10921625410348\\
1.74219180672184	-0.127105745050956	5.10691153783516\\
1.738522053521	-0.133466684598226	5.1046413030139\\
1.73486504276162	-0.139776724233849	5.1024052874758\\
1.731221601747	-0.146035281904457	5.10020322680949\\
1.72759254738067	-0.152241788660842	5.09803485444813\\
1.7239786858558	-0.158395688894069	5.09589990176142\\
1.72038081234456	-0.164496440571624	5.09379809814761\\
1.71679971068753	-0.170543515473519	5.09172917112548\\
1.71323615308306	-0.176536399428435	5.08969284642639\\
1.70969089977667	-0.182474592549842	5.08768884808622\\
1.70616469875043	-0.188357609472127	5.08571689853745\\
1.70265828541234	-0.194184979586723	5.0837767187011\\
1.6991723822857	-0.199956247278235	5.08186802807879\\
1.69570769869853	-0.205670972160564	5.07999054484469\\
1.69226493047293	-0.21132872931304	5.07814398593757\\
1.68884475961447	-0.216929109516548	5.07632806715279\\
1.68544785400156	-0.22247171948965	5.07454250323429\\
1.68207486707484	-0.227956182124718	5.07278700796663\\
1.6787264375266	-0.233382136724058	5.07106129426694\\
1.6754031889901	-0.238749239236037	5.06936507427698\\
1.67210572972901	-0.244057162491211	5.06769805945513\\
1.66883465232675	-0.249305596438455	5.06605996066837\\
1.6655905333759	-0.254494248381084	5.06445048828432\\
1.66237393316761	-0.259622843212986	5.06286935226321\\
1.6591853953809	-0.264691123654744	5.06131626224992\\
1.65602544677212	-0.269698850489768	5.05979092766596\\
1.65289459686434	-0.274645802800418	5.05829305780148\\
1.64979333763665	-0.279531778204135	5.05682236190729\\
1.64672214321363	-0.284356593089566	5.05537854928684\\
1.6436814695547	-0.289120082852689	5.05396132938824\\
1.64067175414349	-0.293822102132944	5.05257041189628\\
1.63769341567726	-0.298462525049358	5.05120550682441\\
1.63474685375626	-0.303041245436675	5.04986632460673\\
1.63183244857522	-0.307558177079504	5.04855257618978\\
1.62895056070364	-0.312013253864054	5.04726397311254\\
1.62610153116362	-0.316406429653415	5.04600022754751\\
1.6232856816616	-0.320737678019949	5.04476105232147\\
1.62050331482895	-0.325006991969379	5.04354616093516\\
1.61775471446268	-0.329214383664857	5.04235526758289\\
1.61504014576608	-0.333359884151049	5.04118808717223\\
1.61235985558935	-0.337443543078215	5.0400443353436\\
1.60971407267026	-0.341465428426283	5.03892372848993\\
1.60710300787483	-0.34542562622893	5.03782598377631\\
1.60452685443794	-0.349324240297662	5.03675081915964\\
1.60198578820403	-0.353161391945891	5.03569795340824\\
1.59947996786771	-0.356937219713017	5.03466710612152\\
1.59700953521443	-0.360651879088499	5.0336579977496\\
1.59457461536114	-0.364305542235945	5.03267034961298\\
1.59217531699693	-0.367898397717182	5.03170388392215\\
1.58981173262369	-0.371430650216337	5.03075832379725\\
1.58748393879677	-0.37490252026392	5.02983339328772\\
1.5851919963656	-0.378314243960895	5.02892881739191\\
1.5829359507144	-0.381666072702767	5.02804432207677\\
1.58071583200276	-0.384958272903655	5.02717963429742\\
1.57853165540636	-0.388191125720373	5.02633448201689\\
1.57638342135758	-0.391364926776508	5.02550859422566\\
1.57427111578617	-0.394479985886501	5.02470170096137\\
1.57219471035992	-0.397536626779723	5.02391353332845\\
1.57015416272524	-0.400535186824556	5.02314382351772\\
1.56814941674793	-0.403476016752469	5.02239230482609\\
1.56618040275371	-0.4063594803821	5.02165871167617\\
1.56424703776896	-0.409185954343333	5.02094277963591\\
1.56234922576135	-0.411955827801378	5.02024424543826\\
1.56048685788045	-0.414669502180846	5.0195628470008\\
1.55865981269846	-0.417327390889836	5.01889832344536\\
1.55686795645079	-0.419929919044004	5.01825041511771\\
1.55511114327675	-0.422477523190648	5.01761886360717\\
1.55338921546021	-0.424970651032786	5.01700341176625\\
1.55170200367023	-0.427409761153232	5.0164038037303\\
1.5500493272017	-0.42979532273868	5.01581978493715\\
1.54843099421605	-0.432127815303776	5.01525110214676\\
1.54684680198184	-0.434407728415202	5.01469750346086\\
1.54529653711545	-0.436635561415754	5.01415873834255\\
1.54377997582172	-0.43881182314842	5.01363455763602\\
1.54229688413461	-0.440937031680456	5.01312471358614\\
1.54084701815783	-0.443011714027472	5.01262895985808\\
1.53943012430553	-0.445036405877503	5.01214705155702\\
1.53804593954292	-0.447011651315092	5.01167874524774\\
1.53669419162694	-0.448938002545368	5.01122379897427\\
1.5353745993469	-0.450816019618127	5.01078197227955\\
1.53408687276515	-0.452646270151906	5.01035302622505\\
1.53283071345772	-0.454429329058064	5.00993672341042\\
1.53160581475498	-0.456165778264864	5.00953282799314\\
1.53041186198227	-0.457856206441547	5.00914110570815\\
1.52924853270058	-0.459501208722413	5.00876132388749\\
1.52811549694722	-0.4611013864309	5.00839325147997\\
1.52701241747641	-0.462657346803663	5.00803665907078\\
1.52593894999997	-0.464169702714652	5.00769131890111\\
1.524894743428	-0.465639072399189	5.00735700488787\\
1.52387944010949	-0.467066079178051	5.00703349264326\\
1.52289267607297	-0.468451351181547	5.00672055949443\\
1.5219340812672	-0.469795521073595	5.00641798450316\\
1.5210032798018	-0.471099225775803	5.00612554848542\\
1.5200998901879	-0.472363106191546	5.00584303403112\\
1.5192235255788	-0.473587806930048	5.00557022552364\\
1.5183737940106	-0.474773976030458	5.00530690915956\\
1.51755029864292	-0.475922264685926	5.00505287296825\\
1.51675263799945	-0.47703332696769	5.00480790683153\\
1.5159804062087	-0.478107819549148	5.00457180250332\\
1.51523319324459	-0.479146401429938	5.00434435362926\\
1.51451058516712	-0.48014973366002	5.00412535576638\\
1.51381216436305	-0.48111847906375	5.00391460640269\\
1.5131375097865	-0.482053301963963	5.0037119049769\\
1.51248619719965	-0.482954867906049	5.00351705289799\\
1.51185779941336	-0.483823843382033	5.00332985356489\\
1.51125188652785	-0.484660895554655	5.00315011238612\\
1.51066802617334	-0.485466691981445	5.0029776367994\\
1.51010578375068	-0.486241900338807	5.00281223629134\\
1.50956472267206	-0.486987188146092	5.00265372241704\\
1.50904440460158	-0.487703222489683	5.00250190881976\\
1.508544389696	-0.488390669747069	5.00235661125054\\
1.50806423684531	-0.489050195310926	5.00221764758787\\
1.50760350391342	-0.489682463313194	5.00208483785729\\
1.50716174797882	-0.490288136349159	5.00195800425108\\
1.50673852557521	-0.490867875201528	5.00183697114786\\
1.50633339293216	-0.491422338564512	5.00172156513224\\
1.50594590621578	-0.4919521827679	5.0016116150145\\
1.50557562176934	-0.492458061501142	5.00150695185019\\
1.50522209635396	-0.492940625537425	5.00140740895977\\
1.50488488738923	-0.493400522457754	5.00131282194828\\
1.50456355319387	-0.493838396375028	5.00122302872497\\
1.50425765322642	-0.494254887658123	5.00113786952293\\
1.50396674832583	-0.494650632655966	5.00105718691874\\
1.50369040095215	-0.495026263421617	5.00098082585211\\
1.50342817542719	-0.495382407436347	5.00090863364555\\
1.50317963817515	-0.495719687333717	5.00084046002396\\
1.50294435796328	-0.496038720623655	5.0007761571343\\
1.50272190614254	-0.496340119416537	5.00071557956524\\
1.50251185688825	-0.496624490147267	5.00065858436678\\
1.50231378744074	-0.496892433299352	5.00060503106991\\
1.50212727834599	-0.497144543128982	5.00055478170624\\
1.5019519136963	-0.497381407389111	5.00050770082765\\
1.50178728137096	-0.497603607053534	5.00046365552593\\
1.50163297327686	-0.497811716040966	5.00042251545242\\
1.50148858558915	-0.498006300939121	5.00038415283763\\
1.50135371899194	-0.49818792072879	5.00034844251094\\
1.5012279789189	-0.498357126507922	5.00031526192017\\
1.50111097579393	-0.4985144612157	5.00028449115129\\
1.50100232527182	-0.498660459356621	5.00025601294799\\
1.50090164847888	-0.498795646724576	5.00022971273138\\
1.50080857225365	-0.498920540126927	5.00020547861963\\
1.50072272938746	-0.499035647108587	5.00018320144756\\
1.50064375886517	-0.499141465676097	5.00016277478632\\
1.50057130610577	-0.499238484021709	5.00014409496306\\
1.50050502320308	-0.499327180247458	5.0001270610805\\
1.50044456916632	-0.499408022089248	5.00011157503662\\
1.50038961016086	-0.499481466640927	5.0000975415443\\
1.50033981974881	-0.499547960078364	5.00008486815095\\
1.5002948791297	-0.499607937383532	5.00007346525815\\
1.50025447738111	-0.499661822068586	5.00006324614131\\
1.50021831169934	-0.499710025899939	5.00005412696928\\
1.50018608764006	-0.499752948622342	5.00004602682403\\
1.50015751935897	-0.499790977682966	5.00003886772025\\
1.50013232985243	-0.499824487955475	5.00003257462503\\
1.50011025119813	-0.49985384146411	5.00002707547749\\
1.50009102479575	-0.499879387107765	5.00002230120839\\
1.50007440160758	-0.499901460384067	5.00001818575983\\
1.50006014239922	-0.499920383113454	5.00001466610483\\
1.50004801798018	-0.499936463163255	5.00001168226704\\
1.5000378094446	-0.499949994171766	5.00000917734032\\
1.50002930841181	-0.499961255272332	5.00000709750839\\
1.50002231726707	-0.499970510817424	5.00000539206452\\
1.50001664940218	-0.499978010102721	5.00000401343112\\
1.50001212945614	-0.499983987091182	5.00000291717941\\
1.5000085935558	-0.499988660137132	5.00000206204905\\
1.50000588955652	-0.499992231710336	5.00000140996777\\
1.50000387728282	-0.49999488812008	5.00000092607104\\
1.50000242876902	-0.499996799239251	5.0000005787217\\
1.50000142849991	-0.499998118228412	5.00000033952958\\
1.5000007736514	-0.499998981259883	5.0000001833712\\
1.50000037433117	-0.499999507241822	5.00000008840933\\
1.50000015381931	-0.499999797542299	5.00000003611269\\
1.500000048809	-0.49999993571338	5.00000001127558\\
1.50000000964713	-0.4999999872152	5.00000000203752\\
1.50000000057497	-0.499999999140047	4.99999999990288\\
1.49999999996885	-0.499999999936439	4.99999999976054\\
};
 \addlegendentry{$\boldsymbol{\bar{\xi}}$ -\textbf{reference}};

\addplot3 [color=red,dashed,line width=2pt]
 table[row sep=crcr] {%
0	0	5\\
3.44971423846421e-11	6.15468697216616e-10	5.00000000136759\\
5.83133114667937e-10	1.02998955385152e-08	5.00000001364864\\
2.96113981458372e-09	5.20029389791475e-08	5.00000006125533\\
9.36418581653211e-09	1.63569192760013e-07	5.00000018460193\\
2.28731238754583e-08	3.97421227383692e-07	5.0000004398594\\
4.74594054721943e-08	8.20256681192221e-07	5.00000089870988\\
8.7991156473241e-08	1.51275896175993e-06	5.00000164810126\\
1.50239802468839e-07	2.56931927699876e-06	5.00000279000165\\
2.40887151486906e-07	4.09776810560141e-06	5.00000444115392\\
3.67532857659959e-07	6.21911454025137e-06	5.00000673283021\\
5.38702202522156e-07	9.06729220431976e-06	5.00000981058644\\
7.63854141426663e-07	1.2788910663544e-05	5.00001383401685\\
1.05338957150427e-06	1.75430114366516e-05	5.00001897650852\\
1.4186597849647e-06	2.35008278598011e-05	5.00002542499592\\
1.87197507764559e-06	3.08455481846063e-05	5.00003337971549\\
2.42661348776494e-06	3.97720813929519e-05	5.00004305396013\\
3.09682964401581e-06	5.04868252975436e-05	5.00005467383387\\
3.89786370560849e-06	6.32074365682627e-05	5.00006847800638\\
4.84595037974086e-06	7.81626023834401e-05	5.00008471746759\\
5.95832800436463e-06	9.55918134542341e-05	5.00010365528228\\
7.25324768609822e-06	0.000115745138211109	5.00012556634474\\
8.74998248478649e-06	0.000138882997975386	5.00015073713332\\
1.04688366375803e-05	0.000165275942967159	5.00017946546512\\
1.24311548165532e-05	0.000195204429024484	5.00021206025059\\
1.46593314148261e-05	0.00022895859492849	5.00024884124822\\
1.71768198569681e-05	0.00026683804024554	5.00029013881917\\
2.00081419301085e-05	0.000309151603611386	5.00033629368193\\
2.31788971327494e-05	0.000356217141393843	5.00038765666703\\
2.67157720387396e-05	0.000408361306680187	5.00044458847169\\
3.06465496742592e-05	0.000465919328543671	5.00050745941451\\
3.50001189059945e-05	0.000529234791550391	5.0005766491902\\
3.98064838389586e-05	0.000598659415473527	5.00065254662424\\
4.50967732226494e-05	0.000674552835186845	5.00073554942763\\
5.09032498644271e-05	0.00075728238071348	5.00082606395157\\
5.72593200491673e-05	0.000847222857409484	5.00092450494223\\
6.41995429643772e-05	0.000944756326264582	5.00103129529543\\
7.17596401300901e-05	0.00105027188430508	5.00114686581142\\
7.9976504832946e-05	0.00116416544508596	5.0012716549496\\
8.88882115639575e-05	0.00128683951926111	5.00140610858325\\
9.85340254595303e-05	0.00141870299522197	5.00155067975432\\
0.000108954411745369	0.00156017091979644	5.00170582842818\\
0.000120191045182952	0.00171166427900077	5.00187202124836\\
0.00013228681951831	0.00187360977883839	5.00204973129132\\
0.000145285856932865	0.00204643962614007	5.00223943782125\\
0.000159233517496143	0.00223059130944091	5.00244162604483\\
0.000174176408620181	0.00242650737989006	5.00265678686598\\
0.000190162394515481	0.00263463523218949	5.00288541664069\\
0.000207240605648394	0.00285542688555887	5.00312801693181\\
0.000225461448199815	0.00308933876472367	5.00338509426377\\
0.000244876613525097	0.00333683148092417	5.00365715987745\\
0.000265539087615122	0.00359836961294332	5.00394472948496\\
0.000287503160558426	0.00387442148815146	5.00424832302441\\
0.000310824436004362	0.00416545896356634	5.00456846441473\\
0.000335559840627216	0.00447195720692698	5.00490568131049\\
0.000361767633591251	0.00479439447778003	5.00526050485667\\
0.000389507416016648	0.00513325190857752	5.00563346944352\\
0.000418840140446289	0.00548901328578491	5.00602511246131\\
0.000449828120313395	0.00586216483099857	5.00643597405521\\
0.000482535039409954	0.00625319498207178	5.00686659688003\\
0.000517025961355965	0.00666259417424861	5.0073175258551\\
0.00055336733906944	0.00709085462130481	5.00778930791905\\
0.000591627024237192	0.00753847009669526	5.00828249178464\\
0.000631874276786375	0.00800593571470735	5.00879762769356\\
0.000674179774356771	0.0084937477116197	5.00933526717128\\
0.000718615621773831	0.00900240322686583	5.00989596278185\\
0.000765255360522452	0.00953240008420224	5.01048026788272\\
0.000814173978221497	0.0100842365728806	5.01108873637955\\
0.000865447918099053	0.0106584112288237	5.01172192248105\\
0.000919155088468422	0.0112554226158041	5.01238038045379\\
0.000975374872204855	0.0118757691066267	5.01306466437702\\
0.00103418813622303	0.0125199486643132	5.01377532789748\\
0.00109567724095525	0.0131884586232889	5.01451292398423\\
0.00115992604983042	0.013881795470572	5.01527800468345\\
0.00122701993875374	0.014600454626964	5.01607112087328\\
0.00129704580558717	0.0153449302282423	5.01689282201861\\
0.00137009207963064	0.0161157149063532	5.01774365592592\\
0.001446248731104	0.0169132995706064	5.01862416849806\\
0.00152560728062979	0.0177381731888701	5.01953490348909\\
0.0016082608087167	0.0185908225687667	5.02047640225906\\
0.00169430396524389	0.0194717321388684	5.02144920352885\\
0.00178383297894602	0.0203813837298927	5.02245384313494\\
0.00187694566689907	0.0213202563558989	5.02349085378426\\
0.00197374144400703	0.0222888259954825	5.02456076480893\\
0.00207432133248925	0.02328756537297	5.0256641019211\\
0.00217878797136873	0.024316943739613	5.02680138696775\\
0.00228724562596111	0.0253774266547805	5.02797313768546\\
0.00239980019736452	0.0264694757671506	5.02917986745519\\
0.0025165592319503	0.0275935485959006	5.03042208505713\\
0.0026376319308544	0.0287500983118955	5.03170029442541\\
0.00276312915946978	0.0299395735188742	5.03301499440293\\
0.00289316345693955	0.0311624180346349	5.03436667849611\\
0.00302784904565096	0.0324190706722166	5.0357558346297\\
0.00316730184073026	0.03370996502108	5.03718294490151\\
0.00331163945953844	0.0350355292282842	5.03864848533722\\
0.00346098123116777	0.0363961857796619	5.0401529256451\\
0.00361544820593927	0.0377923512809909	5.04169672897084\\
0.00377516316490106	0.0392244362391629	5.04328035165221\\
0.00394025062932749	0.0406928448433486	5.04490424297391\\
0.00411083687021934	0.0421979747461596	5.04656884492226\\
0.00428704991780474	0.0437402168448067	5.04827459193996\\
0.00446901957104108	0.0453199550622542	5.05002191068084\\
0.00465687740711786	0.0469375661283699	5.0518112197646\\
0.00485075679096038	0.0485934193610715	5.05364292953152\\
0.0050507928847344	0.0502878764474683	5.05551744179721\\
0.00525712265735173	0.0520212912249983	5.05743514960731\\
0.00546988489397673	0.0537940094625606	5.05939643699225\\
0.00568922020553382	0.055606368641643	5.06140167872191\\
0.00591527103821585	0.0574586977374447	5.06345124006039\\
0.0061481816829935	0.0593513169999932	5.06554547652064\\
0.00638809828512562	0.0612845377352564	5.06768473361924\\
0.00663516885367056	0.0632586620862489	5.06986934663102\\
0.00688954327099846	0.0652739828141321	5.0720996403438\\
0.00715137330230456	0.0673307830793093	5.07437592881305\\
0.00742081260512344	0.0694293362225138	5.07669851511656\\
0.00769801673884435	0.0715699055458914	5.07906769110915\\
0.00798314317422752	0.0737527440940759	5.08148373717727\\
0.00827635130292144	0.0759780944352586	5.08394692199373\\
0.00857780244698124	0.0782461884422503	5.08645750227231\\
0.00888765986838807	0.0805572470735374	5.08901572252242\\
0.00920608877856952	0.0829114801543295	5.09162181480375\\
0.00953325634792109	0.0853090861576012	5.09427599848088\\
0.00986933171532873	0.0877502519851252	5.09697847997794\\
0.0102144859976925	0.0902351527484987	5.09972945253321\\
0.010568892299451	0.0927639515501615	5.10252909595375\\
0.0109327257221077	0.0953367992644061	5.10537757637\\
0.0113061633737571	0.0979538343183803	5.1082750459904\\
0.011689384378613	0.100615182473081	5.11122164285594\\
0.0120825698865377	0.103320956604339	5.1142174905948\\
0.0124859030825721	0.106071256483796	5.1172626981769\\
0.0128995691964667	0.108866168559875	5.12035735966849\\
0.0133237555122145	0.111705765738734	5.12350155398668\\
0.0137586513775842	0.114590107165223	5.12669534465406\\
0.0142044482136553	0.117519238003817	5.1299387795532\\
0.0146613395243535	0.120493189219553	5.13323189068118\\
0.0151295209059882	0.123511977358949	5.13657469390419\\
0.0156091900567906	0.126575604330917	5.13996718871197\\
0.0161005467864531	0.129684057187661	5.14340935797241\\
0.0166037930256697	0.132837307905574	5.14690116768599\\
0.0171191328356784	0.136035313166115	5.15044256674032\\
0.0176467724178035	0.139278014136682	5.15403348666459\\
0.0181869201230005	0.142565336251469	5.15767384138411\\
0.018739786461401	0.145897188992319	5.16136352697473\\
0.0193055841118606	0.149273465669561	5.16510242141735\\
0.019884527928419	0.15269404321834	5.16889038437337\\
0.0204768349198366	0.156158782125463	5.17272725709664\\
0.0210827241855834	0.159667526569921	5.17661286259194\\
0.0217024168326921	0.163220104655356	5.18054700586226\\
0.0223361358926441	0.166816328643212	5.18452947416526\\
0.0229841062388239	0.170455995183353	5.18856003726975\\
0.0236465545044455	0.174138885542585	5.19263844771236\\
0.0243237090008693	0.177864765831441	5.19676444105419\\
0.0250157996362474	0.1816333872295	5.20093773613762\\
0.0257230578344425	0.185444486209502	5.20515803534311\\
0.0264457164541753	0.189297784760433	5.20942502484615\\
0.0271840097083642	0.193192990609766	5.2137383748741\\
0.0279381730836243	0.197129797444986	5.21809773996323\\
0.0287084432599027	0.201107885134512	5.22250275921571\\
0.0294950580302258	0.205126919948126	5.22695305655662\\
0.0302982562205411	0.209186554776974	5.23144824099104\\
0.0311182776096403	0.213286429353213	5.23598790686111\\
0.0319553628491476	0.21742617046936	5.24057163410316\\
0.0328097533835662	0.221605392197397	5.2451989885048\\
0.0336816913703712	0.225823696107655	5.24986952196209\\
0.0345714196001426	0.23008067148753	5.2545827727367\\
0.0354791814167331	0.234375895560044	5.25933826571307\\
0.0364052206374628	0.238708933702284	5.26413551265556\\
0.0373497814733389	0.243079339663735	5.26897401246571\\
0.0383131084492953	0.247486655784521	5.27385325143942\\
0.0392954463244494	0.251930413213581	5.27877270352414\\
0.0402970400123721	0.256410132126768	5.28373183057613\\
0.0413181345013716	0.260925321944916	5.28873008261771\\
0.0423589747747859	0.265475481551844	5.29376689809445\\
0.043419805731284	0.270060099512336	5.29884170413248\\
0.0445008721051749	0.27467865429009	5.30395391679574\\
0.0456024183867213	0.279330614465641	5.30910294134322\\
0.0467246887424592	0.284015438954262	5.31428817248629\\
0.0478679269355213	0.288732577223857	5.31950899464592\\
0.0490323762459633	0.293481469512832	5.32476478221005\\
0.0502182793910936	0.298261547047961	5.33005489979081\\
0.0514258784458048	0.303072232262246	5.3353787024819\\
0.0526554147629072	0.30791293901277	5.34073553611582\\
0.0539071288934636	0.312783072798544	5.34612473752129\\
0.0551812605071256	0.317682030978355	5.35154563478048\\
0.05647804831247	0.322609202988613	5.35699754748639\\
0.0577977299773372	0.327563970561196	5.36247978700019\\
0.0591405420491688	0.332545707941297	5.36799165670853\\
0.0605067198753461	0.337553782105271	5.37353245228093\\
0.0618964975235292	0.342587552978492	5.37910146192708\\
0.0633101077019959	0.347646373653199	5.38469796665426\\
0.0647477816799805	0.352729590606359	5.39032124052465\\
0.0662097492080134	0.357836543917522	5.39597055091274\\
0.0676962384382596	0.362966567486694	5.40164515876269\\
0.0692074758448585	0.368118989252196	5.4073443188457\\
0.0707436861442625	0.373293131408545	5.41306728001738\\
0.0723050922155765	0.378488310624324	5.4188132854752\\
0.0738919150208967	0.383703838260072	5.42458157301581\\
0.0755043735256499	0.388939020586161	5.43037137529248\\
0.0771426846189325	0.394193159000695	5.43618192007251\\
0.0788070630338497	0.399465550247401	5.44201243049461\\
0.0804977212678549	0.40475548663353	5.4478621253263\\
0.0822148695030889	0.410062256247761	5.45373021922138\\
0.0839587155267196	0.415385143178111	5.4596159229773\\
0.0857294646512817	0.420723427729847	5.46551844379259\\
0.0875273196350167	0.426076386643404	5.47143698552432\\
0.0893524806022132	0.431443293312305	5.47737074894547\\
0.0912051449635477	0.436823418001093	5.48331893200242\\
0.0930855073364256	0.442216028063251	5.48928073007237\\
0.0949937594653225	0.447620388159143	5.49525533622077\\
0.0969300901421268	0.45303576047395	5.50124194145877\\
0.0988946851264818	0.458461404935606	5.50723973500066\\
0.100887727066129	0.46389657943275	5.51324790452134\\
0.102909395417253	0.469340540032666	5.51926563641374\\
0.104959866364826	0.474792541199239	5.52529211604631\\
0.10703931274295	0.480251836010905	5.53132652802045\\
0.109147903955208	0.48571767637861	5.53736805642798\\
0.111285805895012	0.491189313263766	5.54341588510861\\
0.113453180865944	0.496665996896216	5.54946919790738\\
0.115650187502113	0.502146976992194	5.55552717893215\\
0.117876980688504	0.507631502972296	5.56158901281105\\
0.120133711481326	0.513118824179441	5.56765388494997\\
0.122420527028369	0.518608190096847	5.57372098179\\
0.124737570489358	0.524098850565998	5.57978949106492\\
0.127084980956308	0.529590056004621	5.58585860205867\\
0.129462893373879	0.535081057624653	5.59192750586282\\
0.131871438459741	0.540571107650225	5.59799539563404\\
0.134310742624926	0.546059459535629	5.6040614668516\\
0.136780927894198	0.551545368183304	5.6101249175748\\
0.139282111826413	0.557028090161804	5.61618494870046\\
0.141814407434883	0.562506883923781	5.62224076422042\\
0.144377923107746	0.567981010023964	5.62829157147899\\
0.146972762528338	0.573449731337132	5.63433658143042\\
0.149599024595556	0.578912313276095	5.64037500889637\\
0.15225680334424	0.58436802400967	5.6464060728234\\
0.154946187865546	0.589816134680657	5.65242899654043\\
0.157667262227319	0.595255919623818	5.6584430080162\\
0.160420105394482	0.600686656583848	5.66444734011675\\
0.163204791149408	0.606107626933351	5.67044123086286\\
0.166021388012316	0.611518115890812	5.67642392368755\\
0.168869959161647	0.61691741273857	5.68239466769351\\
0.171750562354463	0.622304811040783	5.68835271791056\\
0.174663249846833	0.627679608861399	5.69429733555311\\
0.177608068314232	0.633041108982122	5.70022778827762\\
0.180585058771936	0.638388619120372	5.70614335044003\\
0.183594256495425	0.64372145214725	5.71204330335322\\
0.186635690940785	0.649038926305492	5.71792693554442\\
0.189709385665113	0.654340365427426	5.72379354301268\\
0.19281535824693	0.659625099152926	5.72964242948628\\
0.195953620206588	0.664892463147361	5.73547290668018\\
0.199124176926693	0.670141799319537	5.7412842945534\\
0.202327027572517	0.675372456039645	5.74707592156646\\
0.205562165012423	0.680583788357196	5.75284712493879\\
0.208829575738288	0.685775158218956	5.75859725090615\\
0.212129239785938	0.690945934686878	5.76432565497797\\
0.21546113065557	0.696095494156028	5.77003170219482\\
0.218825215232199	0.701223220572505	5.77571476738571\\
0.222221453706089	0.706328505651361	5.78137423542555\\
0.2256497994932	0.711410749094511	5.78700950149245\\
0.229110199155632	0.716469358808642	5.79261997132513\\
0.23260259232208	0.721503751123114	5.79820506148024\\
0.236126911608285	0.726513351007856	5.80376419958973\\
0.239683082537492	0.73149759229126	5.80929682461816\\
0.243271023460917	0.736455917878062	5.81480238712006\\
0.246890645478208	0.741387779967225	5.82028034949723\\
0.25054185235792	0.74629264026981	5.82573018625604\\
0.254224540457988	0.751169970226846	5.83115138426476\\
0.257938598646207	0.756019251227183	5.8365434430108\\
0.261683908220715	0.760839974825354	5.84190587485806\\
0.265460342830484	0.765631642959418	5.8472382053041\\
0.269267768395809	0.770393768168798	5.85253997323752\\
0.27310604302881	0.775125873812116	5.85781073119507\\
0.276975016953928	0.779827494285015	5.863050045619\\
0.280874532428439	0.78449817523798	5.86825749711422\\
0.28480442366296	0.789137473794145	5.87343268070552\\
0.288764516741971	0.793744958767092	5.87857520609478\\
0.292754629544332	0.798320210878648	5.88368469791813\\
0.296774571663813	0.802862822976669	5.88876079600316\\
0.300824144329627	0.807372400252814	5.89380315562604\\
0.304903140326963	0.811848560460313	5.8988114477687\\
0.309011343917533	0.816290934131726	5.90378535937591\\
0.313148530760121	0.82069916479669	5.90872459361247\\
0.317314467831132	0.825072909199664	5.91362887012025\\
0.321508913345157	0.82941183751765	5.9184979252753\\
0.325731616675533	0.833715633577923	5.92333151244494\\
0.32998231827492	0.837983995075734	5.92812940224479\\
0.334260749595872	0.842216633792014	5.93289138279583\\
0.338566633011416	0.846413275811075	5.9376172599811\\
0.342899681753349	0.850573661711456	5.94230685767215\\
0.347259599933787	0.85469754663048	5.94696001778944\\
0.351646082678639	0.858784700158984	5.95157660012695\\
0.356058816306658	0.862834906167032	5.95615648210466\\
0.360497478508382	0.866847962629714	5.96069955851607\\
0.364961738523371	0.870823681455467	5.9652057412759\\
0.369451257316054	0.874761888316434	5.96967495916791\\
0.373965687750429	0.878662422480526	5.97410715759279\\
0.378504674763786	0.88252513664491	5.97850229831623\\
0.38306785553963	0.886349896770686	5.98286035921696\\
0.387654859679931	0.890136581918555	5.98718133403493\\
0.392265309376796	0.893885084085316	5.99146523211953\\
0.396898819583681	0.897595308041067	5.99571207817788\\
0.401554998186189	0.90126717116699	5.9999219120231\\
0.40623344617254	0.904900603293625	6.00409478832273\\
0.410933757803752	0.908495546539569	6.0082307763471\\
0.415655520783585	0.91205195515052	6.01232995971773\\
0.420398316428279	0.915569795338617	6.01639243615586\\
0.425161719836118	0.919049045122041	6.02041831723088\\
0.429945300056851	0.922489694164819	6.02440772810886\\
0.434748620260978	0.925891743616821	6.02836080730109\\
0.439571237908942	0.929255205953907	6.03227770641264\\
0.444412704920216	0.932580104818211	6.0361585898909\\
0.449272567842318	0.935866474858538	6.04000363477424\\
0.454150368019753	0.939114361570859	6.04381303044055\\
0.459045641762899	0.942323821138896	6.04758697835591\\
0.463957920516842	0.945494920274778	6.05132569182325\\
0.468886731030161	0.948627736059762	6.05502939573093\\
0.473831595523679	0.95172235578501	6.05869832630149\\
0.478792031859176	0.954778876792417	6.06233273084032\\
0.483767553708073	0.957797406315482	6.0659328674843\\
0.48875767072009	0.960778061320217	6.06949900495058\\
0.493761888691878	0.963720968346091	6.07303142228526\\
0.498779709735631	0.966626263347004	6.07653040861213\\
0.503810632447678	0.969494091532287	6.07999626288142\\
0.50885415207706	0.972324607207732	6.08342929361853\\
0.513909760694087	0.975117973616636	6.08682981867281\\
0.518976947358885	0.977874362780872	6.09019816496635\\
0.524055198289931	0.980593955341976	6.0935346682427\\
0.529143997032569	0.983276940402249	6.09683967281572\\
0.534242824627526	0.985923515365881	6.10011353131835\\
0.53935115977941	0.988533885780078	6.10335660445141\\
0.544468479025201	0.991108265176214	6.10656926073244\\
0.549594256902735	0.993646874910992	6.10975187624447\\
0.554727966119178	0.996149944007611	6.1129048343849\\
0.559869077719496	0.998617708996951	6.11602852561433\\
0.565017061254916	1.00105041375876	6.11912334720535\\
0.570171384951378	1.00344830936288	6.12218970299144\\
0.575331515877986	1.00581165391041	6.1252280031158\\
0.580496920115452	1.00814071237498	6.12823866378022\\
0.585667062924534	1.01043575644395	6.13122210699392\\
0.590841408914468	1.01269706435964	6.13417876032245\\
0.596019422211396	1.01492492076061	6.13710905663654\\
0.601200566626794	1.01711961652288	6.140013433861\\
0.606384305825888	1.01928144860119	6.14289233472357\\
0.611570103496073	1.02141071987027	6.14574620650384\\
0.616757423515328	1.02350773896614	6.14857550078212\\
0.621945730120621	1.02557282012734	6.15138067318836\\
0.627134488076316	1.02760628303625	6.15416218315098\\
0.632323162842583	1.02960845266035	6.15692049364587\\
0.637511220743791	1.03157965909356	6.1596560709452\\
0.642698129136911	1.03352023739751	6.16236938436638\\
0.64788335657991	1.03543052744283	6.16506090602096\\
0.653066373000149	1.0373108737505	6.16773111056351\\
0.658246649862768	1.03916162533316	6.17038047494056\\
0.663423660339085	1.04098313553639	6.17300947813952\\
0.668596879474978	1.0427757618801	6.17561860093754\\
0.673765784359275	1.04453986589979	6.1782083256505\\
0.67892985429214	1.04627581298796	6.18077913588187\\
0.684088570953461	1.04798397223538	6.18333151627163\\
0.689241418571229	1.04966471627246	6.18586595224524\\
0.694387884089924	1.05131842111061	6.18838292976248\\
0.699527457338903	1.05294546598357	6.19088293506642\\
0.704659631200772	1.05454623318876	6.19336645443231\\
0.709783901779781	1.05612110792866	6.19583397391652\\
0.714899768570196	1.05767047815213	6.19828597910543\\
0.720006734624689	1.05919473439582	6.20072295486436\\
0.725104306722717	1.06069426962549	6.20314538508648\\
0.730191995538906	1.0621694790774	6.20555375244171\\
0.735269315811439	1.0636207600997	6.20794853812567\\
0.740335786510433	1.06504851199375	6.21033022160852\\
0.745390931006334	1.06645313585553	6.21269928038395\\
0.750434277238297	1.06783503441703	6.21505618971801\\
0.755465357882578	1.06919461188759	6.21740142239807\\
0.760483710520922	1.0705322737953	6.21973544848167\\
0.765488877808955	1.0718484268284	6.22205873504548\\
0.770480407644577	1.07314347867663	6.22437174593414\\
0.775457853336356	1.07441783787264	6.22667494150917\\
0.780420773771928	1.07567191363335	6.22896877839787\\
0.785368733586393	1.07690611570137	6.23125370924221\\
0.790301303330716	1.07812085418637	6.23353018244768\\
0.795218059640137	1.07931653940646	6.23579864193222\\
0.800118585402571	1.0804935817296	6.23805952687504\\
0.805002469927022	1.08165239141498	6.24031327146555\\
0.809869309111993	1.0827933784544	6.24256030465218\\
0.814718705613907	1.08391695241369	6.24480104989128\\
0.819550269015519	1.08502352227405	6.24703592489594\\
0.824363615994344	1.08611349627349	6.2492653413849\\
0.829158370491084	1.08718728174822	6.25148970483136\\
0.833934163878052	1.08824528497399	6.25370941421182\\
0.838690635127614	1.08928791100751	6.25592486175497\\
0.843427430980621	1.09031556352787	6.25813643269049\\
0.848144206114855	1.09132864467787	6.26034450499787\\
0.852840623313474	1.09232755490543	6.26254944915528\\
0.857516353633465	1.093312692805	6.26475162788836\\
0.862171076574098	1.09428445495891	6.26695139591904\\
0.866804480245388	1.09524323577877	6.26914909971436\\
0.871416261536561	1.09618942734683	6.27134507723527\\
0.876006126284526	1.09712341925742	6.27353965768542\\
0.880573789442347	1.09804559845824	6.27573316125999\\
0.88511897524773	1.0989563490918	6.27792589889442\\
0.889641417391509	1.09985605233678	6.28011817201324\\
0.894140859186135	1.10074508624939	6.2823102722788\\
0.89861705373418	1.10162382560475	6.28450248134011\\
0.903069764096841	1.10249264173825	6.28669507058151\\
0.907498763462446	1.10335190238692	6.2888883008715\\
0.91190383531498	1.10420197153079	6.29108242231144\\
0.916284773602599	1.10504320923424	6.29327767398433\\
0.92064138290617	1.10587597148737	6.29547428370352\\
0.924973478607802	1.10670061004734	6.29767246776143\\
0.92928088705939	1.10751747227972	6.2998724306783\\
0.93356344575117	1.10832690099985	6.30207436495087\\
0.937821003480274	1.10912923431416	6.30427845080112\\
0.942053420519296	1.10992480546152	6.30648485592492\\
0.946260568784867	1.11071394265458	6.30869373524078\\
0.950442332006233	1.11149696892108	6.31090523063846\\
0.954598605893845	1.11227420194519	6.3131194707277\\
0.958729298307954	1.11304595390885	6.31533657058688\\
0.962834329427216	1.11381253133303	6.31755663151164\\
0.966913631917307	1.1145742349191	6.31977974076354\\
0.970967151099538	1.11533135939013	6.32200597131875\\
0.97499484511949	1.11608419333215	6.32423538161659\\
0.978996685115646	1.1168330190355	6.32646801530824\\
0.982972655388044	1.11757811233608	6.32870390100529\\
0.98692275356693	1.11831974245668	6.33094305202835\\
0.990846990781418	1.11905817184822	6.3331854661557\\
0.994745391828172	1.11979365603105	6.33543112537179\\
0.998617995340082	1.12052644343622	6.33767999561586\\
1.00246485395496	1.12125677524675	6.3399320265305\\
1.00628603448424	1.12198488523886	6.3421871512102\\
1.01008161808169	1.12271099962326	6.34444528594987\\
1.01385170041215	1.12343533688636	6.34670632999343\\
1.01759639182018	1.12415810763156	6.34897016528338\\
1.02131581745468	1.1248795144433	6.35123665625203\\
1.0250101172387	1.12559975183041	6.35350564980741\\
1.02867944566744	1.12631900625763	6.35577697553881\\
1.03232397154507	1.12703745620866	6.35805044597724\\
1.03594387772181	1.12775527224907	6.36032585685881\\
1.03953936083364	1.12847261708778	6.36260298738804\\
1.04311063104416	1.12918964563738	6.36488160050134\\
1.04665791178817	1.12990650507352	6.36716144313044\\
1.05018143951675	1.13062333489346	6.369442246466\\
1.0536814634436	1.13134026697406	6.37172372622111\\
1.05715824529231	1.13205742562906	6.37400558289495\\
1.06061205904458	1.13277492766608	6.3762875020364\\
1.06404319068907	1.13349288244309	6.37856915450774\\
1.06745193797092	1.13421139192465	6.38085019674832\\
1.0708386101417	1.13493055073785	6.38313027103833\\
1.0742035277098	1.13565044622801	6.38540900576247\\
1.07754702219119	1.13637115851425	6.38768601567377\\
1.08086943586042	1.13709276054485	6.38996090215734\\
1.08417112150191	1.13781531815249	6.3922332534942\\
1.08745244216142	1.13853889010939	6.39450264512503\\
1.09071377089768	1.13926352818238	6.39676863991405\\
1.09395549053421	1.13998927718782	6.39903078841284\\
1.09717799341116	1.14071617504658	6.40128862912416\\
1.10038168113741	1.14144425283882	6.40354168876587\\
1.10356696434256	1.14217353485882	6.40578948253475\\
1.10673426242916	1.14290403866977	6.40803151437042\\
1.10988400332488	1.1436357751585	6.41026727721919\\
1.1130166232348	1.14436874859015	6.41249625329801\\
1.1161325663937	1.14510295666293	6.41471791435835\\
1.11923228481838	1.14583839056274	6.41693172195015\\
1.12231623806006	1.14657503501786	6.4191371276857\\
1.12538489295673	1.14731286835357	6.42133357350364\\
1.12843872338555	1.1480518625468	6.42352049193284\\
1.13147821001529	1.14879198328077	6.42569730635643\\
1.13450384005874	1.1495331899996	6.42786343127568\\
1.13751610702513	1.15027543596293	6.43001827257402\\
1.1405155104726	1.15101866830054	6.43216122778102\\
1.14350255576062	1.15176282806698	6.43429168633633\\
1.14647775380245	1.15250785029614	6.43640902985372\\
1.14944162081757	1.1532536640559	6.43851263238502\\
1.15239467808417	1.15400019250273	6.44060186068417\\
1.15533745169156	1.1547473529363	6.44267607447122\\
1.15827047229262	1.1554950568541	6.44473462669631\\
1.16119427485629	1.15624321000603	6.44677686380374\\
1.16410939841995	1.15699171244906	6.44880212599597\\
1.16701638584193	1.15774045860182	6.45080974749763\\
1.16991578355387	1.1584893372992	6.4527990568196\\
1.17280814131325	1.15923823184703	6.45476937702302\\
1.17569401195575	1.15998702007666	6.45672002598337\\
1.17857395114769	1.16073557439959	6.45865031665449\\
1.1814485171385	1.16148376186212	6.46055955733264\\
1.18431827051309	1.16223144419998	6.46244705192058\\
1.18718377394429	1.16297847789296	6.46431210019163\\
1.19004559194528	1.16372471421955	6.46615399805373\\
1.19290429062198	1.16446999931157	6.46797203781352\\
1.19576043742546	1.16521417420887	6.46976550844043\\
1.19861460090437	1.16595707491389	6.47153369583073\\
1.2014673504573	1.16669853244639	6.47327588307167\\
1.20431925608523	1.16743837289809	6.47499135070549\\
1.20717088814386	1.16817641748728	6.47667937699361\\
1.21002281709608	1.16891248261355	6.47833923818063\\
1.21287561326429	1.16964637991239	6.47997020875851\\
1.21572984658285	1.17037791630993	6.48157156173059\\
1.2185860863504	1.17110689407754	6.48314256887578\\
1.22144490098229	1.17183311088654	6.48468250101258\\
1.22430685776297	1.17255635986287	6.48619062826327\\
1.22717252259833	1.1732764296418	6.48766622031795\\
1.23004245976807	1.17399310442255	6.48910854669869\\
1.23291723167815	1.17470616402302	6.49051687702364\\
1.23579739861309	1.1754153839345	6.49189048127113\\
1.23868351848836	1.17612053537629	6.49322863004379\\
1.24157614660279	1.17682138535046	6.49453059483269\\
1.24447583539091	1.17751769669653	6.49579564828141\\
1.24738313417531	1.17820922814615	6.49702306445019\\
1.25029858891905	1.17889573437784	6.49821211908007\\
1.25322274197801	1.17957696607166	6.49936208985693\\
1.25615613185325	1.18025266996393	6.5004722566757\\
1.25909929294341	1.18092258890195	6.5015419019044\\
1.26205275529708	1.18158646189872	6.5025703106483\\
1.26501704436513	1.18224402418763	6.50355677101403\\
1.26799268075316	1.1828950072772	6.50450057437368\\
1.27098017997381	1.18353913900578	6.50540101562891\\
1.27398005219918	1.18417614359632	6.50625739347509\\
1.27699280201318	1.18480574171104	6.50706901066535\\
1.28001892816393	1.18542765050619	6.50783517427476\\
1.28305892331615	1.18604158368677	6.50855519596438\\
1.28611327380353	1.18664725156127	6.50922839224536\\
1.28918245938113	1.1872443610964	6.50985408474309\\
1.29226695297775	1.18783261597183	6.51043160046121\\
1.29536722044836	1.18841171663493	6.51096027204579\\
1.29848372032649	1.1889813603555	6.51143943804933\\
1.30161690357661	1.18954124128053	6.51186844319493\\
1.30476721334654	1.19009105048894	6.51224663864028\\
1.30793508471989	1.19063047604631	6.5125733822418\\
1.31112094446844	1.19115920305967	6.51284803881866\\
1.31432521080458	1.19167691373219	6.51306998041688\\
1.31754829313372	1.19218328741799	6.51323858657334\\
1.32079059180673	1.19267800067687	6.51335324457989\\
1.32405249787235	1.19316072732905	6.51341334974732\\
1.32733439282968	1.19363113850997	6.51341830566948\\
1.33063664838055	1.194088902725	6.51336752448722\\
1.33395962618204	1.19453368590424	6.51326042715248\\
1.33730367759889	1.19496515145726	6.51309644369228\\
1.340669143456	1.19538296032786	6.51287501347271\\
1.34405635379085	1.19578677104886	6.51259558546296\\
1.34746562760604	1.19617623979686	6.51225761849927\\
1.35089727262171	1.19655102044696	6.51186058154895\\
1.35435158502807	1.1969107646276	6.51140395397434\\
1.35782884923788	1.1972551217753	6.51088722579672\\
1.36132933763898	1.19758373918941	6.51030989796035\\
1.36485331034677	1.1978962620869	6.50967148259634\\
1.36840101495676	1.19819233365716	6.50897150328661\\
1.37197268629706	1.19847159511672	6.5082094953278\\
1.37556854618099	1.19873368576407	6.50738500599518\\
1.37918880315956	1.19897824303442	6.50649759480654\\
1.38283365227404	1.19920490255448	6.5055468337861\\
1.38650327480857	1.19941329819722	6.50453230772835\\
1.39019783804268	1.19960306213669	6.50345361446191\\
1.39391749500392	1.19977382490276	6.5023103651134\\
1.39766238422041	1.19992521543592	6.50110218437128\\
1.40143262947351	1.20005686114205	6.49982871074962\\
1.40522833955038	1.20016838794723	6.49848959685196\\
1.40904960799662	1.20025942035246	6.49708450963509\\
1.41289651286894	1.20032958148853	6.49561313067279\\
1.41676911648779	1.20037849317073	6.49407515641964\\
1.42066746519	1.20040577595366	6.49247029847477\\
1.4245915890815	1.20041104918604	6.49079828384555\\
1.42854150178997	1.20039393106545	6.48905885521136\\
1.43251720021756	1.20035403869313	6.48725177118724\\
1.4365186642936	1.20029098812879	6.48537680658763\\
1.44054585672731	1.20020439444536	6.48343375269001\\
1.44459872276054	1.20009387178381	6.48142241749856\\
1.44867718992056	1.19995903340791	6.47934262600782\\
1.45278116777276	1.19979949175901	6.47719422046626\\
1.45691054767349	1.19961485851087	6.47497706063995\\
1.46106520252282	1.19940474462439	6.47269102407611\\
1.46524498651736	1.19916876040243	6.47033600636667\\
1.46944973490308	1.19890651554461	6.46791192141186\\
1.47367926372814	1.19861761920205	6.46541870168374\\
1.47793336959578	1.19830168003218	6.46285629848968\\
1.48221182941715	1.19795830625356	6.4602246822359\\
1.4865144001642	1.19758710570059	6.45752384269097\\
1.49084081862255	1.19718768587845	6.45475378924673\\
1.49519080122614	1.19675965402341	6.45191455112581\\
1.49956404412207	1.19630261718064	6.44900617738004\\
1.50396022344539	1.19581618229774	6.44602873670307\\
1.50837899565794	1.19529995632242	6.4429823172027\\
1.51281999788618	1.19475354630034	6.43986702617231\\
1.51728284825523	1.19417655947251	6.43668298986237\\
1.52176714622003	1.19356860337269	6.43343035325209\\
1.52627247289399	1.19292928592457	6.43010927982109\\
1.53079839137553	1.19225821553886	6.42671995132129\\
1.53534444707295	1.19155500121028	6.4232625675487\\
1.53991016802784	1.1908192526144	6.41973734611544\\
1.54449506523727	1.19005058020455	6.41614452222169\\
1.54909863297498	1.18924859530848	6.41248434842776\\
1.5537203491117	1.18841291022516	6.40875709442622\\
1.5583596754348	1.18754313832135	6.40496304681396\\
1.56301605796727	1.18663889412829	6.40110250886447\\
1.56768892728625	1.18569979343827	6.39717580029997\\
1.57237769884111	1.18472545340117	6.39318325706371\\
1.57708177327113	1.18371549262101	6.38912523109223\\
1.58180053672293	1.18266953125246	6.38500209008767\\
1.58653336116756	1.18158719109733	6.38081421729008\\
1.59127960471748	1.18046809570107	6.37656201124983\\
1.59603861194317	1.17931187044919	6.37224588559993\\
1.60080971418979	1.17811814266375	6.36786626882847\\
1.60559222989347	1.17688654169979	6.36342360405103\\
1.61038546489765	1.17561669904173	6.35891834878314\\
1.61518871276924	1.17430824839983	6.35435097471271\\
1.62000125511467	1.17296082580658	6.34972196747256\\
1.62482236189588	1.1715740697131	6.34503182641285\\
1.62965129174625	1.17014762108558	6.34028106437366\\
1.63448729228644	1.1686811235016	6.33547020745748\\
1.63932960044018	1.16717422324657	6.33059979480174\\
1.64417744275002	1.16562656941013	6.32567037835142\\
1.64903003569301	1.16403781398246	6.32068252263158\\
1.65388658599635	1.16240761195071	6.31563680451993\\
1.65874629095303	1.16073562139537	6.31053381301948\\
1.66360833873739	1.15902150358659	6.30537414903108\\
1.66847190872069	1.15726492308061	6.30015842512608\\
1.67333617178659	1.15546554781607	6.29488726531894\\
1.6782002906467	1.1536230492104	6.28956130483986\\
1.68306342015601	1.15173710225615	6.28418118990743\\
1.68792470762834	1.1498073856174	6.2787475775013\\
1.6927832931518	1.14783358172603	6.27326113513478\\
1.69763830990416	1.14581537687816	6.26772254062759\\
1.70248888446826	1.14375246133043	6.26213248187845\\
1.70733413714735	1.14164452939639	6.2564916566378\\
1.7121731822805	1.13949127954286	6.25080077228049\\
1.71700512855786	1.13729241448622	6.24506054557845\\
1.72182907933607	1.13504764128882	6.23927170247335\\
1.7266441329535	1.1327566714553	6.23343497784938\\
1.73144938304558	1.13041922102891	6.22755111530586\\
1.73624391886006	1.12803501068791	6.22162086692998\\
1.74102682557231	1.12560376584189	6.21564499306949\\
1.74579718460055	1.1231252167281	6.20962426210543\\
1.75055407392111	1.12059909850781	6.2035594502248\\
1.75529656838367	1.11802515136267	6.19745134119327\\
1.76002374002649	1.11540312059105	6.1913007261279\\
1.7647346583916	1.11273275670435	6.18510840326984\\
1.76942839084003	1.11001381552342	6.17887517775701\\
1.77410400286701	1.10724605827485	6.17260186139682\\
1.77876055841716	1.10442925168735	6.1662892724389\\
1.78339712019964	1.10156316808808	6.15993823534773\\
1.78801275000339	1.09864758549903	6.15354958057538\\
1.79260650901222	1.09568228773335	6.14712414433418\\
1.79717745812004	1.09266706449172	6.14066276836945\\
1.80172465824594	1.08960171145871	6.13416629973211\\
1.80624717064943	1.08648603039913	6.12763559055142\\
1.81074405724549	1.08331982925438	6.12107149780764\\
1.81521438091977	1.08010292223885	6.11447488310468\\
1.8196572058437	1.07683512993626	6.10784661244277\\
1.8240715977896	1.07351627939602	6.10118755599114\\
1.82845662444583	1.07014620422963	6.09449858786065\\
1.83281135573191	1.06672474470703	6.08778058587644\\
1.83713486411362	1.06325174785299	6.08103443135056\\
1.8414262249181	1.05972706754346	6.07426100885462\\
1.845684516649	1.056150564602	6.06746120599239\\
1.84990882130155	1.05252210689612	6.06063591317243\\
1.85409822467771	1.0488415694337	6.0537860233807\\
1.8582518167012	1.04510883445936	6.04691243195314\\
1.86236869173269	1.04132379155086	6.04001603634828\\
1.86644794888484	1.03748633771552	6.03309773591982\\
1.87048869233741	1.03359637748658	6.02615843168917\\
1.87449003165241	1.02965382301964	6.01919902611805\\
1.87845108208912	1.02565859418906	6.01222042288105\\
1.88237096491926	1.02161061868438	6.00522352663811\\
1.88624880774206	1.0175098321067	5.99820924280712\\
1.89008374479939	1.01335617806517	5.9911784773364\\
1.89387491729082	1.00914960827335	5.98413213647724\\
1.89762147368877	1.00489008264568	5.97707112655636\\
1.90132257005362	1.00057756939391	5.96999635374844\\
1.90497737034876	0.99621204512352	5.96290872384859\\
1.90858504675581	0.991793494930181	5.95580914204477\\
1.91214477998964	0.987321912496201	5.94869851269031\\
1.91565575961356	0.982797300186977	5.9415777390763\\
1.9191171843544	0.978219669147455	5.93444772320406\\
1.92252826241766	0.97358903939859	5.92730936555752\\
1.92588821180266	0.968905439933819	5.92016356487564\\
1.92919626061767	0.964168908815532	5.91301121792481\\
1.93245164739502	0.959379493271552	5.90585321927123\\
1.93565362140632	0.954537249791621	5.89869046105326\\
1.93880144297756	0.949642244223884	5.89152383275376\\
1.94189438380428	0.944694551871393	5.88435422097249\\
1.94493172726679	0.939694257588598	5.87718250919835\\
1.94791276874526	0.934641455877862	5.87000957758178\\
1.950836815935	0.929536250985965	5.86283630270697\\
1.95370318916158	0.924378757000629	5.85566355736422\\
1.95651122169605	0.919169097947035	5.84849221032217\\
1.95926026007016	0.913907407884358	5.84132312610005\\
1.96194966439157	0.908593831002296	5.83415716473995\\
1.96457880865905	0.903228521717616	5.826995181579\\
1.96714708107777	0.897811644770701	5.81983802702165\\
1.96965388437446	0.892343375322098	5.81268654631178\\
1.97209863611275	0.886823899049082	5.80554157930496\\
1.97448076900835	0.881253412242222	5.79840396024055\\
1.9767997312444	0.875632121901948	5.7912745175139\\
1.97905498678667	0.869960245835132	5.78415407344846\\
1.98124601569893	0.864238012751673	5.77704344406788\\
1.9833723144582	0.858465662361084	5.76994343886816\\
1.98543339627007	0.852643445469092	5.76285486058968\\
1.98742879138406	0.846771624074238	5.75577850498931\\
1.98935804740892	0.84085047146449	5.74871516061244\\
1.99122072962798	0.834880272313855	5.74166560856503\\
1.99301642131455	0.828861322779005	5.73463062228561\\
1.99474472404722	0.822793930595905	5.7276109673173\\
1.99640525802534	0.816678415176447	5.72060740107977\\
1.99799766238432	0.810515107705093	5.71362067264123\\
1.99952159551111	0.804304351235523	5.70665152249037\\
2.00097673535959	0.798046500787292	5.69970068230826\\
2.00236277976602	0.791741923442489	5.69276887474031\\
2.00367944676448	0.785390998442407	5.68585681316813\\
2.00492647490234	0.778994117284218	5.67896520148142\\
2.00610362355573	0.772551683817653	5.67209473384978\\
2.00721067324505	0.766064114341692	5.66524609449462\\
2.00824742595044	0.759531837701259	5.65841995746091\\
2.00921370542732	0.75295529538392	5.651616986389\\
2.01010935752194	0.746334941616596	5.64483783428637\\
2.01093425048691	0.739671243462273	5.63808314329945\\
2.01168827529674	0.732964680916726	5.63135354448525\\
2.01237134596346	0.726215747005248	5.62464965758317\\
2.01298339985219	0.719424947879381	5.61797209078661\\
2.01352439799675	0.712592802913658	5.61132144051468\\
2.01399432541529	0.705719844802352	5.60469829118385\\
2.01439319142563	0.69880661965608	5.5981032149833\\
2.01472102984693	0.691853687037997	5.59153677169275\\
2.0149778989204	0.684861619850762	5.58499950864947\\
2.01516388102291	0.677831004113402	5.57849196081942\\
2.01527908233289	0.67076243871286	5.57201465088618\\
2.01532363249822	0.663656535156521	5.56556808934045\\
2.01529768430765	0.656513917326622	5.55915277456987\\
2.0152014133652	0.649335221236207	5.55276919294919\\
2.01503501776703	0.642121094786359	5.54641781893066\\
2.01479871778031	0.634872197524513	5.54009911513468\\
2.01449275552387	0.62758920040365	5.53381353244061\\
2.01411739465017	0.620272785542247	5.52756151007782\\
2.01367292002858	0.612923645984849	5.52134347571677\\
2.01315963742957	0.605542485463155	5.5151598455603\\
2.01257787320977	0.598130018157552	5.50901102443502\\
2.01192797399771	0.590686968459007	5.50289740588274\\
2.01121030638019	0.583214070731268	5.49681937225205\\
2.01042525658906	0.575712069073323	5.49077729478994\\
2.00957323018852	0.568181717082073	5.48477153373345\\
2.00865465176264	0.560623777615187	5.47880243840148\\
2.00766996460331	0.553039022554112	5.47287034728654\\
2.00661963039832	0.545428232567206	5.46697558814662\\
2.00550412891971	0.537792196872983	5.46111847809707\\
2.00432395771223	0.530131713003444	5.45529932370254\\
2.00307963178208	0.522447586567491	5.44951842106895\\
2.00177168328558	0.514740631014393	5.44377605593548\\
2.0004006612181	0.50701166739732	5.43807250376661\\
1.99896713110303	0.499261524136912	5.43240802984417\\
1.99747167468077	0.491491036784886	5.42678288935948\\
1.99591488959784	0.48370104778768	5.42119732750538\\
1.99429738909604	0.475892406250121	5.41565157956847\\
1.99261980170163	0.468065967699109	5.41014587102119\\
1.99088277091453	0.460222593847332	5.40468041761409\\
1.98908695489758	0.45236315235698	5.39925542546797\\
1.98723302616583	0.444488516603488	5.39387109116614\\
1.98532167127581	0.436599565439275	5.38852760184667\\
1.98335359051483	0.4286971829575	5.38322513529469\\
1.98132949759034	0.420782258255825	5.37796386003461\\
1.97925011931922	0.412855685200174	5.37274393542248\\
1.97711619531715	0.404918362188508	5.36756551173831\\
1.97492847768791	0.396971191914599	5.36242873027838\\
1.97268773071279	0.389015081131801	5.35733372344763\\
1.97039473053987	0.381050940416831	5.352280614852\\
1.96805026487343	0.373079683933549	5.34726951939086\\
1.96565513266328	0.365102229196736	5.34230054334935\\
1.9632101437941	0.357119496835874	5.33737378449084\\
1.96071611877481	0.34913241035893	5.33248933214937\\
1.95817388842794	0.341141895916133	5.32764726732205\\
1.95558429357891	0.333148882063759	5.32284766276152\\
1.95294818474547	0.325154299527908	5.31809058306846\\
1.95026642182697	0.317159080968286	5.31337608478403\\
1.94753987379376	0.309164160741984	5.30870421648237\\
1.94476941837646	0.301170474667259	5.30407501886309\\
1.94195594175538	0.29317895978731	5.2994885248438\\
1.93910033824979	0.285190554134061	5.29494475965265\\
1.93620351000731	0.277206196491934	5.29044374092082\\
1.93326636669317	0.26922682616163	5.28598547877506\\
1.93028982517959	0.261253382723906	5.2815699759303\\
1.92727480923509	0.253286805803351	5.27719722778214\\
1.92422224921381	0.245328034832164	5.27286722249947\\
1.92113308174484	0.237378008813931	5.26857994111702\\
1.91800824942151	0.229437666087399	5.26433535762794\\
1.91484870049073	0.221507944090257	5.2601334390764\\
1.91165538854228	0.213589779122911	5.25597414565017\\
1.90842927219816	0.20568410611226	5.25185743077328\\
1.90517131480186	0.197791858375476	5.24778324119854\\
1.90188248410768	0.189913967383776	5.24375151710021\\
1.89856375197003	0.182051362526211	5.23976219216663\\
1.89521609403274	0.174204970873431	5.23581519369281\\
1.89184048941837	0.166375716941477	5.23191044267307\\
1.8884379204175	0.158564522455554	5.22804785389366\\
1.88500937217802	0.15077230611381	5.22422733602543\\
1.88155583239445	0.142999983351127	5.22044879171643\\
1.87807829099723	0.135248466102893	5.21671211768458\\
1.87457773984202	0.127518662568792	5.21301720481029\\
1.87105517239898	0.119811476976587	5.20936393822909\\
1.86751158344208	0.112127809345905	5.20575219742433\\
1.8639479687384	0.104468555252026	5.20218185631977\\
1.86036532473743	0.0968346055896665	5.19865278337225\\
1.85676464826033	0.0892268463367754	5.19516484166435\\
1.85314693618927	0.0816461583183195	5.191717888997\\
1.84951318515671	0.0740934169700778	5.18831177798214\\
1.84586439123468	0.0665694921024344	5.18494635613537\\
1.84220154962408	0.0590752476641733	5.18162146596858\\
1.83852565434399	0.0516115415062745	5.17833694508259\\
1.83483769792098	0.0441792251457123	5.17509262625979\\
1.83113867107835	0.0367791435292536	5.17188833755677\\
1.82742956242549	0.0294121347972592	5.16872390239691\\
1.82371135814713	0.0220790300474857	5.16559913966308\\
1.81998504169268	0.0147806530988889	5.16251386379019\\
1.81625159346549	0.00751782025542929	5.1594678848578\\
1.81251199051218	0.000291340069878205	5.1564610086828\\
1.80876720621192	-0.00689798689237387	5.15349303691193\\
1.80501820996574	-0.014049368289508	5.15056376711439\\
1.80126596688584	-0.0211620202394658	5.14767299287448\\
1.79751143748487	-0.0282351675561374	5.14482050388408\\
1.79375557736525	-0.0352680439855475	5.14200608603532\\
1.78999933690849	-0.0422598924420406	5.13922952151308\\
1.78624366096446	-0.0492099652444649	5.13649058888754\\
1.7824894885407	-0.0561175243523544	5.13378906320675\\
1.77873775249178	-0.0629818416021105	5.13112471608915\\
1.77498937920852	-0.0698021989431821	5.12849731581608\\
1.77124528830738	-0.0765778886742449	5.12590662742428\\
1.76750639231972	-0.0833082136793791	5.12335241279841\\
1.76377359638113	-0.0899924876642464	5.12083443076354\\
1.76004779792074	-0.0966300353922667	5.11835243717757\\
1.75632988635051	-0.103220192920793	5.11590618502373\\
1.75262074275457	-0.109762307837286	5.11349542450303\\
1.74892123957853	-0.116255739495489	5.11111990312665\\
1.74523224031877	-0.122699859251599	5.10877936580837\\
1.74155459921176	-0.129094050700441	5.106473554957\\
1.73788916092341	-0.135437709911641	5.10420221056868\\
1.73423676023833	-0.141730245665796	5.10196507031935\\
1.73059822174917	-0.147971079690647	5.099761869657\\
1.72697435954596	-0.154159646897251	5.09759234189407\\
1.72336597690536	-0.160295395616151	5.09545621829972\\
1.71977386598006	-0.166377787833546	5.09335322819213\\
1.71619880748801	-0.172406299427469	5.09128309903078\\
1.7126415704018	-0.17838042040395	5.08924555650871\\
1.70910291163793	-0.184299655133194	5.08724032464473\\
1.70558357574615	-0.190163522585751	5.08526712587563\\
1.70208429459878	-0.195971556568688	5.0833256811484\\
1.69860578708	-0.201723305961766	5.08141571001238\\
1.69514875877517	-0.207418334953609	5.07953693071138\\
1.69171390166016	-0.213056223277882	5.07768906027585\\
1.68830189379065	-0.218636566449466	5.07587181461492\\
1.68491339899141	-0.224158976000634	5.07408490860852\\
1.6815490665457	-0.229623079717228	5.07232805619942\\
1.67820953088446	-0.235028521874838	5.0706009704852\\
1.67489541127573	-0.240374963474984	5.06890336381034\\
1.67160731151388	-0.245662082481292	5.0672349478581\\
1.66834581960896	-0.250889574055681	5.0655954337425\\
1.66511150747598	-0.256057150794543	5.06398453210025\\
1.66190493062423	-0.261164542964934	5.0624019531826\\
1.65872662784659	-0.266211498740752	5.06084740694723\\
1.6555771209088	-0.271197784438933	5.05932060315003\\
1.65245691423881	-0.276123184755637	5.05782125143696\\
1.64936649461602	-0.280987503002442	5.05634906143576\\
1.64630633086063	-0.285790561342536	5.05490374284772\\
1.6432768735229	-0.29053220102691	5.05348500553935\\
1.64027855457248	-0.295212282630561	5.0520925596341\\
1.63731178708767	-0.299830686288684	5.05072611560394\\
1.63437696494472	-0.304387311932878	5.04938538436098\\
1.63147446250712	-0.30888207952737	5.04807007734868\\
1.62860463443871	-0.313314929190185	5.04677990661773\\
1.6257678157852	-0.317685821064963	5.04551458486662\\
1.62296432221414	-0.321994735045673	5.04427382546158\\
1.62019445027641	-0.326241670481206	5.04305734245367\\
1.61745847766537	-0.330426645882259	5.04186485059597\\
1.61475666347301	-0.334549698631	5.0406960653611\\
1.61208924844356	-0.338610884693038	5.03955070295896\\
1.60945645522512	-0.342610278331314	5.03842848035461\\
1.60685848861954	-0.34654797182159	5.03732911528638\\
1.60429553583083	-0.35042407516929	5.03625232628408\\
1.60176776671241	-0.354238715827464	5.03519783268735\\
1.59927533401333	-0.357992038415688	5.03416535466415\\
1.59681837362362	-0.361684204439766	5.0331546132293\\
1.59439700481896	-0.365315392012092	5.03216533026315\\
1.59201133050472	-0.368885795572572	5.0311972285303\\
1.58966143745951	-0.372395625610022	5.03025003169844\\
1.5873473965783	-0.375845108383958	5.02932346435718\\
1.58506926311518	-0.379234485646727	5.02841725203698\\
1.58282707692581	-0.382564014365916	5.02753112122818\\
1.58062086270958	-0.385833966447011	5.02666479939997\\
1.57845063025167	-0.389044628456245	5.0258180150195\\
1.57631637466473	-0.392196301343635	5.02499049757098\\
1.57421807663059	-0.395289300166149	5.02418197757488\\
1.57215570264174	-0.398323953811009	5.02339218660708\\
1.5701292052427	-0.401300604719097	5.0226208573181\\
1.56813852327128	-0.404219608608444	5.02186772345241\\
1.56618358209986	-0.407081334197803	5.02113251986768\\
1.56426429387643	-0.409886162930286	5.02041498255413\\
1.56238055776573	-0.412634488697051	5.01971484865386\\
1.56053226019023	-0.415326717561045	5.01903185648026\\
1.55871927507114	-0.417963267480773	5.01836574553739\\
1.5569414640693	-0.420544568034121	5.01771625653945\\
1.55519867682612	-0.423071060142188	5.01708313143021\\
1.55349075120447	-0.425543195793153	5.01646611340246\\
1.55181751352948	-0.427961437766168	5.01586494691761\\
1.55017877882946	-0.430326259355252	5.01527937772512\\
1.54857435107661	-0.432638144093221	5.01470915288209\\
1.54700402342792	-0.434897585475612	5.01415402077284\\
1.54546757846591	-0.43710508668463	5.01361373112848\\
1.54396478843941	-0.4392611603131	5.01308803504652\\
1.54249541550435	-0.441366328088425	5.01257668501052\\
1.5410592119645	-0.443421120596554	5.0120794349097\\
1.53965592051224	-0.445426077005953	5.01159604005866\\
1.53828527446933	-0.447381744791581	5.011126257217\\
1.53694699802761	-0.449288679458869	5.01066984460908\\
1.53564080648978	-0.451147444267705	5.01022656194369\\
1.5343664065101	-0.452958609956416	5.00979617043383\\
1.53312349633518	-0.454722754465759	5.00937843281641\\
1.53191176604467	-0.456440462662908	5.00897311337207\\
1.53073089779199	-0.458112326065446	5.00857997794492\\
1.5295805660451	-0.459738942565355	5.00819879396233\\
1.52846043782717	-0.46132091615301	5.00782933045478\\
1.52737017295737	-0.462858856641172	5.00747135807566\\
1.52630942429153	-0.464353379388981	5.0071246491211\\
1.52527783796292	-0.465805105025954	5.00678897754981\\
1.52427505362293	-0.467214659175974	5.00646411900299\\
1.52330070468184	-0.468582672181291	5.00614985082414\\
1.52235441854949	-0.469909778826516	5.005845952079\\
1.52143581687604	-0.471196618062616	5.0055522035754\\
1.52054451579268	-0.472443832730912	5.00526838788319\\
1.51968012615234	-0.473652069287076	5.00499428935419\\
1.51884225377043	-0.474821977525127	5.00472969414203\\
1.51803049966553	-0.475954210301431	5.00447439022217\\
1.51724446030016	-0.477049423258698	5.00422816741181\\
1.51648372782142	-0.47810827454998	5.00399081738985\\
1.51574789030179	-0.479131424562675	5.00376213371683\\
1.51503653197979	-0.480119535642523	5.00354191185494\\
1.51434923350073	-0.481073271817609	5.00332994918796\\
1.5136855721574	-0.481993298522365	5.00312604504126\\
1.51304512213079	-0.482880282321573	5.0029300007018\\
1.51242745473082	-0.483734890634369	5.00274161943809\\
1.51183213863704	-0.484557791458247	5.00256070652024\\
1.51125874013934	-0.485349653093066	5.00238706923992\\
1.51070682337867	-0.486111143865059	5.00222051693038\\
1.51017595058774	-0.486842931850839	5.00206086098651\\
1.50966568233174	-0.48754568460141	5.00190791488477\\
1.50917557774902	-0.488220068866179	5.00176149420331\\
1.50870519479184	-0.488866750316968	5.00162141664191\\
1.50825409046704	-0.48948639327203	5.00148750204206\\
1.50782182107676	-0.490079660420064	5.00135957240696\\
1.50740794245914	-0.490647212544232	5.00123745192155\\
1.50701201022902	-0.491189708246181	5.00112096697256\\
1.50663358001863	-0.491707803670062	5.0010099461685\\
1.50627220771831	-0.492202152226554	5.00090422035975\\
1.50592744971718	-0.492673404316891	5.00080362265852\\
1.50559886314386	-0.493122207056885	5.00070798845893\\
1.50528600610716	-0.493549204000958	5.00061715545701\\
1.50498843793675	-0.493955034866172	5.00053096367072\\
1.50470571942389	-0.494340335256265	5.00044925545999\\
1.50443741306205	-0.494705736385679	5.00037187554673\\
1.5041830832877	-0.495051864803604	5.00029867103485\\
1.50394229672091	-0.495379342118017	5.00022949143025\\
1.50371462240605	-0.495688784719719	5.00016418866086\\
1.5034996320525	-0.495980803506381	5.00010261709659\\
1.50329690027534	-0.496256003606594	5.00004463356939\\
1.50310600483596	-0.496514984103909	4.99999009739318\\
1.50292652688281	-0.496758337760896	4.9999388703839\\
1.50275805119205	-0.496986650743189	4.99989081687939\\
1.50260016640822	-0.497200502343545	4.99984580375946\\
1.5024524652849	-0.4974004647059	4.9998037004658\\
1.50231454492541	-0.497587102549428	4.99976437902191\\
1.50218600702348	-0.497760972892603	4.99972771405311\\
1.50206645810388	-0.497922624777259	4.9996935828064\\
1.50195550976311	-0.498072598992662	4.99966186517045\\
1.50185277891008	-0.498211427799572	4.99963244369548\\
1.50175788800673	-0.498339634654313	4.99960520361314\\
1.50167046530875	-0.498457733932849	4.99958003285647\\
1.50159014510619	-0.498566230654857	4.99955682207971\\
1.50151656796413	-0.498665620207797	4.99953546467821\\
1.50144938096334	-0.498756388071	4.99951585680827\\
1.50138823794096	-0.498839009539738	4.99949789740697\\
1.50133279973111	-0.498913949449313	4.99948148821204\\
1.50128273440556	-0.498981661899139	4.99946653378162\\
1.50123771751441	-0.499042589976824	4.99945294151408\\
1.50119743232668	-0.499097165482262	4.99944062166784\\
1.50116157007102	-0.49914580865172	4.99942948738106\\
1.50112983017631	-0.499188927881931	4.99941945469147\\
1.50110192051234	-0.499226919454184	4.99941044255606\\
1.50107755763043	-0.499260167258418	4.99940237287081\\
1.50105646700409	-0.499289042517321	4.99939517049038\\
1.50103838326965	-0.499313903510426	4.99938876324782\\
1.5010230504669	-0.49933509529821	4.99938308197421\\
1.50101022227976	-0.499352949446193	4.99937806051829\\
1.50099966227687	-0.499367783749041	4.99937363576612\\
1.50099114415227	-0.499379901954673	4.99936974766068\\
1.500984451966	-0.49938959348836	4.99936633922143\\
1.50097938038479	-0.499397133176833	4.9993633565639\\
1.50097573492262	-0.499402780972393	4.99936074891919\\
1.50097333218142	-0.499406781677018	4.99935846865356\\
1.50097200009168	-0.49940936466647	4.99935647128788\\
1.50097157815306	-0.499410743614413	4.99935471551708\\
1.50097191767505	-0.499411116216519	4.99935316322968\\
1.5009728820176	-0.499410663914585	4.99935177952716\\
1.50097434683173	-0.499409551620649	4.99935053274336\\
1.50097620030017	-0.499407927441101	4.99934939446391\\
1.50097834337796	-0.499405922400807	4.99934833954554\\
1.50098069003315	-0.499403650167223	4.99934734613541\\
1.50098316748734	-0.499401206774515	4.99934639569044\\
1.50098571645633	-0.499398670347683	4.99934547299658\\
1.5009882913908	-0.499396100826679	4.99934456618804\\
1.50099086071682	-0.499393539690534	4.99934366676652\\
1.5009934070766	-0.499391009681483	4.99934276962043\\
};
 \addlegendentry{$\boldsymbol{{\xi}}$ -\textbf{Scenario 1}};

\addplot3 [color=black,dashdotted,line width=1.9pt]
 table[row sep=crcr] {%
0	0	5\\
5.74310744409288e-11	5.7431107139625e-11	5.00000000138129\\
1.29905446307924e-09	7.6481822080082e-09	5.0000000137506\\
7.2320082777432e-09	5.06220274345706e-08	5.00000006169168\\
2.4016606673062e-08	1.82645726823526e-07	5.0000001859377\\
6.02049281484288e-08	4.81332481255533e-07	5.00000044311182\\
1.26403729248342e-07	1.04529541641125e-06	5.00000090546776\\
2.34994768786854e-07	1.99196988385488e-06	5.00000166063064\\
3.99924736048915e-07	3.45619291189357e-06	5.00000281133815\\
6.36562605083433e-07	5.58940260325745e-06	5.00000447518196\\
9.61615868864372e-07	8.5592915080978e-06	5.00000678434906\\
1.39309449767732e-06	1.2549759080352e-05	5.00000988536306\\
1.95031019328658e-06	1.77610248083686e-05	5.00001393449269\\
2.65389955919042e-06	2.44096739748435e-05	5.00001909500347\\
3.52586479714669e-06	3.27243598660721e-05	5.00002554738972\\
4.58962323453197e-06	4.29409904266986e-05	5.00003349170888\\
5.87005767676675e-06	5.52986253426072e-05	5.00004314124775\\
7.39356257510452e-06	7.00372061152321e-05	5.0000547220725\\
9.18808313149771e-06	8.73969219575611e-05	5.00006847277719\\
1.12831459015906e-05	0.000107618773946008	5.00008464423466\\
1.37098806909658e-05	0.000130945893910031	5.0001034993434\\
1.65010344354885e-05	0.000157625233264746	5.00012531277055\\
1.96909783255486e-05	0.000187909320992147	5.0001503706921\\
2.33157097140226e-05	0.000222057878075159	5.0001789705311\\
2.74128503962373e-05	0.000260339156791197	5.00021142069495\\
3.20216427300388e-05	0.000303030941469546	5.00024804031266\\
3.71829448363063e-05	0.000350421200042333	5.00028915897254\\
4.29392258388584e-05	0.0004028084127701	5.0003351164612\\
4.93345618113018e-05	0.000460501627289365	5.00038626250368\\
5.64146328289193e-05	0.000523820299941872	5.00044295650532\\
6.42267212966478e-05	0.000593093984949378	5.00050556729491\\
7.28197115497662e-05	0.000668661928157877	5.00057447286934\\
8.22440906039778e-05	0.000750872613300428	5.00065006013924\\
9.25519498619114e-05	0.000840083298111749	5.00073272467564\\
0.000103796987555547	0.000936659566777739	5.00082287045714\\
0.000116034511708634	0.00104097491523946	5.00092090961765\\
0.000129321443429447	0.00115341037747338	5.00102726219419\\
0.000143716320382645	0.00127435419435132	5.00114235587505\\
0.000159279300331688	0.00140420152207642	5.00126662574776\\
0.000176072164684172	0.00154335417433482	5.0014005140473\\
0.000194158322007673	0.00169222039091568	5.00154446990421\\
0.000213602811511048	0.00185121462530347	5.0016989490929\\
0.000234472306505022	0.00202075734429845	5.00186441378005\\
0.000256835117866816	0.00220127483376742	5.0020413322733\\
0.000280761197537727	0.00239319900590912	5.0022301787702\\
0.000306322142081622	0.00259696720473898	5.0024314331076\\
0.000333591200004835	0.00281302208019155	5.00264558684653\\
0.00036264297260258	0.00304181135640001	5.0028731397462\\
0.000393552008053504	0.0032837875645594	5.00311459342778\\
0.000426391449888076	0.00353940787023565	5.00337045430405\\
0.000461232074736832	0.00380913386225387	5.00364123336658\\
0.000498141952562967	0.00409343133434826	5.00392744594019\\
0.000537186608525091	0.00439277006106879	5.00422961143714\\
0.000578429522809289	0.00470762356968572	5.00454825311122\\
0.000621932816995145	0.0050384689099169	5.00488389781188\\
0.000667758003304325	0.00538578642310055	5.00523707573848\\
0.000715966705688271	0.00575005951208148	5.00560832019455\\
0.000766621293148517	0.00613177441266705	5.00599816734227\\
0.000819785392981222	0.00653141996710664	5.00640715595686\\
0.000875524273409819	0.00694948739970131	5.00683582718119\\
0.000933905100955564	0.00738647009438194	5.00728472428037\\
0.000994997088230001	0.007842863373915	5.00775439239631\\
0.00105887155338244	0.00831916428030107	5.00824537830237\\
0.00112560191418401	0.00881587135590963	5.008758230158\\
0.00119526363871534	0.0093334844249281	5.00929349726336\\
0.0012679341718221	0.00987250437477498	5.009851729814\\
0.00134369285274762	0.0104334329372178	5.01043347865552\\
0.00142262083530859	0.0110167724690323	5.01103929503832\\
0.00150480101828753	0.0116230256974974	5.01166972862555\\
0.00159031802011815	0.0122526954404268	5.01232532453845\\
0.00167925826425033	0.0129062844090658	5.01300662479596\\
0.00177171012873285	0.0135842950389084	5.01371417082646\\
0.0018677640420809	0.0142872292697934	5.01444850331283\\
0.00196751252740111	0.0150155883242944	5.01521016191971\\
0.00207105020518539	0.0157698724865203	5.0159996850158\\
0.00217847376835232	0.0165505808820383	5.0168176094317\\
0.00228988194129793	0.0173582112586364	5.01766447024562\\
0.00240537543188199	0.0181932597675618	5.01854080058566\\
0.002525056882595	0.0190562207449189	5.01944713143898\\
0.00264903082493722	0.0199475864929941	5.02038399146077\\
0.00277740363933502	0.0208678470613546	5.02135190677836\\
0.0029102835216721	0.0218174900276418	5.02235140078807\\
0.00304778045664826	0.0227970002780317	5.02338299394373\\
0.00319000619761522	0.0238068597873747	5.02444720353691\\
0.0033370742522083	0.0248475473990502	5.02554454346944\\
0.00348909987292953	0.0259195386045831	5.02667552401926\\
0.00364620005179424	0.0270233053230758	5.02784065160075\\
0.00380849351818652	0.0281593156805037	5.02904042852062\\
0.00397610073914955	0.0293280337889206	5.03027535273057\\
0.00414914392144202	0.0305299195256075	5.03154591757752\\
0.00432774701480438	0.0317654283121952	5.03285261155243\\
0.00451203571598922	0.0330350108937784	5.03419591803809\\
0.00470213747321108	0.0343391131180358	5.03557631505665\\
0.00489818149075885	0.0356781757143632	5.03699427501717\\
0.00510029873358814	0.0370526340730221	5.03845026446336\\
0.00530862193177056	0.0384629180243043	5.03994474382192\\
0.0055232855847235	0.0399094516177109	5.04147816715138\\
0.00574442596517943	0.0413926529011435	5.04305098189167\\
0.00597218112287864	0.0429129337001028	5.04466362861425\\
0.0062066908878948	0.0444706994001428	5.04631654088128\\
0.00644809686676003	0.0460663490467117	5.04801015559732\\
0.0066965425650018	0.0477002752898924	5.04974491352125\\
0.00695217361587096	0.0493728641185216	5.05152124786126\\
0.00721513792328337	0.0510844948128196	5.05333958278923\\
0.00748558573469115	0.0528355398285902	5.05520033325181\\
0.00776366965858973	0.0546263645932437	5.05710390480835\\
0.00804954464510081	0.0564573272376304	5.05905069342259\\
0.00834336794431865	0.0583287782880513	5.0610410852096\\
0.00864529905281923	0.0602410603380812	5.06307545615427\\
0.00895549965520618	0.0621945077145089	5.06515417181624\\
0.00927413356501937	0.0641894461470551	5.06727758703278\\
0.00960136666760304	0.0662261924478285	5.06944604562728\\
0.00993736686639945	0.0683050542036799	5.0716598801281\\
0.0102823040334139	0.0704263294826051	5.07391941149986\\
0.0106363499641474	0.072590306553977	5.07622494888771\\
0.0109996783370213	0.0747972636215259	5.07857678937392\\
0.0113724646771546	0.0770474685675097	5.08097521774537\\
0.0117548863242666	0.0793411787063136	5.0834205062701\\
0.0121471224044275	0.081678640545714	5.08591291448126\\
0.0125493538053639	0.0840600895541569	5.08845268896652\\
0.0129617631550166	0.0864857499325926	5.09104006316133\\
0.013384534803064	0.0889558343896286	5.09367525714463\\
0.0138178548051269	0.0914705439189932	5.09635847743594\\
0.0142619109093967	0.0940300675785191	5.0990899167927\\
0.014716892545438	0.0966345822700513	5.1018697540074\\
0.0151829908149411	0.0992842525198483	5.10469815370382\\
0.0156603984842156	0.101979230259185	5.10757526613219\\
0.0161493099782351	0.104719654604974	5.11050122696289\\
0.0166499213760595	0.107505651640299	5.11347615707878\\
0.0171624304074791	0.110337334194825	5.11650016236604\\
0.0176870364507394	0.113214801625081	5.11957333350355\\
0.0182239405312206	0.11613813959464	5.12269574575088\\
0.0187733453209574	0.119107419854242	5.12586745873502\\
0.0193354551489804	0.122122699863134	5.12908851126392\\
0.0199104759850791	0.12518402260776	5.13235891975407\\
0.0204986154176613	0.128291416808047	5.13567868332658\\
0.0211000826461262	0.131444896973821	5.13904778523861\\
0.0217150884811143	0.134644463314219	5.14246619266203\\
0.0223438453484799	0.137890101565713	5.14593385642999\\
0.0229865672956197	0.141181782762433	5.14945071078534\\
0.0236434699991438	0.14451946297026	5.15301667313075\\
0.0243147707732028	0.147903083000841	5.15663164378023\\
0.0250006885780377	0.151332568116594	5.16029550571167\\
0.0257014440284968	0.154807827733811	5.16400812432006\\
0.0264172594023831	0.158328755128224	5.16776934717156\\
0.0271483586461353	0.16189522715752	5.17157900384299\\
0.0278949673562055	0.165507104096754	5.17543690602671\\
0.028657312698923	0.169164229741247	5.17934284778072\\
0.0294356232862946	0.172866431701964	5.18329660579388\\
0.0302301290473608	0.176613521729204	5.18729793965068\\
0.0310410611089652	0.180405296008658	5.19134659209635\\
0.0318686516876434	0.18424153542315	5.19544228930248\\
0.0327131339908004	0.188122005786868	5.19958474113292\\
0.0335747421247453	0.1920464580609	5.20377364140973\\
0.0344537110075053	0.196014628557452	5.2080086681789\\
0.035350276284888	0.200026239138062	5.21228948397585\\
0.0362646742487371	0.204080997409352	5.21661573609041\\
0.0371971417566916	0.20817859691857	5.22098705683138\\
0.0381479161530032	0.212318717350257	5.22540306379065\\
0.0391172351901369	0.216501024724786	5.22986336010671\\
0.0401053369509836	0.220725171599136	5.23436753472774\\
0.0411124597715839	0.224990797270039	5.2389151626741\\
0.0421388421643011	0.229297527979453	5.24350580530039\\
0.0431847227414105	0.233644977122301	5.24813901055696\\
0.0442503401390834	0.238032745456291	5.25281431325095\\
0.0453359329417572	0.242460421313676	5.25753123530681\\
0.0464417396068822	0.246927580814768	5.2622892860264\\
0.0475679983900447	0.251433788083041	5.26708796234856\\
0.0487149472704616	0.255978595461649	5.27192674910825\\
0.049882823876844	0.260561543731226	5.27680511929526\\
0.0510718654136274	0.265182162328802	5.28172253431243\\
0.0522823085875642	0.269839969567716	5.28667844423346\\
0.0535143895346753	0.274534472858413	5.29167228806029\\
0.0547683437475543	0.27926516893	5.29670349398007\\
0.0560444060030195	0.284031544052476	5.30177147962166\\
0.0573428102901077	0.288833074259537	5.30687565231183\\
0.0586637897384013	0.293669225571886	5.31201540933094\\
0.0600075765466827	0.298539454220967	5.31719013816833\\
0.0613744019119075	0.303443206873052	5.32239921677727\\
0.0627644959584861	0.30837992085364	5.32764201382953\\
0.0641780876678686	0.313349024372096	5.33291788896963\\
0.0656154048084192	0.318349936746492	5.33822619306869\\
0.0670766738655736	0.323382068628603	5.34356626847791\\
0.0685621199722689	0.328444822229025	5.34893744928177\\
0.0700719668396339	0.333537591542364	5.35433906155082\\
0.0716064366879323	0.338659762572496	5.35977042359415\\
0.0731657501777461	0.343810713557825	5.36523084621161\\
0.0747501263413895	0.348989815196564	5.37071963294563\\
0.076359782514542	0.354196430871972	5.37623608033273\\
0.0779949342680905	0.359429916877558	5.38177947815482\\
0.0796557953401683	0.364689622642218	5.38734910969013\\
0.0813425775683812	0.369974890955291	5.39294425196385\\
0.0830554908222088	0.375285058191531	5.39856417599855\\
0.0847947429355703	0.38061945453596	5.40420814706432\\
0.0865605396395436	0.385977404208615	5.4098754249286\\
0.0883530844952268	0.391358225689166	5.41556526410582\\
0.090172578826731	0.396761231941392	5.42127691410676\\
0.092019221654293	0.402185730637518	5.42700961968772\\
0.0938932096274982	0.407631024382406	5.43276262109939\\
0.0957947369586011	0.413096410937578	5.43853515433559\\
0.0977239953559342	0.418581183445088	5.44432645138175\\
0.0996811739573937	0.424084630651224	5.45013574046319\\
0.101666459263992	0.429606037130034	5.45596224629322\\
0.103680035073464	0.435144683506689	5.46180519032109\\
0.105722082413924	0.440699846680661	5.4676637909797\\
0.107792779477552	0.446270800048728	5.47353726393319\\
0.109892301554306	0.451856813727788	5.47942482232437\\
0.112020820965654	0.457457154777504	5.48532567702197\\
0.114178506998308	0.463071087422756	5.49123903686782\\
0.116365525837948	0.468697873275905	5.49716410892379\\
0.118582040502944	0.47433677155888	5.50310009871872\\
0.120828210778039	0.479987039325071	5.50904621049516\\
0.123104193148013	0.485647931681037	5.51500164745602\\
0.125410140731294	0.491318702008027	5.52096561201116\\
0.127746203213523	0.496998602183309	5.5269373060238\\
0.130112526781057	0.502686882801318	5.53291593105695\\
0.132509254174565	0.508382793751498	5.53890067600026\\
0.13493652619785	0.514085589145024	5.54489054917312\\
0.137394484634589	0.51979453123298	5.55088409034587\\
0.13988326967809	0.52550886720536	5.55687970138115\\
0.142403014660358	0.531227799703587	5.56287631130757\\
0.144953848335781	0.536950495753838	5.56887322323642\\
0.14753589804919	0.542676108026742	5.57486974940454\\
0.150149288604562	0.548403785902632	5.5808651975419\\
0.152794141220134	0.554132683057366	5.58685887077104\\
0.155470572800148	0.559861962223125	5.59285006876749\\
0.158178695504052	0.565590797853737	5.59883808854547\\
0.160918616525788	0.571318377352861	5.60482222516074\\
0.163690437959686	0.577043901225344	5.61080177604154\\
0.166494256563069	0.582766582076543	5.61677606051116\\
0.169330163944383	0.588485645036171	5.62274441002153\\
0.172198246779623	0.59420032890658	5.62870614340865\\
0.175098585454488	0.599909880439489	5.63466068065415\\
0.178031252529324	0.605613542230079	5.64060771532323\\
0.18099631552112	0.611310549490918	5.64654708954046\\
0.183993839952638	0.61700013010476	5.6524786163289\\
0.18702389247941	0.622681510260204	5.65840185067862\\
0.190086540081011	0.628353919983947	5.66431606156691\\
0.193181845342603	0.634016588584335	5.67022047802899\\
0.196309864826794	0.639668750668708	5.6761143374591\\
0.199470648519731	0.645309652809869	5.68199687892103\\
0.202664239607618	0.650938558084482	5.6878673306164\\
0.205890674144526	0.656554747756324	5.69372491512775\\
0.209149980820374	0.662157521167864	5.6995688621774\\
0.212442181051912	0.667746194980432	5.70539840922052\\
0.215767289157516	0.673320101584164	5.71121280204895\\
0.219125312567977	0.678878587095943	5.71701129536628\\
0.222516252098163	0.684421009510179	5.72279314969364\\
0.225940102278117	0.689946737469648	5.72855762196867\\
0.229396851364271	0.695455148753331	5.73430396882223\\
0.232886481080568	0.70094562844149	5.74003146374014\\
0.236408966700627	0.706417568121668	5.74573940155257\\
0.239964277486478	0.7118703659516	5.75142709220443\\
0.24355237699246	0.717303426622741	5.75709385810922\\
0.24717322315516	0.722716161248098	5.76273903454764\\
0.250826768255032	0.728107987367547	5.76836196991836\\
0.254512958782739	0.733478329045865	5.77396202591809\\
0.258231735244521	0.738826617040465	5.77953857768658\\
0.261983031936746	0.744152289018683	5.78509101392449\\
0.265766776713218	0.749454789807002	5.79061873699345\\
0.269582890762129	0.754733571658	5.79612116300583\\
0.273431288403339	0.759988094524324	5.80159772191074\\
0.277311876862586	0.765217826162387	5.80704785970371\\
0.281224555888202	0.770422241615359	5.81247104875121\\
0.285169217713348	0.775600824001513	5.81786678498715\\
0.289145747156337	0.780753066151529	5.82323457648711\\
0.293154021499967	0.785878471156305	5.8285739432869\\
0.297193910395089	0.790976552695646	5.83388441771624\\
0.301265275793689	0.796046835232148	5.83916554473385\\
0.305367971902079	0.801088854123487	5.84441688222498\\
0.309501845144612	0.806102155690666	5.84963800126559\\
0.313666734130298	0.811086297267392	5.85482848636455\\
0.317862469617055	0.816040847246572	5.85998793569375\\
0.322088874470424	0.820965385133524	5.86511596131336\\
0.326345763615197	0.825859501611275	5.87021218939731\\
0.330632943979706	0.830722798620525	5.87527626046157\\
0.334950214433257	0.83555488945521	5.88030782959681\\
0.339297365717749	0.840355398873496	5.88530656670575\\
0.343674180374688	0.845123963223506	5.89027215674485\\
0.348080432668862	0.84986023058273	5.89520429996972\\
0.352515888509826	0.854563860909946	5.90010271218349\\
0.356980305372188	0.859234526208456	5.90496712498724\\
0.361473432215451	0.863871910699446	5.90979728603179\\
0.365995009403981	0.868475711004372	5.91459295927039\\
0.370544768627448	0.873045636335328	5.91935392521167\\
0.375122432821951	0.877581408692443	5.9240799811727\\
0.379727716091614	0.882082763066679	5.92877094153967\\
0.384360323607196	0.886549447580587	5.93342663869106\\
0.389019951535961	0.890981223614596	5.9380469239778\\
0.393706287190663	0.895377866047885	5.94263166636425\\
0.398419009331959	0.899739163234369	5.94718075112053\\
0.403157788451491	0.90406491667974	5.95169408001135\\
0.407922287046553	0.908354940756789	5.95617157108801\\
0.412712159859457	0.912609062471325	5.96061315836757\\
0.417527054079415	0.916827121267342	5.96501879152805\\
0.422366609514619	0.921008968861153	5.96938843563481\\
0.427230458743592	0.925154469095205	5.9737220708954\\
0.432118227254179	0.929263497804545	5.97801969243467\\
0.437029533577015	0.933335942691077	5.98228131008191\\
0.441963989418545	0.937371703202317	5.9865069481631\\
0.446921199797052	0.941370690412536	5.9906966452932\\
0.451900763183706	0.945332826904923	5.99485045416517\\
0.456902271649515	0.949258046653906	5.99896844133394\\
0.461925311018217	0.9531462949071	6.00305068699465\\
0.466969461024587	0.956997528066537	6.00709728475527\\
0.472034295477281	0.960811713568966	6.01110834140437\\
0.477119382425194	0.964588829765082	6.015083976675\\
0.482224284326324	0.968328865797596	6.01902432300575\\
0.487348558218168	0.972031821478089	6.0229295253001\\
0.492491755888875	0.975697707162601	6.02679974068486\\
0.497653424048516	0.979326543625955	6.03063513826866\\
0.502833104500009	0.982918361934782	6.0344358989008\\
0.508030334309396	0.986473203319268	6.03820221493104\\
0.513244645975314	0.989991119043623	6.0419342899704\\
0.518475567597577	0.993472170275299	6.04563233865315\\
0.523722623044913	0.996916427952974	6.04929658639983\\
0.5289853321219	1.00032397265334	6.05292726918134\\
0.534263210735206	1.00369489445672	6.05652463328387\\
0.539555771059255	1.00702929281158	6.06008893507453\\
0.544862521701407	1.01032727639788	6.06362044076752\\
0.550182967866759	1.01358896298949	6.06711942619069\\
0.555516611522652	1.01681447931546	6.07058617655234\\
0.560862951562938	1.02000396092041	6.07402098620817\\
0.56622148397207	1.02315755202394	6.07742415842833\\
0.571591701989018	1.02627540537911	6.08079600516434\\
0.576973096271063	1.0293576821301	6.0841368468161\\
0.582365155057444	1.03240455166897	6.08744701199871\\
0.587767364332877	1.03541619149164	6.09072683730921\\
0.593179207990933	1.03839278705308	6.09397666709319\\
0.59860016799726	1.04133453162172	6.09719685321134\\
0.604029724552651	1.04424162613314	6.10038775480573\\
0.60946735625594	1.04711427904306	6.10354973806613\\
0.614912540266718	1.04995270617963	6.10668317599608\\
0.620364752328365	1.05275713036339	6.10978845010141\\
0.62582346615727	1.05552778002606	6.11286596073717\\
0.63128815381071	1.05826488971404	6.11591612410736\\
0.63675828234493	1.06096869490058	6.1189394182268\\
0.642233309533195	1.06363942767249	6.12193642291787\\
0.647712686333545	1.06627732511453	6.12490775431663\\
0.653195865748655	1.06888264669989	6.12785392059241\\
0.658682322963946	1.07145571115881	6.13077501053326\\
0.664171532523185	1.07399687778694	6.13367084181922\\
0.669662905723541	1.07650646305576	6.13654164862129\\
0.675155794404653	1.07898473875723	6.13938809432857\\
0.680649531114714	1.08143197571794	6.14221090065028\\
0.686143446378674	1.08384845149992	6.14501077393277\\
0.691636884775952	1.08623446155317	6.14778831425715\\
0.697129213085606	1.08859032002881	6.15054401021419\\
0.702619818756585	1.09091634923266	6.15327832514298\\
0.708108111936394	1.09321287765082	6.15599171257436\\
0.713593526335084	1.09548023975459	6.15868461618916\\
0.719075518075186	1.09771877559797	6.16135747057484\\
0.724553563290857	1.09992883034699	6.16401070189873\\
0.730027154828212	1.10211075346578	6.16664473102781\\
0.735495798897018	1.10426489808203	6.16925997529781\\
0.740959012017876	1.10639162054864	6.17185684877251\\
0.74641631812888	1.10849127982361	6.17443576448615\\
0.751867246262029	1.11056423703702	6.17699713569545\\
0.757311328767095	1.11261085516313	6.17954137683851\\
0.762748100066833	1.11463149879138	6.18206890421587\\
0.768177095673966	1.11662653371095	6.18458013863662\\
0.773597849782696	1.11859632432445	6.18707552653061\\
0.77900989558204	1.12054123463731	6.18955553647663\\
0.78441276743765	1.12246163187394	6.19202063643095\\
0.789806001132174	1.1243578869628	6.19447129337456\\
0.795189134249321	1.12623037466463	6.19690797315586\\
0.800561706662186	1.12807947344425	6.19933114030427\\
0.805923261066968	1.12990556516534	6.20174125781822\\
0.811273343513918	1.13170903468023	6.20413878693388\\
0.816611503901225	1.133490269373	6.20652418688021\\
0.821937296411006	1.13524965869919	6.20889791462512\\
0.827250279878086	1.13698759375137	6.21126042461655\\
0.832550018091324	1.13870446686755	6.21361216852153\\
0.837836080033612	1.14040067128969	6.21595359496528\\
0.843108040070598	1.14207660087233	6.21828514927191\\
0.848365478100011	1.14373264983658	6.22060727320749\\
0.85360797967359	1.14536921256188	6.22292040472603\\
0.858835136102612	1.146986683407	6.22522497771834\\
0.864046544556286	1.14858545655167	6.22752142176375\\
0.869241808160156	1.15016592585122	6.22981016188437\\
0.874420536099553	1.15172848469792	6.23209161830143\\
0.879582343731164	1.15327352588428	6.23436620619345\\
0.884726852704105	1.15480144146475	6.23663433545579\\
0.889853691090629	1.156312622614	6.23889641046114\\
0.894962493525636	1.15780745948061	6.24115282982078\\
0.900052901353626	1.15928634103601	6.24340398614617\\
0.90512456278143	1.16074965491901	6.24565026581084\\
0.910177133035036	1.16219778727653	6.24789204871224\\
0.915210274518943	1.1636311226014	6.25012970803355\\
0.920223656976704	1.16505004356799	6.25236361000539\\
0.925216932478772	1.16645490530357	6.25459432646458\\
0.930189727156736	1.16784603382748	6.25682269899438\\
0.935141668027984	1.16922376262084	6.25904960444428\\
0.940072402965156	1.17058845962267	6.26127577866133\\
0.944981621427409	1.1719405475134	6.26350164321055\\
0.949869042231923	1.17328048118087	6.26572741743915\\
0.95473439164739	1.17460871404994	6.2679533158038\\
0.959577405540375	1.17592569007347	6.2701795483493\\
0.964397830980881	1.17723183869534	6.27240631957282\\
0.969195427023797	1.17852757223577	6.27463382761265\\
0.973969964819484	1.17981328517645	6.27686226369943\\
0.978721227258659	1.18108935479999	6.27909181179488\\
0.983449008354819	1.18235614268684	6.28132264835441\\
0.988153112537047	1.18361399665401	6.28355494216247\\
0.992833353984132	1.18486325281297	6.2857888542011\\
0.997489556086948	1.18610423751661	6.28802453752285\\
1.0021215510856	1.18733726904846	6.29026213710848\\
1.00672917989464	1.18856265897717	6.29250178969749\\
1.01131229210468	1.18978071315374	6.29474362358547\\
1.01587074613303	1.19099173236763	6.29698775838666\\
1.02040440948693	1.19219601270292	6.2992343047637\\
1.0249131591017	1.19339384564861	6.30148336412801\\
1.02939688171784	1.19458551802162	6.30373502831601\\
1.03385547426737	1.19577131175796	6.30598937924636\\
1.0382888442463	1.1969515036213	6.30824648856367\\
1.04269691005776	1.19812636486908	6.31050641727359\\
1.04707960131713	1.19929616090653	6.3127692153735\\
1.05143685911638	1.20046115095007	6.3150349214825\\
1.05576863624932	1.2016215877133	6.31730356247347\\
1.06007489740251	1.20277771712217	6.3195751531092\\
1.06435561931848	1.20392977806102	6.32184969568426\\
1.06861079093828	1.20507800214778	6.32412717967328\\
1.07284041353067	1.20622261353424	6.32640758138615\\
1.07704450081402	1.20736382872661	6.32869086363016\\
1.08122307907616	1.20850185642106	6.33097697537892\\
1.085376187296	1.20963689734956	6.33326585144755\\
1.08950387726952	1.21076914413164	6.3355574121737\\
1.09360621374164	1.2118987811291	6.33785156310379\\
1.09768327454446	1.2130259843009	6.3401481946839\\
1.10173515074154	1.21415092105676	6.34244718195528\\
1.10576194677261	1.21527375010709	6.34474838427723\\
1.10976378051372	1.21639462134343	6.34705164522805\\
1.11374078308638	1.2175136758757	6.34935679274257\\
1.11769309846635	1.21863104622344	6.35166363932397\\
1.12162088308803	1.21974685651233	6.3539719822605\\
1.12552430408109	1.22086122138127	6.35628161389001\\
1.12940353599198	1.22197424326175	6.3585923438774\\
1.13325876238336	1.22308601319305	6.36090398893886\\
1.13709017920515	1.22419661268049	6.36321634959432\\
1.14089799515923	1.22530611341433	6.36552920734544\\
1.14468243339099	1.22641457861432	6.36784231147754\\
1.14844373085867	1.2275220623417	6.37015538152405\\
1.15218213614704	1.22862860733444	6.37246812167459\\
1.15589790911114	1.22973424483519	6.37478022172377\\
1.15959132054188	1.23083899472456	6.37709135746258\\
1.16326265179489	1.2319428658183	6.37940119106646\\
1.1669121944057	1.23304585625969	6.38170937148196\\
1.17054024970818	1.23414795395686	6.38401553481503\\
1.1741471284694	1.23524913703324	6.38631930470931\\
1.17773315054807	1.23634937427107	6.38862029270435\\
1.18129864831844	1.23744862892816	6.39091807212277\\
1.18484396711637	1.23854686023397	6.39321216862981\\
1.18836945992227	1.2396440204128	6.39550208736252\\
1.19187548463591	1.24074005388046	6.3977873233035\\
1.19536240321923	1.2418348976458	6.40006736157086\\
1.19883058125091	1.24292848166264	6.4023416774086\\
1.20228038773227	1.24402072909291	6.40460973629799\\
1.20571219504964	1.24511155649998	6.40687099420265\\
1.20912637902822	1.24620087399559	6.40912489790087\\
1.2125233190319	1.24728858535787	6.41137088536764\\
1.21590339807836	1.24837458813268	6.4136083861783\\
1.21926700294956	1.24945877372607	6.41583682191425\\
1.2226145242857	1.25054102749266	6.41805560655825\\
1.22594635665582	1.2516212288226	6.4202641468718\\
1.22926289860213	1.25269925122877	6.42246184275074\\
1.23256455265735	1.25377496243451	6.42464808755772\\
1.23585172533595	1.2548482244622	6.42682226843182\\
1.23912482710112	1.25591889372242	6.42898376657667\\
1.24238427230966	1.25698682110349	6.43113195752896\\
1.24563047913723	1.25805185206093	6.43326621140965\\
1.24886386948642	1.25911382670663	6.43538589316013\\
1.25208486887997	1.26017257989744	6.43749036276562\\
1.2552939063413	1.26122794132286	6.439578975468\\
1.25849141350305	1.26227973484212	6.44165108750199\\
1.26167782269417	1.26332777690713	6.44370606894871\\
1.26485356740201	1.26437187768375	6.44574329741709\\
1.26801908343672	1.26541184310873	6.44776214418903\\
1.27117480841755	1.26644747504112	6.44976197413137\\
1.27432118141128	1.26747857132958	6.451742145936\\
1.27745864272141	1.26850492584664	6.45370201239363\\
1.28058763377845	1.26952632850384	6.45564092068562\\
1.2837085970906	1.27054256525825	6.45755821268579\\
1.28682197622565	1.27155341811716	6.45945322526674\\
1.28992821580458	1.27255866514537	6.46132529060706\\
1.29302778986114	1.27355810993329	6.46317352101869\\
1.29612121045474	1.27455158391608	6.46499674786385\\
1.29920899873447	1.27553890710255	6.46679374833181\\
1.30229166146065	1.27651985487755	6.46856343890848\\
1.3053696697069	1.27749413383263	6.47030504739006\\
1.30844347539657	1.27846140694835	6.47201798310074\\
1.3115135339573	1.27942132780355	6.473701649968\\
1.31458030222733	1.28037354784421	6.47535544415889\\
1.31764424397002	1.28131772887616	6.4769786979552\\
1.32070583166323	1.28225354734297	6.47857066617163\\
1.32376553939089	1.28318068640455	6.48013058926862\\
1.32682384155938	1.28409883324591	6.4816577144704\\
1.32988121399628	1.28500767903715	6.48315129534094\\
1.33293813442035	1.2859069186053	6.48461059185672\\
1.33599504969606	1.28679621284331	6.48603513303256\\
1.33905237164421	1.28767517522445	6.48742480987047\\
1.34211052504671	1.28854341429561	6.48877957310728\\
1.34517001134162	1.289400597723	6.49009897390264\\
1.3482313968777	1.29024644512315	6.49138220403443\\
1.35129525877661	1.291080676118	6.49262845570144\\
1.35436217494016	1.2919030096112	6.49383693283747\\
1.35743271576738	1.29271316187696	6.49500686893473\\
1.36050743411168	1.2935108401295	6.49613757494007\\
1.3635868645661	1.29429574651869	6.49722841484024\\
1.36667152731782	1.29506758611686	6.49827875129166\\
1.36976192645918	1.29582606686496	6.49928794452098\\
1.37285854928401	1.29657089915057	6.50025535256129\\
1.37596186636553	1.2973017952698	6.50118033165386\\
1.37907233213047	1.29801846885018	6.5020622367398\\
1.38219038571184	1.29872063428396	6.50290042200169\\
1.38531645193107	1.29940800620123	6.5036942414277\\
1.3884509423125	1.30008029899738	6.50444304938028\\
1.39159425607023	1.30073722642063	6.50514620115779\\
1.39474678103203	1.30137850121923	6.50580305354221\\
1.39790889448161	1.30200383484527	6.50641296532907\\
1.40108096391075	1.30261293721023	6.50697529783779\\
1.40426334767972	1.30320551648738	6.50748941540194\\
1.40745639558791	1.30378127895551	6.5079546858398\\
1.41066044935944	1.3043399288795	6.508370480906\\
1.41387584304926	1.30488116842308	6.50873617672557\\
1.41710290337607	1.30540469758991	6.50905115421157\\
1.42034194998836	1.30591021418944	6.50931479946766\\
1.42359329566975	1.30639741382438	6.50952650417707\\
1.4268572469534	1.30686599053961	6.50968566164151\\
1.43013410910376	1.30731564357641	6.50979162103734\\
1.43342418500704	1.30774607476834	6.50984369724593\\
1.43672777031155	1.30815697932121	6.5098412227017\\
1.44004515390832	1.30854804506938	6.5097835469661\\
1.44337661808358	1.30891895225679	6.50967003692738\\
1.44672243842365	1.30926937374967	6.50950007731567\\
1.45008288362507	1.30959897564457	6.50927307069657\\
1.45345821524808	1.3099074181104	6.5089884371151\\
1.45684868744204	1.3101943563404	6.508645613531\\
1.46025454666109	1.31045944152241	6.50824405316235\\
1.46367603138158	1.3107023217655	6.50778322482485\\
1.4671133718275	1.31092264294443	6.50726261232508\\
1.47056678970665	1.31112004944236	6.50668171394223\\
1.47403649795813	1.31129418478513	6.50604004201503\\
1.47752270051021	1.31144469216985	6.50533712263758\\
1.48102559204676	1.31157121489613	6.50457249545946\\
1.48454535778035	1.31167339671188	6.50374571358023\\
1.48808217322959	1.31175088208641	6.50285634352542\\
1.49163620399907	1.31180331642409	6.50190396529086\\
1.49520760555991	1.31183034623063	6.50088817244175\\
1.49879652302969	1.3118316192429	6.49980857225467\\
1.50240309095053	1.31180678453151	6.49866478589182\\
1.50602743306467	1.3117554925838	6.49745644859865\\
1.50966966208682	1.3116773953733	6.49618320991772\\
1.51332987947311	1.31157214642035	6.49484473391321\\
1.51700817518649	1.31143940084734	6.49344069940188\\
1.5207046274584	1.31127881543092	6.49197080018746\\
1.52441930254709	1.31109004865303	6.49043474529641\\
1.52815225449245	1.31087276075149	6.48883225921391\\
1.5319035248677	1.31062661377092	6.48716308211918\\
1.53567314252818	1.31035127161412	6.48542697011997\\
1.53946112335737	1.31004640009376	6.48362369548626\\
1.54326747001034	1.30971166698453	6.48175304688331\\
1.54709217165494	1.30934674207516	6.47981482960429\\
1.55093520371079	1.30895129722039	6.47780886580304\\
1.55479652758632	1.30852500639226	6.47573499472708\\
1.55867609041386	1.30806754573089	6.47359307295136\\
1.56257382478308	1.30757859359416	6.47138297461297\\
1.56648964847275	1.30705783060636	6.46910459164703\\
1.5704234641809	1.30650493970564	6.46675783402402\\
1.57437515925352	1.30591960619004	6.46434262998869\\
1.5783446054118	1.30530151776219	6.46185892630056\\
1.582331658478	1.30465036457255	6.45930668847616\\
1.5863361580999	1.30396583926114	6.45668590103313\\
1.59035792748446	1.30324763701701	6.45399656760728\\
1.59439677329264	1.30249545592833	6.45123870907328\\
1.59845248544897	1.30170899707178	6.44841236301072\\
1.60252483689281	1.30088796399899	6.44551758657621\\
1.60661358378613	1.30003206252199	6.44255445704553\\
1.61071846594422	1.29914100075339	6.43952307066794\\
1.61483920717064	1.29821448903304	6.43642354243758\\
1.6189755155406	1.29725223986591	6.4332560059689\\
1.62312708364727	1.29625396788719	6.43002061334703\\
1.62729358882142	1.29521938985144	6.42671753493914\\
1.63147469333327	1.29414822463989	6.42334695916961\\
1.63567004458324	1.29304019327954	6.41990909226922\\
1.63987927528605	1.29189501896838	6.41640415800846\\
1.64410200365174	1.29071242710269	6.41283239742323\\
1.64833783356551	1.28949214530323	6.40919406853906\\
1.65258635476812	1.28823390343862	6.40548944609801\\
1.6568471430375	1.28693743364482	6.40171882129087\\
1.66111976037241	1.28560247034027	6.39788250149605\\
1.66540375517805	1.28422875023701	6.39398081002567\\
1.66969866245413	1.28281601234812	6.39001408587878\\
1.67400400398513	1.28136399799205	6.38598268350133\\
1.67831928853286	1.27987245079474	6.38188697255197\\
1.68264400821666	1.27834110961909	6.37772738725614\\
1.68697763371549	1.27676970140111	6.37350447913794\\
1.69131961680028	1.27515795004359	6.36921886000351\\
1.69566941544517	1.27350562670833	6.36487085116405\\
1.70002651008649	1.27181259550393	6.36046015667372\\
1.70439031965353	1.27007868877969	6.35598672931117\\
1.70876017071121	1.2683036501808	6.35145117306344\\
1.71313534980241	1.26648721701491	6.34685417159407\\
1.71751511985103	1.26462913103888	6.34219639925539\\
1.72189873635516	1.26272915157545	6.33747841409044\\
1.72628545278422	1.26078704905253	6.33270068689154\\
1.73067451624462	1.25880258486357	6.32786373693717\\
1.73506517365748	1.25677551503355	6.32296811382031\\
1.73945667571129	1.25470559416651	6.31801438005791\\
1.74384827796777	1.25259257677331	6.31300311086099\\
1.74823924077057	1.25043621790262	6.30793489703408\\
1.75262882777022	1.2482362722111	6.3028103573016\\
1.75701630522011	1.24599249509383	6.29763013559831\\
1.76140094158907	1.24370464493348	6.29239488882361\\
1.76578200623823	1.24137248348134	6.28710528664875\\
1.77015876825909	1.23899577618627	6.28176201085744\\
1.77453049547065	1.23657429244659	6.27636575458594\\
1.77889645356473	1.2341078057907	6.2709172215964\\
1.78325590539053	1.2315960940029	6.26541712560073\\
1.78760811036686	1.22903893920802	6.25986618964076\\
1.79195232401005	1.22643612792534	6.25426514552504\\
1.79628779756566	1.22378745109992	6.24861473331993\\
1.8006137777325	1.22109270411752	6.24291570089124\\
1.80492950073231	1.2183516777577	6.23716886749943\\
1.80923419085894	1.21556415455763	6.23137514679619\\
1.81352706667726	1.2127299146801	6.22553548831597\\
1.81780734353339	1.20984873662113	6.21965085755346\\
1.82207423485107	1.20692039827876	6.21372222353433\\
1.82632695278824	1.20394467849916	6.20775054906183\\
1.83056471924802	1.20092137495166	6.20173666796255\\
1.83478676381425	1.19785030542423	6.19568127520245\\
1.83899230686876	1.19473129055659	6.1895850586438\\
1.84318055488028	1.1915641527092	6.18344871627685\\
1.84735069911565	1.18834871697842	6.17727295595649\\
1.85150191582992	1.18508481187137	6.17105849507774\\
1.85563336751101	1.18177226967614	6.16480606033109\\
1.8597442058664	1.17841092818577	6.15851637631277\\
1.86383357721716	1.17500063553048	6.15219013150018\\
1.8679006227805	1.17154124861162	6.14582799333699\\
1.87194447160702	1.16803262200619	6.13943069764742\\
1.87596424331874	1.16447460908974	6.13299904917832\\
1.87995905720821	1.16086707026151	6.12653386401867\\
1.8839280353995	1.15720987359764	6.12003596396863\\
1.8878703044102	1.15350289443405	6.11350617787303\\
1.891784995972	1.14974601496312	6.10694534289114\\
1.89567124737743	1.14593912397763	6.10035430506197\\
1.89952820152671	1.14208211676018	6.09373391921808\\
1.90335500679686	1.13817489508079	6.08708504843029\\
1.9071508168187	1.13421736725986	6.08040856316276\\
1.91091479022088	1.13020944825954	6.07370534028332\\
1.9146460903798	1.12615105977548	6.06697626203544\\
1.91834388519993	1.1220421303104	6.06022221504374\\
1.9220073469384	1.1178825952195	6.0534440893971\\
1.92563565208039	1.11367239672409	6.04664277783222\\
1.92922798126691	1.10941148389497	6.03981917502547\\
1.93278351927334	1.10509981261008	6.0329741769902\\
1.93630145503507	1.10073734549284	6.02610868057057\\
1.9397809817159	1.09632405183798	6.01922358301921\\
1.94322129681411	1.09185990753197	6.01231978164477\\
1.94662160230142	1.08734489497388	6.0053981735157\\
1.94998110540124	1.08277900374166	5.998459649759\\
1.95329902007239	1.07816223196572	5.99150508431123\\
1.95657456676603	1.07349458522197	5.98453534053149\\
1.95980697173326	1.06877607468788	5.9775512841733\\
1.96299546754061	1.06400671707018	5.97055378376901\\
1.96613929348573	1.05918653469077	5.96354371028799\\
1.96923769587781	1.05431555562075	5.95652193675136\\
1.97228992823824	1.04939381385111	5.94948933775205\\
1.97529525145721	1.04442134947934	5.94244678892289\\
1.97825293393176	1.03939820889597	5.93539516638742\\
1.98116225170177	1.03432444496037	5.92833534621989\\
1.98402248859372	1.02920011715935	5.9212682039321\\
1.98683293637807	1.02402529174592	5.91419461399673\\
1.98959289494275	1.01880004185837	5.90711544941103\\
1.99230167248365	1.0135244476215	5.90003158130054\\
1.99495858571184	1.00819859623303	5.89294387855972\\
1.99756296007639	1.00282258203872	5.88585320752518\\
2.00011413000171	0.997396506599621	5.87876043167633\\
2.00261143913775	0.991920478754838	5.87166641135833\\
2.00505424062187	0.986394614682666	5.86457200352251\\
2.00744189735093	0.980819037962461	5.85747806148006\\
2.00977378226246	0.975193879639114	5.85038543466527\\
2.0120492786238	0.969519278291486	5.84329496840547\\
2.01426778032834	0.963795380105694	5.83620750369527\\
2.01642869219796	0.95802233895379	5.82912387697337\\
2.01853143029104	0.952200316478018	5.82204491990068\\
2.02057542221536	0.946329482180636	5.8149714591389\\
2.02256010744539	0.940410013519077	5.80790431612891\\
2.02448493764348	0.934442096006133	5.80084430686878\\
2.02634937698452	0.928425923314735	5.7937922416912\\
2.02815288469174	0.922361679774348	5.78674906822998\\
2.02989491114529	0.916249541492326	5.77971589841127\\
2.03157491734573	0.910089702125313	5.77269384499725\\
2.03319237987918	0.903882382663578	5.76568397385125\\
2.03474679014071	0.897627832774744	5.75868730686183\\
2.03623765902871	0.89132633484701	5.75170478684929\\
2.03766453260218	0.884978215387337	5.74473716095379\\
2.03902698669842	0.878583830910955	5.73778503931139\\
2.04032461205956	0.872143544888359	5.7308490307484\\
2.04155701644459	0.865657722707807	5.72392974330382\\
2.04272382564267	0.859126728262701	5.71702778775328\\
2.04382468400018	0.852550922327388	5.71014378005402\\
2.04485925466295	0.845930662333176	5.7032783423006\\
2.04582721966734	0.839266303126235	5.69643210239304\\
2.04672827996319	0.832558198338261	5.68960569280818\\
2.04756215542234	0.825806702079111	5.6827997488355\\
2.04832858486617	0.819012170737269	5.67601490656294\\
2.04902732613128	0.812174964740226	5.66925180081956\\
2.04965815618183	0.805295450180613	5.66251106321414\\
2.05022087127055	0.798374000255565	5.6557933203537\\
2.05071528714594	0.791410996497532	5.64909919228454\\
2.05114123930035	0.7844068297963	5.64242929116859\\
2.05149858325298	0.777361901226074	5.63578422018724\\
2.0517871948609	0.770276622699759	5.62916457265226\\
2.05200697065209	0.763151417476469	5.62257093129662\\
2.05215782817471	0.755986720549093	5.61600386771531\\
2.05223970635269	0.748782978933156	5.60946394196676\\
2.05225256580318	0.741540651848086	5.60295170260662\\
2.0521963891443	0.734260210868869	5.59646768654482\\
2.05207118163981	0.726942140449209	5.59001241445103\\
2.05187697337092	0.71958693973913	5.58358637226414\\
2.05161382098975	0.712195123664677	5.5771899974904\\
2.05128181124384	0.704767225483035	5.57082365350706\\
2.05088105755101	0.697303795294693	5.56448765225512\\
2.05041169311784	0.689805397028185	5.55818230378067\\
2.04987387051582	0.682272609685085	5.55190791631291\\
2.04926776142406	0.674706027762287	5.5456647965326\\
2.04859355655645	0.667106261051022	5.53945324959035\\
2.04785146567989	0.659473933978152	5.533273579184\\
2.04704171768541	0.651809684682708	5.52712608758915\\
2.04616455286721	0.644114157866268	5.52101113965598\\
2.04522022457212	0.636388004409079	5.5149291626834\\
2.04420901024436	0.628631887111872	5.50888057698802\\
2.04313121334659	0.620846480155078	5.50286579173459\\
2.04198716372675	0.61303246833257	5.49688520501773\\
2.04077721717939	0.605190546483238	5.49093920390303\\
2.03950175445465	0.597321419090637	5.48502816441497\\
2.03816117994496	0.58942580000371	5.47915245149864\\
2.03675592023816	0.581504412232086	5.47331241897604\\
2.03528642267939	0.573557987776936	5.46750840951191\\
2.03375315403909	0.565587267468634	5.46174075459846\\
2.03215659934516	0.557593000792877	5.4560097745639\\
2.030497259918	0.54957594498233	5.4503157873578\\
2.02877565051638	0.541536863172426	5.44465912821036\\
2.02699230184641	0.533476525500854	5.43904012584128\\
2.0251477629953	0.525395709002018	5.43345908025265\\
2.0232425999205	0.517295194862213	5.42791627650403\\
2.02127739521749	0.509175767350271	5.42241198578118\\
2.019252747821	0.501038213327476	5.41694646582457\\
2.01716927261078	0.492883322138221	5.41151996133458\\
2.01502759996652	0.484711885742062	5.40613270435115\\
2.01282837530542	0.476524698982876	5.40078491460938\\
2.01057225862522	0.468322559923627	5.39547679986911\\
2.00825992406509	0.460106270199974	5.39020855621752\\
2.00589205949036	0.451876635363471	5.38498036834632\\
2.00346936610159	0.443634465196912	5.37979240980623\\
2.00099255964986	0.435380575017063	5.37464482716255\\
1.99846237057428	0.427115786319005	5.36953773098578\\
1.99587954105558	0.418840925729844	5.36447121334645\\
1.99324482289977	0.410556824492819	5.35944535846295\\
1.99055897684327	0.402264318587527	5.35446024290835\\
1.98782277219976	0.393964248818491	5.34951593557876\\
1.98503698672725	0.385657460855023	5.34461249776436\\
1.98220240662609	0.37734480522785	5.33974998337716\\
1.97931982526277	0.369027136493334	5.33492845436046\\
1.97639008326517	0.360705336476143	5.33014751581761\\
1.97341406297982	0.352380324882036	5.32540629505609\\
1.97039259575654	0.344053021982554	5.32070443816176\\
1.96732646401986	0.335724350129638	5.31604212217747\\
1.96421645166368	0.327395254774114	5.31141952174581\\
1.96106334873215	0.319066694550254	5.30683679791853\\
1.95786795418572	0.310739633324248	5.30229409817066\\
1.95463107762654	0.302415034815491	5.29779155670693\\
1.95135354021803	0.294093859324973	5.29332929480976\\
1.94803637807649	0.285777293152326	5.28890744610918\\
1.94468089941997	0.277466814859489	5.28452621382361\\
1.94128841934633	0.269163893464725	5.28018582924151\\
1.93786022250283	0.26086994328199	5.27588636609404\\
1.93439753251636	0.252586302019505	5.27162783396499\\
1.93090149330061	0.244314214258741	5.26741031065554\\
1.92737318002343	0.236054831476603	5.26323385551053\\
1.92381361105393	0.227809220229138	5.25909851031145\\
1.92022376332715	0.219578377027921	5.25500430142734\\
1.91660458815634	0.211363246075038	5.25095124197155\\
1.91295702537673	0.203164736797681	5.24693933371247\\
1.90928201459153	0.194983739129052	5.24296856860885\\
1.90558050304028	0.186821135434369	5.23903892993053\\
1.90185345017621	0.178677808752327	5.23515039299033\\
1.89810182941201	0.170554647576226	5.23130292555195\\
1.89432662769004	0.16245254773989	5.22749648799725\\
1.89052884358609	0.154372412131547	5.22373103333726\\
1.88670948460548	0.146315148976448	5.22000650714199\\
1.88286956421674	0.138281669351363	5.21632284744794\\
1.87901009902484	0.130272884462719	5.21267998468415\\
1.87513210634058	0.122289703069038	5.20907784164076\\
1.87123660227354	0.114333029282457	5.20551633348998\\
1.86732460037254	0.106403760859212	5.2019953678587\\
1.86339711076541	0.0985027879931494	5.19851484494562\\
1.85945513970584	0.0906309925611744	5.19507465767217\\
1.85549968941679	0.0827892477326627	5.19167469185591\\
1.85153175812045	0.0749784178409921	5.18831482639583\\
1.84755234015818	0.0671993584184741	5.18499493346106\\
1.84356242612415	0.0594529163098698	5.18171487867698\\
1.83956300295957	0.0517399297990657	5.17847452130462\\
1.83555505397592	0.0440612287041542	5.17527371441184\\
1.83153955374	0.0364176336681332	5.1721124191121\\
1.82751748625037	0.0288099599776373	5.16899055378591\\
1.82348988528938	0.0212390272992728	5.16590783193582\\
1.81945784177033	0.0137056628279753	5.16286398727213\\
1.81542248627293	0.00621069592377256	5.15985881364177\\
1.81138496643362	-0.00124504951499025	5.15689210332991\\
1.80734642484228	-0.00866076173058833	5.15396365773377\\
1.80330798550042	-0.0160356451229139	5.15107327191361\\
1.79927074558134	-0.0233689221716495	5.14822073481407\\
1.79523577137568	-0.03065983385572	5.1454058304277\\
1.79120409696355	-0.0379076391602351	5.14262833886762\\
1.78717672453683	-0.0451116141298276	5.13988803724479\\
1.78315462564613	-0.0522710507877681	5.13718470034438\\
1.77913874291002	-0.0593852561206826	5.13451810112644\\
1.77512999190353	-0.0664535512366528	5.13188801108269\\
1.7711292630601	-0.0734752707389314	5.12929420047902\\
1.76713742349376	-0.0804497623144557	5.12673643850932\\
1.76315531869297	-0.087376386511073	5.12421449338072\\
1.75918377406377	-0.0942545166653544	5.12172813234605\\
1.75522359631527	-0.101083538940073	5.11927712169585\\
1.75127557468896	-0.107862852433537	5.11686122671946\\
1.74734048203832	-0.114591869329366	5.11448021164292\\
1.74341907576745	-0.121270015063011	5.11213383955014\\
1.73951209863883	-0.127896728489022	5.10982187229257\\
1.7356202794604	-0.134471462039788	5.10754407039207\\
1.73174433366264	-0.140993681871969	5.10530019294093\\
1.72788496377545	-0.147462868000721	5.10308999750232\\
1.72404285967472	-0.153878514215512	5.10091325056884\\
1.72021869863821	-0.160240127467583	5.09876976248321\\
1.7164131469125	-0.166547228085567	5.09665937325567\\
1.71262686289337	-0.172799350980373	5.09458187453914\\
1.70886049945724	-0.178996045434245	5.09253699587978\\
1.7051147060388	-0.185136873699612	5.09052444790663\\
1.70139012984172	-0.191221410519377	5.08854394009454\\
1.69768741568806	-0.197249243446016	5.08659518100418\\
1.69400720473873	-0.203219973448391	5.0846778783332\\
1.69035013252501	-0.209133215663766	5.08279173896655\\
1.68671682668492	-0.214988600176899	5.08093646903299\\
1.68310790470758	-0.220785772741727	5.07911177397057\\
1.67952397189031	-0.226524395395902	5.07731735860116\\
1.67596561962463	-0.232204146948413	5.07555292721304\\
1.67243342405448	-0.23782472334341	5.07381818364957\\
1.6689279450966	-0.243385837918299	5.07211283140199\\
1.66544972577823	-0.248887221582026	5.07043657370464\\
1.66199929182822	-0.254328622941508	5.06878911363102\\
1.658577151452	-0.259709808402031	5.06717015419003\\
1.65518379522425	-0.265030562262733	5.06557939842147\\
1.65181969604222	-0.270290686822505	5.064016549491\\
1.64848530909503	-0.275490002505716	5.06248131078414\\
1.64518107181715	-0.280628348012012	5.06097338599981\\
1.64190740380625	-0.285705580490325	5.05949247924331\\
1.63866470669586	-0.290721575734392	5.05803829511902\\
1.63545336398093	-0.295676228395454	5.056610538823\\
1.63227374080005	-0.300569452207151	5.05520891623545\\
1.62912618368113	-0.305401180217833	5.05383313401268\\
1.62601102028517	-0.310171365001591	5.05248289967209\\
1.62292855935751	-0.314879978655484	5.05115792164619\\
1.61987909113346	-0.319527012355213	5.04985790930379\\
1.61686288790388	-0.324112475752602	5.04858257296026\\
1.61388020452495	-0.328636396423489	5.04733162388749\\
1.61093127882127	-0.333098819417366	5.04610477432603\\
1.60801633188595	-0.33749980690734	5.04490173750008\\
1.60513556830255	-0.341839437917808	5.0437222276348\\
1.6022891763163	-0.346117808103906	5.04256595997531\\
1.59947732797927	-0.350335029559252	5.04143265080664\\
1.59670017928884	-0.354491230633103	5.04032201747371\\
1.59395787033312	-0.358586555743331	5.03923377840098\\
1.59125052545176	-0.362621165176664	5.03816765311109\\
1.58857825341596	-0.366595234871954	5.03712336224244\\
1.58594114762819	-0.370508956185581	5.03610062756536\\
1.58333928633969	-0.374362535640427	5.03509917199715\\
1.58077273288246	-0.378156194661286	5.0341187196158\\
1.57824153591188	-0.381890169300185	5.03315899567274\\
1.57574572965614	-0.385564709955166	5.03221972660473\\
1.57328533416903	-0.389180081085702	5.03130064004501\\
1.57086035558336	-0.392736560927358	5.03040146483396\\
1.56847078636298	-0.396234441207627	5.02952193102935\\
1.56611660555207	-0.39967402686422	5.02866176991628\\
1.56379777902103	-0.403055635766493	5.02782071401689\\
1.56151425970872	-0.406379598440237	5.02699849709999\\
1.55926598786132	-0.409646257795712	5.02619485419044\\
1.55705289126798	-0.412855968858586	5.02540952157853\\
1.55487488549408	-0.416009098503322	5.02464223682922\\
1.55273187411223	-0.419106025188529	5.02389273879126\\
1.55062374893193	-0.422147138693816	5.0231607676063\\
1.5485503902279	-0.425132839857749	5.02244606471788\\
1.54651166696779	-0.428063540316596	5.02174837288037\\
1.54450743703917	-0.430939662243637	5.02106743616786\\
1.54253754747629	-0.433761638088866	5.02040299998303\\
1.54060183468636	-0.436529910319022	5.01975481106603\\
1.53870012467569	-0.439244931157887	5.01912261750335\\
1.53683223327547	-0.441907162326873	5.01850616873677\\
1.53499796636724	-0.444517074785896	5.01790521557234\\
1.53319712010807	-0.44707514847457	5.0173195101895\\
1.53142948115528	-0.449581872053765	5.01674880615029\\
1.52969482689085	-0.452037742647516	5.01619285840873\\
1.52799292564528	-0.454443265585337	5.01565142332038\\
1.52632353692115	-0.456798954144912	5.01512425865202\\
1.52468641161608	-0.459105329295174	5.01461112359166\\
1.52308129224548	-0.461362919439747	5.01411177875867\\
1.52150791316466	-0.463572260160739	5.01362598621423\\
1.51996600079078	-0.465733893962848	5.01315350947198\\
1.5184552738243	-0.467848370017762	5.01269411350902\\
1.51697544347017	-0.469916243908813	5.01224756477714\\
1.51552621365877	-0.471938077375859	5.01181363121437\\
1.51410728126651	-0.47391443806036	5.01139208225688\\
1.51271833633629	-0.475845899250619	5.01098268885116\\
1.51135906229769	-0.477733039627167	5.01058522346656\\
1.51002913618703	-0.479576443008257	5.01019946010815\\
1.50872822886727	-0.481376698095444	5.00982517433001\\
1.50745600524776	-0.483134398219237	5.00946214324876\\
1.50621212450392	-0.484850141084794	5.00911014555757\\
1.5049962402968	-0.486524528517637	5.00876896154047\\
1.5038080009926	-0.488158166209382	5.0084383730871\\
1.50264704988209	-0.489751663463446	5.00811816370776\\
1.50151302540006	-0.491305632940731	5.00780811854894\\
1.50040556134475	-0.492820690405251	5.0075080244092\\
1.49932428709719	-0.494297454469699	5.00721766975537\\
1.49826882784071	-0.495736546340928	5.00693684473928\\
1.49723880478035	-0.497138589565336	5.00666534121476\\
1.49623383536241	-0.498504209774125	5.00640295275509\\
1.49525353349403	-0.499834034428441	5.0061494746708\\
1.49429750976289	-0.50112869256436	5.00590470402793\\
1.49336537165693	-0.502388814537707	5.00566843966656\\
1.49245672378432	-0.503615031768709	5.00544048221981\\
1.49157116809341	-0.504807976486448	5.00522063413319\\
1.49070830409296	-0.505968281473113	5.00500869968428\\
1.48986772907243	-0.507096579808033	5.00480448500285\\
1.489049038402	-0.508193504489315	5.00460780264379\\
1.48825182593175	-0.509259687793182	5.00441848347807\\
1.48747568402714	-0.510295760759878	5.00423637192541\\
1.48672020346191	-0.511302352622067	5.00406131335736\\
1.48598497357646	-0.512280090170976	5.0038931537759\\
1.48526958248581	-0.513229597360768	5.00373173999755\\
1.48457361731859	-0.514151495106858	5.00357691985989\\
1.48389666425986	-0.515046401536285	5.00342852853033\\
1.48323830875265	-0.515914931772939	5.00328638489873\\
1.48259813585411	-0.516757696971168	5.00315030348809\\
1.48197573026702	-0.517575304019264	5.00302008159554\\
1.48137067704757	-0.518368355005995	5.00289550218718\\
1.48078256292686	-0.519137446500952	5.0027763516199\\
1.48021097705884	-0.519883169421475	5.00266241972016\\
1.47965551147698	-0.520606109025946	5.00255349965594\\
1.47911576153309	-0.52130684465985	5.00244940404333\\
1.47859132629996	-0.521985949738829	5.00234996997629\\
1.4780818091431	-0.522643992047112	5.00225504228765\\
1.47758681832951	-0.523281533788445	5.00216446810854\\
1.47710596741311	-0.523899131558525	5.00207809678709\\
1.4766388753801	-0.524497336333984	5.00199577992398\\
1.47618516662972	-0.525076693464692	5.00191737141194\\
1.47574447086067	-0.525637742656774	5.00184272747528\\
1.47531642291431	-0.526181017938267	5.00177170670893\\
1.47490066260887	-0.526707047603038	5.0017041701163\\
1.47449683458576	-0.527216354131161	5.00163998114577\\
1.47410458818011	-0.527709454085604	5.00157900572583\\
1.47372357732171	-0.528186857986076	5.0015211122988\\
1.47335346046877	-0.528649070161448	5.00146617185321\\
1.47299390057468	-0.529096588582419	5.00141405795494\\
1.47264456508658	-0.529529904676172	5.00136464677726\\
1.47230512597379	-0.529949503124777	5.00131781712979\\
1.47197525978393	-0.530355861648976	5.00127345048658\\
1.47165464772426	-0.530749450778917	5.0012314310133\\
1.47134297576599	-0.531130733613254	5.00119164559376\\
1.47103993476929	-0.531500165567909	5.00115398385567\\
1.47074522062685	-0.53185819411568	5.00111833819588\\
1.47045853442419	-0.532205258517756	5.00108460380502\\
1.47017958261473	-0.532541789548075	5.0010526786917\\
1.46990807720831	-0.532868209211415	5.00102246370625\\
1.46964373597139	-0.533184930455938	5.00099386256415\\
1.46938628263784	-0.53349235688091	5.00096678186897\\
1.46913544712902	-0.533790882440178	5.00094113113517\\
1.46889096578224	-0.534080891141959	5.00091682281048\\
1.46865258158634	-0.534362756745421	5.00089377229813\\
1.46842004442397	-0.534636842454489	5.00087189797877\\
1.46819311131942	-0.534903500609242	5.00085112123227\\
1.46797154669151	-0.535163072375264	5.00083136645924\\
1.46775512261097	-0.53541588743122	5.00081256110246\\
1.46754361906161	-0.535662263654949	5.00079463566811\\
1.46733682420491	-0.535902506808282	5.0007775237469\\
1.46713453464761	-0.536136910220812	5.00076116203501\\
1.46693655571182	-0.536365754472787	5.00074549035493\\
1.46674270170744	-0.536589307077284	5.00073045167627\\
1.46655279620639	-0.536807822161817	5.00071599213634\\
1.46636667231868	-0.53702154014948	5.0007020610607\\
1.46618417296973	-0.53723068743975	5.00068861098367\\
1.46600515117904	-0.537435476089042	5.00067559766864\\
1.46582947036019	-0.537636103465499	5.00066298660986\\
1.46565700458535	-0.537832752178586	5.00065073762925\\
1.46548763747414	-0.538025593758315	5.00063880785428\\
1.46532125889143	-0.538214793016838	5.00062716666782\\
1.46515776221096	-0.538400511313981	5.00061578695463\\
1.46499704293902	-0.538582907429166	5.00060464502962\\
1.46483899909319	-0.538762136377822	5.00059372065027\\
1.46468353276173	-0.538938346900014	5.00058299702466\\
1.46453055237509	-0.539111678202753	5.00057246081809\\
1.46437997533326	-0.53928225637029	5.00056210216076\\
1.46423173075047	-0.539450190714994	5.00055191465763\\
};
 \addlegendentry{$\boldsymbol{{\xi}}$ -\textbf{Scenario 2}};

\addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	0	5\\
0.225	0	5\\
};
 \addplot3 [color=green,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	0	5\\
0	-0.225	5\\
};
 \addplot3 [color=blue,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	0	5\\
-0.225	0	5\\
};
 \addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	0	5\\
0	0.225	5\\
};
 \addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.50240309095053	1.31180678453151	6.49866478589182\\
1.72483899067384	1.33562796632843	6.52274427533993\\
};
 \addplot3 [color=green,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.50240309095053	1.31180678453151	6.49866478589182\\
1.52941158650644	1.09053943506015	6.46806574627091\\
};
 \addplot3 [color=blue,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.50240309095053	1.31180678453151	6.49866478589182\\
1.27996719122722	1.2879856027346	6.47458529644372\\
};
 \addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.50240309095053	1.31180678453151	6.49866478589182\\
1.47539459539462	1.53307413400288	6.52926382551273\\
};
 \addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.5009934070766	-0.499391009681483	4.99934276962043\\
1.72257426253817	-0.460315129200394	4.99935035540564\\
};
 \addplot3 [color=green,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.5009934070766	-0.499391009681483	4.99934276962043\\
1.54006928779811	-0.720971865114503	4.9993355996368\\
};
 \addplot3 [color=blue,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.5009934070766	-0.499391009681483	4.99934276962043\\
1.27941255161502	-0.538466890162572	4.99933518383522\\
};
 \addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
1.5009934070766	-0.499391009681483	4.99934276962043\\
1.46191752635508	-0.277810154248462	4.99934993960407\\
};



 \end{axis}
